An effective solution to convex $1$-body $N$-representability

From a geometric point of view, Pauli's exclusion principle defines a hypersimplex. This convex polytope describes the compatibility of $1$-fermion and $N$-fermion density matrices, therefore it coincides with the convex hull of the pure $N$-representable $1$-fermion density matrices. Consequently, the description of ground state physics through $1$-fermion density matrices may not necessitate the intricate pure state generalized Pauli constraints. In this article, we study the generalization of the $1$-body $N$-representability problem to ensemble states with fixed spectrum $\mathbf{w}$, in order to describe finite-temperature states and distinctive mixtures of excited states. By employing ideas from convex analysis and combinatorics, we present a comprehensive solution to the corresponding convex relaxation, thus circumventing the complexity of generalized Pauli constraints. In particular, we adapt and further develop tools such as symmetric polytopes, sweep polytopes, and Gale order. For both fermions and bosons, generalized exclusion principles are discovered, which we determine for any number of particles and dimension of the $1$-particle Hilbert space. These exclusion principles are expressed as linear inequalities satisfying hierarchies determined by the non-zero entries of $\mathbf{w}$. The two families of polytopes resulting from these inequalities are part of the new class of so-called lineup polytopes.

==> ConvDensity1Nw.tex <==
\begin{tikzpicture}
	[scale=0.7,
	vertex/.style={inner sep=0.25pt,circle,draw=black,fill=black,thick},
	grassbound/.style={black,very thick},
	convbound/.style={red,thick},
	pint/.style={white},
	wint/.style={red!30!white},
	convint/.style={red!30!white},
	wbound/.style={forestgreen,very thick},
	ebound1/.style={blue,very thick,dashed},
	baseline=(center)]


\node (center) at (0,0) {};

\node[blue] at (2.6,2.6) {\Large$\Density^1_N$};

\def\radiusout{3}
\def\radius{2}
\def\run{1.75}
\def\rdeux{1.5}
\def\aun{17.5}
\def\adeux{22.5}
\def\rend{0.8}

\foreach \a in {0,45,...,360}{%

\coordinate (1out) at (\a+10:\radiusout);
\coordinate (2out) at (\a:\radiusout+0.05);
\coordinate (3out) at (\a-10:\radiusout);
\coordinate (nextout) at (\a-35:\radiusout);
\coordinate (prevout) at (\a+35:\radiusout);

\fill[pint] (0,0) -- ($(prevout)!0.5!(1out)$) -- (1out) .. controls (2out) .. (3out) -- ($(nextout)!0.5!(3out)$) -- (0,0);

\draw[ebound1] ($(prevout)!0.5!(1out)$) -- (1out);
\draw[ebound1] (1out) .. controls (2out) .. (3out);
\draw[ebound1] (3out) -- ($(nextout)!0.5!(3out)$);

% \node[vertex] at (1out) {};
% \node[vertex] at (3out) {};
% \node[vertex] at (nextout) {};

\coordinate (1) at (\a+10:\radius);
\coordinate (2) at (\a:\radius+0.05);
\coordinate (3) at (\a-10:\radius);
\coordinate (next) at (\a-35:\radius);
\coordinate (prev) at (\a+35:\radius);

\coordinate (c1) at (\a+\aun:\run);
\coordinate (c2) at (\a+\adeux:\rdeux);
\coordinate (d1) at (\a-\aun:\run);
\coordinate (d2) at (\a-\adeux:\rdeux);
\coordinate (endc) at (\a+22.5:\rend);
\coordinate (endd) at (\a-22.5:\rend);

\filldraw[wint] (0,0) -- (endc) -- (1) -- (3) -- (endd) -- (0,0);
\filldraw[wint] (1) .. controls (2) .. (3);
\filldraw[wint] (1) .. controls (c1) and (c2).. (endc);
\filldraw[wint] (3) .. controls (d1) and (d2).. (endd);
\filldraw[convint] (3) .. controls (d1) and (d2).. (endd) -- ($(next)!0.5!(3)$) -- cycle;
\filldraw[convint] (1) .. controls (c1) and (c2).. (endc) -- ($(prev)!0.5!(1)$) -- cycle;

\draw[wbound] (1) .. controls (c1) and (c2).. (endc);
\draw[wbound] (3) .. controls (d1) and (d2).. (endd);
\draw[convbound] (1) .. controls (2) .. (3);
\draw[convbound] (1) -- (prev);
\draw[convbound] (3) -- (next);

% \node[vertex] at (1) {};
% \node[vertex] at (3) {};
% \node[vertex] at (next) {};
% \node[vertex] at (prev) {};
}

\node[red] at (90:\radius+0.5) {$\overline{\Density}{}^1_N(\bw)$};

\end{tikzpicture}


==> D321.tex <==
\begin{tikzpicture}%
	[x={(-0.431539cm, -0.182926cm)},
	y={(0.902094cm, -0.087614cm)},
	z={(0.000099cm, 0.979215cm)},
	scale=10.000000,
	edge/.style={color=red,cap=round,thick},
	edgekly/.style={color=black,very thick,cap=round},
	edgekly/.style={color=forestgreen,thick,cap=round},
	facet/.style={fill=forestgreen,fill opacity=0.600000},
	baseline=(a)]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3.beta7
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.369700000000000, -0.586600000000000, -0.720600000000000]
%% angle = 131.160000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

\coordinate (a) at (-0.11785, 0.00000, 0.08333);
%% Coordinate of the Fund vertices:
%%
\coordinate (-0.11785, 0.00000, 0.08333) at (-0.11785, 0.00000, 0.08333);
\coordinate (0.05893, 0.17678, 0.08333) at (0.05893, 0.17678, 0.08333);
\coordinate (0.11785, 0.00000, -0.08333) at (0.11785, 0.00000, -0.08333);
\coordinate (0.11785, 0.00000, 0.25000) at (0.11785, 0.00000, 0.25000);
\coordinate (0.14731, 0.08839, -0.04167) at (0.14731, 0.08839, -0.04167);
\coordinate (0.14731, 0.08839, 0.20833) at (0.14731, 0.08839, 0.20833);
\coordinate (0.17678, 0.00000, 0.00000) at (0.17678, 0.00000, 0.00000);
\coordinate (0.17678, 0.00000, 0.16667) at (0.17678, 0.00000, 0.16667);
\coordinate (0.17678, 0.05893, 0.00000) at (0.17678, 0.05893, 0.00000);
\coordinate (0.17678, 0.05893, 0.16667) at (0.17678, 0.05893, 0.16667);
%%
%% Coordinate of the 321 vertices:
%%
\coordinate (0.17678, 0.05893, 0.00000) at (0.17678, 0.05893, 0.00000);
\coordinate (0.17678, 0.05893, 0.16667) at (0.17678, 0.05893, 0.16667);
\coordinate (0.11785, 0.00000, 0.16667) at (0.11785, 0.00000, 0.16667);
\coordinate (0.11785, 0.11785, 0.00000) at (0.11785, 0.11785, 0.00000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.11785, 0.00000, 0.00000) at (0.11785, 0.00000, 0.00000);
\coordinate (-0.11785, 0.00000, 0.08333) at (-0.11785, 0.00000, 0.08333);
\coordinate (0.05893, 0.17678, 0.08333) at (0.05893, 0.17678, 0.08333);
\coordinate (0.11785, 0.11785, 0.16667) at (0.11785, 0.11785, 0.16667);
\coordinate (0.00000, 0.00000, 0.16667) at (0.00000, 0.00000, 0.16667);
%%
%% Drawing edges in the back
%%
\draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.05893, 0.17678, 0.08333);
\draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.11785, 0.00000, -0.08333);
\draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.11785, 0.00000, 0.25000);
%%
%% Drawing edges in the back
%%
\draw[edgekly] (0.11785, 0.11785, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgekly] (0.00000, 0.00000, 0.00000) -- (0.11785, 0.00000, 0.00000);
\draw[edgekly] (0.00000, 0.00000, 0.00000) -- (-0.11785, 0.00000, 0.08333);
\draw[edgekly] (-0.11785, 0.00000, 0.08333) -- (0.05893, 0.17678, 0.08333);
\draw[edgekly] (-0.11785, 0.00000, 0.08333) -- (0.00000, 0.00000, 0.16667);
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.11785, 0.00000, 0.08333)     {};
%%
%%
%% Drawing the facets
%%
% \fill[facet] (0.17678, 0.05893, 0.16667) -- (0.17678, 0.00000, 0.16667) -- (0.17678, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000) -- cycle {};
% \fill[facet] (0.17678, 0.05893, 0.00000) -- (0.14731, 0.08839, -0.04167) -- (0.11785, 0.00000, -0.08333) -- (0.17678, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.17678, 0.05893, 0.16667) -- (0.14731, 0.08839, 0.20833) -- (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, -0.04167) -- (0.17678, 0.05893, 0.00000) -- cycle {};
% \fill[facet] (0.17678, 0.05893, 0.16667) -- (0.14731, 0.08839, 0.20833) -- (0.11785, 0.00000, 0.25000) -- (0.17678, 0.00000, 0.16667) -- cycle {};
%%
%% Drawing the 321 facets
%%
\fill[facet] (0.11785, 0.11785, 0.16667) -- (0.17678, 0.05893, 0.16667) -- (0.17678, 0.05893, 0.00000) -- (0.11785, 0.11785, 0.00000) -- (0.05893, 0.17678, 0.08333) -- cycle {};
\fill[facet] (0.11785, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667) -- (0.11785, 0.00000, 0.16667) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.16667) -- (0.11785, 0.00000, 0.16667) -- (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.16667) -- cycle {};
%%
%% Drawing edges in the front
%%
\draw[edge] (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, -0.04167);
\draw[edge] (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, 0.20833);
\draw[edge] (0.11785, 0.00000, -0.08333) -- (0.14731, 0.08839, -0.04167);
\draw[edge] (0.11785, 0.00000, -0.08333) -- (0.17678, 0.00000, 0.00000);
\draw[edge] (0.11785, 0.00000, 0.25000) -- (0.14731, 0.08839, 0.20833);
\draw[edge] (0.11785, 0.00000, 0.25000) -- (0.17678, 0.00000, 0.16667);
\draw[edge] (0.14731, 0.08839, -0.04167) -- (0.17678, 0.05893, 0.00000);
\draw[edge] (0.14731, 0.08839, 0.20833) -- (0.17678, 0.05893, 0.16667);
\draw[edge] (0.17678, 0.00000, 0.00000) -- (0.17678, 0.00000, 0.16667);
\draw[edge] (0.17678, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000);
\draw[edge] (0.17678, 0.00000, 0.16667) -- (0.17678, 0.05893, 0.16667);
\draw[edge] (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667);
%%
%% Drawing edges of 321 in the front
%%
\draw[edgekly] (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667);
\draw[edgekly] (0.17678, 0.05893, 0.00000) -- (0.11785, 0.11785, 0.00000);
\draw[edgekly] (0.17678, 0.05893, 0.00000) -- (0.11785, 0.00000, 0.00000);
\draw[edgekly] (0.17678, 0.05893, 0.16667) -- (0.11785, 0.00000, 0.16667);
\draw[edgekly] (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.16667);
\draw[edgekly] (0.11785, 0.00000, 0.16667) -- (0.11785, 0.00000, 0.00000);
\draw[edgekly] (0.11785, 0.00000, 0.16667) -- (0.00000, 0.00000, 0.16667);
\draw[edgekly] (0.11785, 0.11785, 0.00000) -- (0.05893, 0.17678, 0.08333);
\draw[edgekly] (0.05893, 0.17678, 0.08333) -- (0.11785, 0.11785, 0.16667);
\draw[edgekly] (0.11785, 0.11785, 0.16667) -- (0.00000, 0.00000, 0.16667);
%%
%% Drawing the vertices in the front
%%
% \node[vertex] at (0.05893, 0.17678, 0.08333)     {};
% \node[vertex] at (0.11785, 0.00000, -0.08333)     {};
% \node[vertex] at (0.11785, 0.00000, 0.25000)     {};
% \node[vertex] at (0.14731, 0.08839, -0.04167)     {};
% \node[vertex] at (0.14731, 0.08839, 0.20833)     {};
% \node[vertex] at (0.17678, 0.00000, 0.00000)     {};
% \node[vertex] at (0.17678, 0.00000, 0.16667)     {};
% \node[vertex] at (0.17678, 0.05893, 0.00000)     {};
% \node[vertex] at (0.17678, 0.05893, 0.16667)     {};
%%
%%
\end{tikzpicture}


==> D654321.tex <==
\begin{tikzpicture}%
	[x={(-0.431539cm, -0.182926cm)},
	y={(0.902094cm, -0.087614cm)},
	z={(0.000099cm, 0.979215cm)},
	scale=10.000000,
	edge/.style={color=purple,cap=round,thick},
	edgekly/.style={color=forestgreen,thick,cap=round},
	facet/.style={fill=forestgreen,fill opacity=0.600000},
	baseline=(a)]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3.beta7
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.369700000000000, -0.586600000000000, -0.720600000000000]
%% angle = 131.160000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

\coordinate (a) at (-0.11785, 0.00000, 0.08333);
%% Coordinate of the Fund vertices:
%%
\coordinate (-0.11785, 0.00000, 0.08333) at (-0.11785, 0.00000, 0.08333);
\coordinate (0.05893, 0.17678, 0.08333) at (0.05893, 0.17678, 0.08333);
\coordinate (0.11785, 0.00000, -0.08333) at (0.11785, 0.00000, -0.08333);
\coordinate (0.11785, 0.00000, 0.25000) at (0.11785, 0.00000, 0.25000);
\coordinate (0.14731, 0.08839, -0.04167) at (0.14731, 0.08839, -0.04167);
\coordinate (0.14731, 0.08839, 0.20833) at (0.14731, 0.08839, 0.20833);
\coordinate (0.17678, 0.00000, 0.00000) at (0.17678, 0.00000, 0.00000);
\coordinate (0.17678, 0.00000, 0.16667) at (0.17678, 0.00000, 0.16667);
\coordinate (0.17678, 0.05893, 0.00000) at (0.17678, 0.05893, 0.00000);
\coordinate (0.17678, 0.05893, 0.16667) at (0.17678, 0.05893, 0.16667);
%%
%% Coordinate of the 654321 vertices:
%%
\coordinate (-0.01684, 0.00000, 0.15476) at (-0.01684, 0.00000, 0.15476);
\coordinate (0.00000, 0.05051, 0.13095) at (0.00000, 0.05051, 0.13095);
\coordinate (-0.01684, 0.00000, 0.01190) at (-0.01684, 0.00000, 0.01190);
\coordinate (0.01684, 0.00000, 0.05952) at (0.01684, 0.00000, 0.05952);
\coordinate (0.01684, 0.03367, 0.10714) at (0.01684, 0.03367, 0.10714);
\coordinate (0.01684, 0.00000, 0.10714) at (0.01684, 0.00000, 0.10714);
\coordinate (0.00000, 0.05051, 0.03571) at (0.00000, 0.05051, 0.03571);
\coordinate (0.01684, 0.03367, 0.05952) at (0.01684, 0.03367, 0.05952);
\coordinate (-0.03367, 0.08418, 0.08333) at (-0.03367, 0.08418, 0.08333);
\coordinate (-0.11785, 0.00000, 0.08333) at (-0.11785, 0.00000, 0.08333);
%%
%% Drawing edges in the back
%%
% \draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.05893, 0.17678, 0.08333);
% \draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.11785, 0.00000, -0.08333);
% \draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.11785, 0.00000, 0.25000);
%%
%% Drawing edges of 654321 in the back
%%
\draw[edgekly] (-0.01684, 0.00000, 0.15476) -- (-0.11785, 0.00000, 0.08333);
\draw[edgekly] (-0.01684, 0.00000, 0.01190) -- (-0.11785, 0.00000, 0.08333);
\draw[edgekly] (-0.03367, 0.08418, 0.08333) -- (-0.11785, 0.00000, 0.08333);
%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.11785, 0.00000, 0.08333)     {};
%%
%%
%% Drawing the facets
%%
% \fill[facet] (0.17678, 0.05893, 0.16667) -- (0.17678, 0.00000, 0.16667) -- (0.17678, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000) -- cycle {};
% \fill[facet] (0.17678, 0.05893, 0.00000) -- (0.14731, 0.08839, -0.04167) -- (0.11785, 0.00000, -0.08333) -- (0.17678, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.17678, 0.05893, 0.16667) -- (0.14731, 0.08839, 0.20833) -- (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, -0.04167) -- (0.17678, 0.05893, 0.00000) -- cycle {};
% \fill[facet] (0.17678, 0.05893, 0.16667) -- (0.14731, 0.08839, 0.20833) -- (0.11785, 0.00000, 0.25000) -- (0.17678, 0.00000, 0.16667) -- cycle {};
%%
%% Drawing the facets of 654321
%%
\fill[facet] (0.01684, 0.03367, 0.10714) -- (0.01684, 0.03367, 0.05952) -- (0.01684, 0.00000, 0.05952) -- (0.01684, 0.00000, 0.10714) -- cycle {};
\fill[facet] (0.00000, 0.05051, 0.03571) -- (-0.03367, 0.08418, 0.08333) -- (0.00000, 0.05051, 0.13095) -- (0.01684, 0.03367, 0.10714) -- (0.01684, 0.03367, 0.05952) -- cycle {};
\fill[facet] (0.01684, 0.03367, 0.05952) -- (0.01684, 0.00000, 0.05952) -- (-0.01684, 0.00000, 0.01190) -- (0.00000, 0.05051, 0.03571) -- cycle {};
\fill[facet] (0.01684, 0.00000, 0.10714) -- (-0.01684, 0.00000, 0.15476) -- (0.00000, 0.05051, 0.13095) -- (0.01684, 0.03367, 0.10714) -- cycle {};
%%
%% Drawing edges in the front
%%
% \draw[edge] (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, -0.04167);
% \draw[edge] (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, 0.20833);
% \draw[edge] (0.11785, 0.00000, -0.08333) -- (0.14731, 0.08839, -0.04167);
% \draw[edge] (0.11785, 0.00000, -0.08333) -- (0.17678, 0.00000, 0.00000);
% \draw[edge] (0.11785, 0.00000, 0.25000) -- (0.14731, 0.08839, 0.20833);
% \draw[edge] (0.11785, 0.00000, 0.25000) -- (0.17678, 0.00000, 0.16667);
% \draw[edge] (0.14731, 0.08839, -0.04167) -- (0.17678, 0.05893, 0.00000);
% \draw[edge] (0.14731, 0.08839, 0.20833) -- (0.17678, 0.05893, 0.16667);
% \draw[edge] (0.17678, 0.00000, 0.00000) -- (0.17678, 0.00000, 0.16667);
% \draw[edge] (0.17678, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000);
% \draw[edge] (0.17678, 0.00000, 0.16667) -- (0.17678, 0.05893, 0.16667);
% \draw[edge] (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667);
%%
%% Drawing edges in the front
%%
\draw[edgekly] (-0.01684, 0.00000, 0.15476) -- (0.00000, 0.05051, 0.13095);
\draw[edgekly] (-0.01684, 0.00000, 0.15476) -- (0.01684, 0.00000, 0.10714);
\draw[edgekly] (0.00000, 0.05051, 0.13095) -- (0.01684, 0.03367, 0.10714);
\draw[edgekly] (0.00000, 0.05051, 0.13095) -- (-0.03367, 0.08418, 0.08333);
\draw[edgekly] (-0.01684, 0.00000, 0.01190) -- (0.01684, 0.00000, 0.05952);
\draw[edgekly] (-0.01684, 0.00000, 0.01190) -- (0.00000, 0.05051, 0.03571);
\draw[edgekly] (0.01684, 0.00000, 0.05952) -- (0.01684, 0.00000, 0.10714);
\draw[edgekly] (0.01684, 0.00000, 0.05952) -- (0.01684, 0.03367, 0.05952);
\draw[edgekly] (0.01684, 0.03367, 0.10714) -- (0.01684, 0.00000, 0.10714);
\draw[edgekly] (0.01684, 0.03367, 0.10714) -- (0.01684, 0.03367, 0.05952);
\draw[edgekly] (0.00000, 0.05051, 0.03571) -- (0.01684, 0.03367, 0.05952);
\draw[edgekly] (0.00000, 0.05051, 0.03571) -- (-0.03367, 0.08418, 0.08333);
%%
%% Drawing the vertices in the front
%%
% \node[vertex] at (0.05893, 0.17678, 0.08333)     {};
% \node[vertex] at (0.11785, 0.00000, -0.08333)     {};
% \node[vertex] at (0.11785, 0.00000, 0.25000)     {};
% \node[vertex] at (0.14731, 0.08839, -0.04167)     {};
% \node[vertex] at (0.14731, 0.08839, 0.20833)     {};
% \node[vertex] at (0.17678, 0.00000, 0.00000)     {};
% \node[vertex] at (0.17678, 0.00000, 0.16667)     {};
% \node[vertex] at (0.17678, 0.05893, 0.00000)     {};
% \node[vertex] at (0.17678, 0.05893, 0.16667)     {};
%%
%%
\end{tikzpicture}


==> D654321bis.tex <==
\begin{tikzpicture}%
	[x={(-0.431539cm, -0.182926cm)},
	y={(0.902094cm, -0.087614cm)},
	z={(0.000099cm, 0.979215cm)},
	scale=10.000000,
	edgekly/.style={color=red,thick,cap=round},
	facet/.style={fill=forestgreen,fill opacity=0.600000},
	baseline=(a)]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3.beta7
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.369700000000000, -0.586600000000000, -0.720600000000000]
%% angle = 131.160000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

\coordinate (a) at (-0.11785, 0.00000, 0.08333);
%% Coordinate of the Fund vertices:
%%
\coordinate (-0.11785, 0.00000, 0.08333) at (-0.11785, 0.00000, 0.08333);
\coordinate (0.05893, 0.17678, 0.08333) at (0.05893, 0.17678, 0.08333);
\coordinate (0.11785, 0.00000, -0.08333) at (0.11785, 0.00000, -0.08333);
\coordinate (0.11785, 0.00000, 0.25000) at (0.11785, 0.00000, 0.25000);
\coordinate (0.14731, 0.08839, -0.04167) at (0.14731, 0.08839, -0.04167);
\coordinate (0.14731, 0.08839, 0.20833) at (0.14731, 0.08839, 0.20833);
\coordinate (0.17678, 0.00000, 0.00000) at (0.17678, 0.00000, 0.00000);
\coordinate (0.17678, 0.00000, 0.16667) at (0.17678, 0.00000, 0.16667);
\coordinate (0.17678, 0.05893, 0.00000) at (0.17678, 0.05893, 0.00000);
\coordinate (0.17678, 0.05893, 0.16667) at (0.17678, 0.05893, 0.16667);
%%
%% Coordinate of the 654321 vertices:
%%
\coordinate (-0.01684, 0.00000, 0.15476) at (-0.01684, 0.00000, 0.15476);
\coordinate (0.00000, 0.05051, 0.13095) at (0.00000, 0.05051, 0.13095);
\coordinate (-0.01684, 0.00000, 0.01190) at (-0.01684, 0.00000, 0.01190);
\coordinate (0.01684, 0.00000, 0.05952) at (0.01684, 0.00000, 0.05952);
\coordinate (0.01684, 0.03367, 0.10714) at (0.01684, 0.03367, 0.10714);
\coordinate (0.01684, 0.00000, 0.10714) at (0.01684, 0.00000, 0.10714);
\coordinate (0.00000, 0.05051, 0.03571) at (0.00000, 0.05051, 0.03571);
\coordinate (0.01684, 0.03367, 0.05952) at (0.01684, 0.03367, 0.05952);
\coordinate (-0.03367, 0.08418, 0.08333) at (-0.03367, 0.08418, 0.08333);
\coordinate (-0.11785, 0.00000, 0.08333) at (-0.11785, 0.00000, 0.08333);
%%
%% Drawing edges in the back
%%
% \draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.05893, 0.17678, 0.08333);
% \draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.11785, 0.00000, -0.08333);
% \draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.11785, 0.00000, 0.25000);
%%
%% Drawing edges of 654321 in the back
%%
\draw[edgekly] (-0.01684, 0.00000, 0.15476) -- (-0.11785, 0.00000, 0.08333);
\draw[edgekly] (-0.01684, 0.00000, 0.01190) -- (-0.11785, 0.00000, 0.08333);
\draw[edgekly] (-0.03367, 0.08418, 0.08333) -- (-0.11785, 0.00000, 0.08333);
%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.11785, 0.00000, 0.08333)     {};
%%
%%
%% Drawing the facets
%%
% \fill[facet] (0.17678, 0.05893, 0.16667) -- (0.17678, 0.00000, 0.16667) -- (0.17678, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000) -- cycle {};
% \fill[facet] (0.17678, 0.05893, 0.00000) -- (0.14731, 0.08839, -0.04167) -- (0.11785, 0.00000, -0.08333) -- (0.17678, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.17678, 0.05893, 0.16667) -- (0.14731, 0.08839, 0.20833) -- (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, -0.04167) -- (0.17678, 0.05893, 0.00000) -- cycle {};
% \fill[facet] (0.17678, 0.05893, 0.16667) -- (0.14731, 0.08839, 0.20833) -- (0.11785, 0.00000, 0.25000) -- (0.17678, 0.00000, 0.16667) -- cycle {};
%%
%% Drawing the facets of 654321
%%
% \fill[facet] (0.01684, 0.03367, 0.10714) -- (0.01684, 0.03367, 0.05952) -- (0.01684, 0.00000, 0.05952) -- (0.01684, 0.00000, 0.10714) -- cycle {};
% \fill[facet] (0.00000, 0.05051, 0.03571) -- (-0.03367, 0.08418, 0.08333) -- (0.00000, 0.05051, 0.13095) -- (0.01684, 0.03367, 0.10714) -- (0.01684, 0.03367, 0.05952) -- cycle {};
% \fill[facet] (0.01684, 0.03367, 0.05952) -- (0.01684, 0.00000, 0.05952) -- (-0.01684, 0.00000, 0.01190) -- (0.00000, 0.05051, 0.03571) -- cycle {};
% \fill[facet] (0.01684, 0.00000, 0.10714) -- (-0.01684, 0.00000, 0.15476) -- (0.00000, 0.05051, 0.13095) -- (0.01684, 0.03367, 0.10714) -- cycle {};
%%
%% Drawing edges in the front
%%
% \draw[edge] (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, -0.04167);
% \draw[edge] (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, 0.20833);
% \draw[edge] (0.11785, 0.00000, -0.08333) -- (0.14731, 0.08839, -0.04167);
% \draw[edge] (0.11785, 0.00000, -0.08333) -- (0.17678, 0.00000, 0.00000);
% \draw[edge] (0.11785, 0.00000, 0.25000) -- (0.14731, 0.08839, 0.20833);
% \draw[edge] (0.11785, 0.00000, 0.25000) -- (0.17678, 0.00000, 0.16667);
% \draw[edge] (0.14731, 0.08839, -0.04167) -- (0.17678, 0.05893, 0.00000);
% \draw[edge] (0.14731, 0.08839, 0.20833) -- (0.17678, 0.05893, 0.16667);
% \draw[edge] (0.17678, 0.00000, 0.00000) -- (0.17678, 0.00000, 0.16667);
% \draw[edge] (0.17678, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000);
% \draw[edge] (0.17678, 0.00000, 0.16667) -- (0.17678, 0.05893, 0.16667);
% \draw[edge] (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667);
%%
%% Drawing edges in the front
%%
\draw[edgekly] (-0.01684, 0.00000, 0.15476) -- (0.00000, 0.05051, 0.13095);
\draw[edgekly] (-0.01684, 0.00000, 0.15476) -- (0.01684, 0.00000, 0.10714);
\draw[edgekly] (0.00000, 0.05051, 0.13095) -- (0.01684, 0.03367, 0.10714);
\draw[edgekly] (0.00000, 0.05051, 0.13095) -- (-0.03367, 0.08418, 0.08333);
\draw[edgekly] (-0.01684, 0.00000, 0.01190) -- (0.01684, 0.00000, 0.05952);
\draw[edgekly] (-0.01684, 0.00000, 0.01190) -- (0.00000, 0.05051, 0.03571);
\draw[edgekly] (0.01684, 0.00000, 0.05952) -- (0.01684, 0.00000, 0.10714);
\draw[edgekly] (0.01684, 0.00000, 0.05952) -- (0.01684, 0.03367, 0.05952);
\draw[edgekly] (0.01684, 0.03367, 0.10714) -- (0.01684, 0.00000, 0.10714);
\draw[edgekly] (0.01684, 0.03367, 0.10714) -- (0.01684, 0.03367, 0.05952);
\draw[edgekly] (0.00000, 0.05051, 0.03571) -- (0.01684, 0.03367, 0.05952);
\draw[edgekly] (0.00000, 0.05051, 0.03571) -- (-0.03367, 0.08418, 0.08333);
%%
%% Drawing the vertices in the front
%%
% \node[vertex] at (0.05893, 0.17678, 0.08333)     {};
% \node[vertex] at (0.11785, 0.00000, -0.08333)     {};
% \node[vertex] at (0.11785, 0.00000, 0.25000)     {};
% \node[vertex] at (0.14731, 0.08839, -0.04167)     {};
% \node[vertex] at (0.14731, 0.08839, 0.20833)     {};
% \node[vertex] at (0.17678, 0.00000, 0.00000)     {};
% \node[vertex] at (0.17678, 0.00000, 0.16667)     {};
% \node[vertex] at (0.17678, 0.05893, 0.00000)     {};
% \node[vertex] at (0.17678, 0.05893, 0.16667)     {};
%%
%%
\end{tikzpicture}


==> Density1Nw.tex <==
\begin{tikzpicture}
	[scale=0.7,
	vertex/.style={inner sep=0.25pt,circle,draw=black,fill=black,thick},
	grassbound/.style={black,very thick},
	pint/.style={blue!20!white},
	wint/.style={white},
	wbound/.style={forestgreen,thick},
	ebound1/.style={blue,very thick},
	baseline=(center)]


\node (center) at (0,0) {};

\node[blue] at (2.6,2.6) {\Large$\Density^1_N$};

\def\radiusout{2.75}
\def\radius{2}
\def\run{1.75}
\def\rdeux{1.5}
\def\aun{17.5}
\def\adeux{22.5}
\def\rend{0.8}

\foreach \a in {0,45,...,360}{%

\coordinate (1out) at (\a+10:\radiusout);
\coordinate (2out) at (\a:\radiusout+0.05);
\coordinate (3out) at (\a-10:\radiusout);
\coordinate (nextout) at (\a-35:\radiusout);
\coordinate (prevout) at (\a+35:\radiusout);

\fill[pint] (0,0) -- ($(prevout)!0.5!(1out)$) -- (1out) .. controls (2out) .. (3out) -- ($(nextout)!0.5!(3out)$) -- (0,0);

\draw[ebound1] ($(prevout)!0.5!(1out)$) -- (1out);
\draw[ebound1] (1out) .. controls (2out) .. (3out);
\draw[ebound1] (3out) -- ($(nextout)!0.5!(3out)$);

% \node[vertex] at (1out) {};
% \node[vertex] at (3out) {};
% \node[vertex] at (nextout) {};

\coordinate (1) at (\a+10:\radius);
\coordinate (2) at (\a:\radius+0.05);
\coordinate (3) at (\a-10:\radius);
\coordinate (next) at (\a-35:\radius);
\coordinate (prev) at (\a+35:\radius);

\coordinate (c1) at (\a+\aun:\run);
\coordinate (c2) at (\a+\adeux:\rdeux);
\coordinate (d1) at (\a-\aun:\run);
\coordinate (d2) at (\a-\adeux:\rdeux);
\coordinate (endc) at (\a+22.5:\rend);
\coordinate (endd) at (\a-22.5:\rend);

% \fill[wint] (0,0) -- (endc) -- (1) -- (3) -- (endd) -- (0,0);
% \fill[wint] (1) .. controls (2) .. (3);
% \fill[wint] (1) .. controls (c1) and (c2).. (endc);
% \fill[wint] (3) .. controls (d1) and (d2).. (endd);

\draw[wbound] (1) .. controls (c1) and (c2).. (endc);
\draw[wbound] (3) .. controls (d1) and (d2).. (endd);
\draw[wbound] (1) .. controls (2) .. (3);

% \node[vertex] at (1) {};
% \node[vertex] at (3) {};
% \node[vertex] at (next) {};
}

\node[forestgreen] at (60:2.25) {$\Density^1_N(\bw)$};

\end{tikzpicture}


==> DensityN.tex <==
\begin{tikzpicture}
	[vertex/.style={inner sep=0.25pt,circle,draw=black,fill=black,thick},
	ebound/.style={blue,very thick,fill=blue!20!white},
	baseline=(center)]

\draw[ebound] (0,0) circle (2cm);
\node (center) at (0,0) {};

\node[blue] at (0,0) {\Large$\Density^N$};

\end{tikzpicture}


==> DensityNw.tex <==
\begin{tikzpicture}
	[vertex/.style={inner sep=0.25pt,circle,draw=black,fill=black,thick},
	ebound/.style={blue,very thick,fill=blue!20!white},
	pint/.style={blue!20!white},
	baseline=(center)]

\draw[ebound] (0,0) circle (2cm);
\node (center) at (0,0) {};

\node[blue] at (60:2.33) {$\Density^N$};

\draw[decorate, decoration={snake, segment length=2.4mm, amplitude=0.75mm},forestgreen, thick] (0,-0.5) circle (0.75cm);


\node[forestgreen] at (1.2,0.45) {$\Density^N(\bw)$};

\end{tikzpicture}


==> Density_maj.tex <==
\begin{tikzpicture}
	[scale=0.75,
	vertex/.style={inner sep=0.25pt,circle,draw=black,fill=black,thick},
	grassbound/.style={black,very thick},
	pint/.style={fill=white},
	wint/.style={fill=red!20!white},
	wbound/.style={black,thick},
	wbound2/.style={red,thick},
	ebound1/.style={blue,very thick,dashed},
	baseline=(center)]


\node (center) at (0,0) {};

\node[blue] at (2.6,2.6) {\Large$\Density^1_N$};

\def\radiusout{2.75}
\def\radius{2}
\def\radiusdeux{1.5}
\def\run{1.75}
\def\rdeux{1.5}
\def\rtrois{1.2}
\def\rquatre{0.8}
\def\aun{17.5}
\def\adeux{22.5}
\def\rend{0.8}
\def\rendtwo{0.4}

\foreach \a in {0,45,...,360}{%

\coordinate (1out) at (\a+10:\radiusout);
\coordinate (2out) at (\a:\radiusout+0.05);
\coordinate (3out) at (\a-10:\radiusout);
\coordinate (nextout) at (\a-35:\radiusout);
\coordinate (prevout) at (\a+35:\radiusout);

\fill[pint] (0,0) -- ($(prevout)!0.5!(1out)$) -- (1out) .. controls (2out) .. (3out) -- ($(nextout)!0.5!(3out)$) -- (0,0);

\draw[ebound1] ($(prevout)!0.5!(1out)$) -- (1out);
\draw[ebound1] (1out) .. controls (2out) .. (3out);
\draw[ebound1] (3out) -- ($(nextout)!0.5!(3out)$);

\coordinate (1) at (\a+10:\radius);
\coordinate (2) at (\a:\radius+0.05);
\coordinate (3) at (\a-10:\radius);
\coordinate (next) at (\a-35:\radius);
\coordinate (prev) at (\a+35:\radius);

\coordinate (c1) at (\a+\aun:\run);
\coordinate (c2) at (\a+\adeux:\rdeux);
\coordinate (d1) at (\a-\aun:\run);
\coordinate (d2) at (\a-\adeux:\rdeux);
\coordinate (endc) at (\a+22.5:\rend);
\coordinate (endd) at (\a-22.5:\rend);

\coordinate (1p) at (\a+10:\radiusdeux);
\coordinate (2p) at (\a:\radiusdeux+0.05);
\coordinate (3p) at (\a-10:\radiusdeux);
\coordinate (nextp) at (\a-35:\radiusdeux);
\coordinate (prevp) at (\a+35:\radiusdeux);

\coordinate (c1p) at (\a+\aun:\rtrois);
\coordinate (c2p) at (\a+\adeux:\rquatre);
\coordinate (d1p) at (\a-\aun:\rtrois);
\coordinate (d2p) at (\a-\adeux:\rquatre);
\coordinate (endcp) at (\a+22.5:\rendtwo);
\coordinate (enddp) at (\a-22.5:\rendtwo);

% \fill[wint] (0,0) -- (endc) -- (1) -- (3) -- (endd) -- (0,0);
% \fill[wint] (1) .. controls (2) .. (3);
% \fill[wint] (1) .. controls (c1) and (c2).. (endc);
% \fill[wint] (3) .. controls (d1) and (d2).. (endd);

\draw[wbound] (1) .. controls (c1) and (c2).. (endc);
\draw[wbound] (3) .. controls (d1) and (d2).. (endd);
\draw[wbound] (1) .. controls (2) .. (3);

% \fill[wint] (0,0) -- (endcp) -- (1p) -- (3p) -- (enddp) -- (0,0);
% \fill[wint] (1p) .. controls (2p) .. (3p);
% \fill[wint] (1p) .. controls (c1p) and (c2p).. (endcp);
% \fill[wint] (3p) .. controls (d1p) and (d2p).. (enddp);

\draw[wbound2] (1p) .. controls (c1p) and (c2p).. (endcp);
\draw[wbound2] (3p) .. controls (d1p) and (d2p).. (enddp);
\draw[wbound2] (1p) .. controls (2p) .. (3p);

}

\node[red] at (0,0) {\footnotesize$\Density^1_N(\bw_2)$};
\node[black] at (90:2.35) {$\Density^1_N(\bw_1)$};

\end{tikzpicture}


==> NDensity1.tex <==
\begin{tikzpicture}
	[scale=1,
	vertex/.style={inner sep=0.25pt,circle,draw=black,fill=black,thick},
	grassbound/.style={black,line width=2.5pt},
	ebound1/.style={blue,very thick},
	ebound/.style={red,very thick, dashed},
	pint/.style={blue!20!white},
	baseline=(center)]

\node (center) at (0,0) {};

\draw[ebound] (0,0) circle (2cm);
\node (center) at (0,0) {};

\node[red] at (1.8,1.8) {\Large$N\Density^1$};

\def\radius{1.4}
\def\run{1.3}
\def\rdeux{1.2}
\def\aun{17.5}
\def\adeux{22.5}
\def\rend{0.8}

\foreach \a in {0,45,...,360}{%

\coordinate (1) at (\a+10:\radius);
\coordinate (2) at (\a:\radius+0.05);
\coordinate (3) at (\a-10:\radius);
\coordinate (next) at (\a-35:\radius);
\coordinate (prev) at (\a+35:\radius);

\fill[pint] (0,0) -- ($(prev)!0.5!(1)$) -- (1) .. controls (2) .. (3) -- ($(next)!0.5!(3)$) -- (0,0);

\draw[ebound1] ($(prev)!0.5!(1)$) -- (1);
\draw[grassbound] (1) .. controls (2) .. (3);
\draw[ebound1] (3) -- ($(next)!0.5!(3)$);

\node[vertex] at (1) {};
\node[vertex] at (3) {};
\node[vertex] at (next) {};
}

\node[blue] at (center) {$\Density^1_N$};

\end{tikzpicture}


==> Spec_vs_Kly.tex <==
\begin{tikzpicture}%
	[x={(0.420026cm, -0.294365cm)},
	y={(0.907512cm, 0.136282cm)},
	z={(-0.000039cm, 0.945926cm)},
	scale=10.000000,
	back/.style={densely dotted},
	edge/.style={color=red,cap=round,thick},
	edgekly/.style={color=forestgreen,thick,cap=round},
	facet/.style={fill=forestgreen,fill opacity=0.600000},
	baseline=(a)]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3.beta7
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.672800000000000, -0.430000000000000, -0.602000000000000]
%% angle = 93.4200000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

\coordinate (a) at (-0.11785, 0.00000, 0.08333);
%% Coordinate of the vertices:
%%
\coordinate (-0.11785, 0.00000, 0.08333) at (-0.11785, 0.00000, 0.08333);
\coordinate (0.05893, 0.17678, 0.08333) at (0.05893, 0.17678, 0.08333);
\coordinate (0.11785, 0.00000, -0.08333) at (0.11785, 0.00000, -0.08333);
\coordinate (0.11785, 0.00000, 0.25000) at (0.11785, 0.00000, 0.25000);
\coordinate (0.14731, 0.08839, -0.04167) at (0.14731, 0.08839, -0.04167);
\coordinate (0.14731, 0.08839, 0.20833) at (0.14731, 0.08839, 0.20833);
\coordinate (0.17678, 0.00000, 0.00000) at (0.17678, 0.00000, 0.00000);
\coordinate (0.17678, 0.00000, 0.16667) at (0.17678, 0.00000, 0.16667);
\coordinate (0.17678, 0.05893, 0.00000) at (0.17678, 0.05893, 0.00000);
\coordinate (0.17678, 0.05893, 0.16667) at (0.17678, 0.05893, 0.16667);
%%

%% Coordinate of the vertices of Kly:
%%
\coordinate (0.17678, 0.05893, 0.00000) at (0.17678, 0.05893, 0.00000);
\coordinate (0.17678, 0.05893, 0.16667) at (0.17678, 0.05893, 0.16667);
\coordinate (0.11785, 0.00000, 0.16667) at (0.11785, 0.00000, 0.16667);
\coordinate (0.11785, 0.11785, 0.00000) at (0.11785, 0.11785, 0.00000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.11785, 0.00000, 0.00000) at (0.11785, 0.00000, 0.00000);
\coordinate (-0.11785, 0.00000, 0.08333) at (-0.11785, 0.00000, 0.08333);
\coordinate (0.05893, 0.17678, 0.08333) at (0.05893, 0.17678, 0.08333);
\coordinate (0.11785, 0.11785, 0.16667) at (0.11785, 0.11785, 0.16667);
\coordinate (0.00000, 0.00000, 0.16667) at (0.00000, 0.00000, 0.16667);
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.11785, 0.00000, 0.08333) -- (0.05893, 0.17678, 0.08333);
%%
%%
%% Drawing edges of Kly in the back
%%
\draw[edgekly] (0.11785, 0.11785, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgekly] (-0.11785, 0.00000, 0.08333) -- (0.05893, 0.17678, 0.08333);
%%
%% Drawing the facets of Kly
%%
\fill[facet] (0.11785, 0.11785, 0.16667) -- (0.17678, 0.05893, 0.16667) -- (0.17678, 0.05893, 0.00000) -- (0.11785, 0.11785, 0.00000) -- (0.05893, 0.17678, 0.08333) -- cycle {};
\fill[facet] (0.11785, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667) -- (0.11785, 0.00000, 0.16667) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.16667) -- (0.11785, 0.00000, 0.16667) -- (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.16667) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.16667) -- (0.11785, 0.00000, 0.16667) -- (0.11785, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (-0.11785, 0.00000, 0.08333) -- cycle {};
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.11785, 0.00000, -0.08333);
\draw[edge] (-0.11785, 0.00000, 0.08333) -- (0.11785, 0.00000, 0.25000);
\draw[edge] (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, -0.04167);
\draw[edge] (0.05893, 0.17678, 0.08333) -- (0.14731, 0.08839, 0.20833);
\draw[edge] (0.11785, 0.00000, -0.08333) -- (0.14731, 0.08839, -0.04167);
\draw[edge] (0.11785, 0.00000, -0.08333) -- (0.17678, 0.00000, 0.00000);
\draw[edge] (0.11785, 0.00000, 0.25000) -- (0.14731, 0.08839, 0.20833);
\draw[edge] (0.11785, 0.00000, 0.25000) -- (0.17678, 0.00000, 0.16667);
\draw[edge] (0.14731, 0.08839, -0.04167) -- (0.17678, 0.05893, 0.00000);
\draw[edge] (0.14731, 0.08839, 0.20833) -- (0.17678, 0.05893, 0.16667);
\draw[edge] (0.17678, 0.00000, 0.00000) -- (0.17678, 0.00000, 0.16667);
\draw[edge] (0.17678, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000);
\draw[edge] (0.17678, 0.00000, 0.16667) -- (0.17678, 0.05893, 0.16667);
\draw[edge] (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667);
%%
%% Drawing edges of Kly in the front
%%
\draw[edgekly] (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667);
\draw[edgekly] (0.17678, 0.05893, 0.00000) -- (0.11785, 0.11785, 0.00000);
\draw[edgekly] (0.17678, 0.05893, 0.00000) -- (0.11785, 0.00000, 0.00000);
\draw[edgekly] (0.17678, 0.05893, 0.16667) -- (0.11785, 0.00000, 0.16667);
\draw[edgekly] (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.16667);
\draw[edgekly] (0.11785, 0.00000, 0.16667) -- (0.11785, 0.00000, 0.00000);
\draw[edgekly] (0.11785, 0.00000, 0.16667) -- (0.00000, 0.00000, 0.16667);
\draw[edgekly] (0.11785, 0.11785, 0.00000) -- (0.05893, 0.17678, 0.08333);
\draw[edgekly] (0.00000, 0.00000, 0.00000) -- (0.11785, 0.00000, 0.00000);
\draw[edgekly] (0.00000, 0.00000, 0.00000) -- (-0.11785, 0.00000, 0.08333);
\draw[edgekly] (-0.11785, 0.00000, 0.08333) -- (0.00000, 0.00000, 0.16667);
\draw[edgekly] (0.05893, 0.17678, 0.08333) -- (0.11785, 0.11785, 0.16667);
\draw[edgekly] (0.11785, 0.11785, 0.16667) -- (0.00000, 0.00000, 0.16667);
%%
%% Drawing the vertices in the front
%%
% \node[vertex] at (-0.11785, 0.00000, 0.08333)     {};
% \node[vertex] at (0.05893, 0.17678, 0.08333)     {};
% \node[vertex] at (0.11785, 0.00000, -0.08333)     {};
% \node[vertex] at (0.11785, 0.00000, 0.25000)     {};
% \node[vertex] at (0.14731, 0.08839, -0.04167)     {};
% \node[vertex] at (0.14731, 0.08839, 0.20833)     {};
% \node[vertex] at (0.17678, 0.00000, 0.00000)     {};
% \node[vertex] at (0.17678, 0.00000, 0.16667)     {};
% \node[vertex] at (0.17678, 0.05893, 0.00000)     {};
% \node[vertex] at (0.17678, 0.05893, 0.16667)     {};
%%
%%
\end{tikzpicture}


==> boson8.tex <==
\begin{tikzpicture}%
	[x={(0.459584cm, -0.274490cm)},
	y={(-0.888134cm, -0.142043cm)},
	z={(-0.000002cm, 0.951041cm)},
	scale=1.25000,
	back/.style={densely dotted, thin},
	edge/.style={color=black},
	edgesimpl/.style={color=black,dashed},
	facet/.style={fill=red,fill opacity=0.500000},
	vertex/.style={thick},
	vertex2/.style={inner sep=0pt,circle,draw=black,fill=white!50!red}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3.beta7
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.799200000000000, 0.486300000000000, 0.353300000000000]
%% angle = 119.720000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = green
%% opacity = 0.500000000000000
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-1.43181, 0.07924, -0.59380) at (-1.43181, 0.07924, -0.59380);
\coordinate (-0.48313, -0.29286, 3.52464) at (-0.48313, -0.29286, 3.52464);
\coordinate (1.41424, 2.68397, 1.17125) at (1.41424, 2.68397, 1.17125);
\coordinate (2.36292, -1.40917, 0.58290) at (2.36292, -1.40917, 0.58290);

%% Coordinate of the vertices:
%%
\coordinate (-0.80814, 0.04134, 0.95879) at (-0.80814, 0.04134, 0.95879);
\coordinate (-0.80814, 0.07580, 0.86073) at (-0.80814, 0.07580, 0.86073);
\coordinate (-0.80814, 0.11025, 1.04595) at (-0.80814, 0.11025, 1.04595);
\coordinate (-0.80814, 0.14471, 0.94789) at (-0.80814, 0.14471, 0.94789);
\coordinate (-0.79935, 0.07235, 0.75723) at (-0.79935, 0.07235, 0.75723);
\coordinate (-0.79935, 0.14126, 1.12767) at (-0.79935, 0.14126, 1.12767);
\coordinate (-0.79935, 0.17572, 1.02961) at (-0.79935, 0.17572, 1.02961);
\coordinate (-0.79057, -0.03445, 0.94789) at (-0.79057, -0.03445, 0.94789);
\coordinate (-0.78179, -0.03790, 0.84439) at (-0.78179, -0.03790, 0.84439);
\coordinate (-0.78179, -0.00345, 0.74633) at (-0.78179, -0.00345, 0.74633);
\coordinate (-0.78179, 0.13437, 0.63738) at (-0.78179, 0.13437, 0.63738);
\coordinate (-0.78179, 0.20328, 1.14946) at (-0.78179, 0.20328, 1.14946);
\coordinate (-0.78179, 0.23773, 0.76812) at (-0.78179, 0.23773, 0.76812);
\coordinate (-0.78179, 0.23773, 1.05140) at (-0.78179, 0.23773, 1.05140);
\coordinate (-0.77300, 0.19983, 0.62103) at (-0.77300, 0.19983, 0.62103);
\coordinate (-0.77300, 0.23429, 0.66462) at (-0.77300, 0.23429, 0.66462);
\coordinate (-0.76422, 0.29975, 0.78991) at (-0.76422, 0.29975, 0.78991);
\coordinate (-0.75543, -0.11714, 1.01327) at (-0.75543, -0.11714, 1.01327);
\coordinate (-0.75543, 0.33076, 0.87163) at (-0.75543, 0.33076, 0.87163);
\coordinate (-0.74665, -0.12059, 0.90976) at (-0.74665, -0.12059, 0.90976);
\coordinate (-0.74665, -0.01723, 0.61559) at (-0.74665, -0.01723, 0.61559);
\coordinate (-0.74665, 0.12059, 0.50663) at (-0.74665, 0.12059, 0.50663);
\coordinate (-0.74665, 0.25841, 0.53932) at (-0.74665, 0.25841, 0.53932);
\coordinate (-0.74665, 0.29286, 0.58290) at (-0.74665, 0.29286, 0.58290);
\coordinate (-0.73786, 0.35832, 0.70820) at (-0.73786, 0.35832, 0.70820);
\coordinate (-0.72908, -0.16193, 1.08409) at (-0.72908, -0.16193, 1.08409);
\coordinate (-0.72908, 0.04479, 0.49574) at (-0.72908, 0.04479, 0.49574);
\coordinate (-0.72908, 0.35488, 0.60469) at (-0.72908, 0.35488, 0.60469);
\coordinate (-0.72908, 0.38933, 0.78991) at (-0.72908, 0.38933, 0.78991);
\coordinate (-0.72030, -0.16538, 0.98058) at (-0.72030, -0.16538, 0.98058);
\coordinate (-0.72030, 0.17916, 0.42492) at (-0.72030, 0.17916, 0.42492);
\coordinate (-0.71151, -0.06546, 0.58290) at (-0.71151, -0.06546, 0.58290);
\coordinate (-0.71151, 0.24462, 0.40858) at (-0.71151, 0.24462, 0.40858);
\coordinate (-0.69394, -0.14126, 0.71364) at (-0.69394, -0.14126, 0.71364);
\coordinate (-0.69394, -0.10681, 0.61559) at (-0.69394, -0.10681, 0.61559);
\coordinate (-0.68516, -0.21362, 1.08953) at (-0.68516, -0.21362, 1.08953);
\coordinate (-0.68516, 0.02756, 0.40313) at (-0.68516, 0.02756, 0.40313);
\coordinate (-0.67638, -0.21706, 0.98603) at (-0.67638, -0.21706, 0.98603);
\coordinate (-0.66759, -0.08269, 0.49029) at (-0.66759, -0.08269, 0.49029);
\coordinate (-0.65881, 0.08614, 1.73781) at (-0.65881, 0.08614, 1.73781);
\coordinate (-0.65002, -0.19294, 0.71909) at (-0.65002, -0.19294, 0.71909);
\coordinate (-0.65002, -0.12403, 0.52298) at (-0.65002, -0.12403, 0.52298);
\coordinate (-0.65002, -0.02067, 0.37044) at (-0.65002, -0.02067, 0.37044);
\coordinate (-0.65002, 0.15160, 1.72146) at (-0.65002, 0.15160, 1.72146);
\coordinate (-0.63246, 0.04134, 1.80863) at (-0.63246, 0.04134, 1.80863);
\coordinate (-0.62367, -0.23773, 0.78991) at (-0.62367, -0.23773, 0.78991);
\coordinate (-0.61489, 0.10336, 1.83042) at (-0.61489, 0.10336, 1.83042);
\coordinate (-0.60610, -0.21017, 0.62648) at (-0.60610, -0.21017, 0.62648);
\coordinate (-0.60610, -0.17572, 0.52842) at (-0.60610, -0.17572, 0.52842);
\coordinate (-0.60610, 0.16883, 1.81407) at (-0.60610, 0.16883, 1.81407);
\coordinate (-0.60610, 0.41000, 0.27783) at (-0.60610, 0.41000, 0.27783);
\coordinate (-0.59732, -0.04134, 1.87400) at (-0.59732, -0.04134, 1.87400);
\coordinate (-0.58854, -0.21706, 1.69423) at (-0.58854, -0.21706, 1.69423);
\coordinate (-0.58854, 0.05857, 1.90124) at (-0.58854, 0.05857, 1.90124);
\coordinate (-0.58854, 0.57538, 0.43037) at (-0.58854, 0.57538, 0.43037);
\coordinate (-0.57975, -0.25496, 0.69730) at (-0.57975, -0.25496, 0.69730);
\coordinate (-0.57975, -0.18605, 1.77594) at (-0.57975, -0.18605, 1.77594);
\coordinate (-0.57975, -0.11714, 1.86310) at (-0.57975, -0.11714, 1.86310);
\coordinate (-0.57097, 0.53404, 0.32141) at (-0.57097, 0.53404, 0.32141);
\coordinate (-0.57097, 0.56849, 0.36499) at (-0.57097, 0.56849, 0.36499);
\coordinate (-0.56218, 0.42723, 0.22880) at (-0.56218, 0.42723, 0.22880);
\coordinate (-0.55340, -0.26530, 1.66154) at (-0.55340, -0.26530, 1.66154);
\coordinate (-0.55340, -0.02412, 1.96661) at (-0.55340, -0.02412, 1.96661);
\coordinate (-0.54461, 0.66152, 0.46850) at (-0.54461, 0.66152, 0.46850);
\coordinate (-0.53583, -0.23773, 1.78139) at (-0.53583, -0.23773, 1.78139);
\coordinate (-0.52705, -0.20672, 1.86310) at (-0.52705, -0.20672, 1.86310);
\coordinate (-0.52705, -0.13782, 1.95027) at (-0.52705, -0.13782, 1.95027);
\coordinate (-0.51826, 0.72009, 0.52842) at (-0.51826, 0.72009, 0.52842);
\coordinate (-0.50948, 0.61328, 0.29417) at (-0.50948, 0.61328, 0.29417);
\coordinate (-0.50948, 0.64774, 0.33776) at (-0.50948, 0.64774, 0.33776);
\coordinate (-0.50069, -0.28597, 1.74870) at (-0.50069, -0.28597, 1.74870);
\coordinate (-0.50069, -0.04479, 2.05377) at (-0.50069, -0.04479, 2.05377);
\coordinate (-0.50069, 0.23084, 1.97750) at (-0.50069, 0.23084, 1.97750);
\coordinate (-0.50069, 0.50648, 0.20156) at (-0.50069, 0.50648, 0.20156);
\coordinate (-0.49191, -0.08269, 0.20701) at (-0.49191, -0.08269, 0.20701);
\coordinate (-0.48313, -0.12059, 2.04288) at (-0.48313, -0.12059, 2.04288);
\coordinate (-0.48313, 0.12059, 2.06467) at (-0.48313, 0.12059, 2.06467);
\coordinate (-0.48313, 0.74076, 0.44126) at (-0.48313, 0.74076, 0.44126);
\coordinate (-0.47434, 0.18605, 2.04832) at (-0.47434, 0.18605, 2.04832);
\coordinate (-0.46556, 0.63051, 0.24515) at (-0.46556, 0.63051, 0.24515);
\coordinate (-0.46556, 0.73387, 0.37589) at (-0.46556, 0.73387, 0.37589);
\coordinate (-0.45677, 0.38589, 0.11985) at (-0.45677, 0.38589, 0.11985);
\coordinate (-0.45677, 0.79933, 0.50119) at (-0.45677, 0.79933, 0.50119);
\coordinate (-0.44799, -0.06546, 0.15798) at (-0.44799, -0.06546, 0.15798);
\coordinate (-0.44799, 0.48580, 0.14709) at (-0.44799, 0.48580, 0.14709);
\coordinate (-0.43921, 0.27563, 2.04832) at (-0.43921, 0.27563, 2.04832);
\coordinate (-0.43042, -0.00345, 2.16273) at (-0.43042, -0.00345, 2.16273);
\coordinate (-0.43042, 0.09992, 2.15183) at (-0.43042, 0.09992, 2.15183);
\coordinate (-0.42164, 0.33765, 0.08716) at (-0.42164, 0.33765, 0.08716);
\coordinate (-0.41285, 0.05857, 2.18452) at (-0.41285, 0.05857, 2.18452);
\coordinate (-0.41285, 0.23084, 2.11914) at (-0.41285, 0.23084, 2.11914);
\coordinate (-0.40407, -0.18605, 0.21791) at (-0.40407, -0.18605, 0.21791);
\coordinate (-0.39528, -0.25841, 0.31052) at (-0.39528, -0.25841, 0.31052);
\coordinate (-0.39528, -0.25841, 2.01019) at (-0.39528, -0.25841, 2.01019);
\coordinate (-0.39528, -0.15504, 2.14093) at (-0.39528, -0.15504, 2.14093);
\coordinate (-0.38650, -0.22740, 0.25059) at (-0.38650, -0.22740, 0.25059);
\coordinate (-0.37772, 0.04479, 0.07082) at (-0.37772, 0.04479, 0.07082);
\coordinate (-0.37772, 0.73387, 0.23425) at (-0.37772, 0.73387, 0.23425);
\coordinate (-0.36893, -0.33765, 1.89579) at (-0.36893, -0.33765, 1.89579);
\coordinate (-0.36893, 0.11025, 0.05448) at (-0.36893, 0.11025, 0.05448);
\coordinate (-0.36893, 0.14471, 2.22265) at (-0.36893, 0.14471, 2.22265);
\coordinate (-0.36015, -0.30664, 1.97750) at (-0.36015, -0.30664, 1.97750);
\coordinate (-0.36015, -0.09992, 0.11440) at (-0.36015, -0.09992, 0.11440);
\coordinate (-0.36015, 0.21017, 2.20631) at (-0.36015, 0.21017, 2.20631);
\coordinate (-0.36015, 0.58916, 0.13619) at (-0.36015, 0.58916, 0.13619);
\coordinate (-0.35136, -0.24118, 2.10280) at (-0.35136, -0.24118, 2.10280);
\coordinate (-0.35136, -0.20672, 2.14638) at (-0.35136, -0.20672, 2.14638);
\coordinate (-0.35136, 0.10336, 2.25534) at (-0.35136, 0.10336, 2.25534);
\coordinate (-0.34258, -0.03790, 2.26078) at (-0.34258, -0.03790, 2.26078);
\coordinate (-0.33380, 0.44101, 0.07627) at (-0.33380, 0.44101, 0.07627);
\coordinate (-0.33380, 0.82001, 0.27238) at (-0.33380, 0.82001, 0.27238);
\coordinate (-0.33380, 0.88892, 0.35955) at (-0.33380, 0.88892, 0.35955);
\coordinate (-0.32501, -0.11370, 2.24989) at (-0.32501, -0.11370, 2.24989);
\coordinate (-0.32501, -0.04479, 0.07082) at (-0.32501, -0.04479, 0.07082);
\coordinate (-0.32501, 0.54093, 0.10351) at (-0.32501, 0.54093, 0.10351);
\coordinate (-0.32501, 0.71320, 0.17977) at (-0.32501, 0.71320, 0.17977);
\coordinate (-0.32501, 0.95438, 0.48484) at (-0.32501, 0.95438, 0.48484);
\coordinate (-0.31623, -0.32387, 0.32686) at (-0.31623, -0.32387, 0.32686);
\coordinate (-0.31623, -0.22051, 0.17433) at (-0.31623, -0.22051, 0.17433);
\coordinate (-0.30744, 0.94749, 0.41947) at (-0.30744, 0.94749, 0.41947);
\coordinate (-0.29866, -0.26185, 0.20701) at (-0.29866, -0.26185, 0.20701);
\coordinate (-0.28988, -0.36866, 1.95571) at (-0.28988, -0.36866, 1.95571);
\coordinate (-0.28109, -0.33765, 2.03743) at (-0.28109, -0.33765, 2.03743);
\coordinate (-0.28109, 0.00689, 2.33160) at (-0.28109, 0.00689, 2.33160);
\coordinate (-0.28109, 0.45479, 0.06537) at (-0.28109, 0.45479, 0.06537);
\coordinate (-0.27231, -0.27219, 2.16273) at (-0.27231, -0.27219, 2.16273);
\coordinate (-0.27231, -0.23773, 2.20631) at (-0.27231, -0.23773, 2.20631);
\coordinate (-0.27231, -0.20328, 0.12530) at (-0.27231, -0.20328, 0.12530);
\coordinate (-0.27231, 0.55471, 0.09261) at (-0.27231, 0.55471, 0.09261);
\coordinate (-0.26352, -0.37900, 0.37044) at (-0.26352, -0.37900, 0.37044);
\coordinate (-0.26352, 0.06891, 2.35339) at (-0.26352, 0.06891, 2.35339);
\coordinate (-0.26352, 0.89581, 0.28328) at (-0.26352, 0.89581, 0.28328);
\coordinate (-0.26352, 0.96471, 0.37044) at (-0.26352, 0.96471, 0.37044);
\coordinate (-0.25474, 0.78900, 0.19067) at (-0.25474, 0.78900, 0.19067);
\coordinate (-0.25474, 1.03018, 0.49574) at (-0.25474, 1.03018, 0.49574);
\coordinate (-0.24595, -0.14471, 2.30981) at (-0.24595, -0.14471, 2.30981);
\coordinate (-0.24595, 0.06202, 0.02179) at (-0.24595, 0.06202, 0.02179);
\coordinate (-0.23717, -0.32042, 2.13004) at (-0.23717, -0.32042, 2.13004);
\coordinate (-0.23717, 1.02329, 0.43037) at (-0.23717, 1.02329, 0.43037);
\coordinate (-0.22839, -0.35832, 0.28328) at (-0.22839, -0.35832, 0.28328);
\coordinate (-0.21960, -0.32731, 0.22335) at (-0.21960, -0.32731, 0.22335);
\coordinate (-0.21960, 0.43068, 0.04903) at (-0.21960, 0.43068, 0.04903);
\coordinate (-0.21082, 0.87513, 0.22880) at (-0.21082, 0.87513, 0.22880);
\coordinate (-0.20203, -0.19639, 2.31526) at (-0.20203, -0.19639, 2.31526);
\coordinate (-0.20203, -0.09303, 0.03813) at (-0.20203, -0.09303, 0.03813);
\coordinate (-0.20203, 0.63051, 0.10351) at (-0.20203, 0.63051, 0.10351);
\coordinate (-0.19325, -0.02756, 0.02179) at (-0.19325, -0.02756, 0.02179);
\coordinate (-0.19325, 0.07580, 0.01090) at (-0.19325, 0.07580, 0.01090);
\coordinate (-0.17568, -0.41345, 0.32686) at (-0.17568, -0.41345, 0.32686);
\coordinate (-0.14933, -0.25151, 0.09261) at (-0.14933, -0.25151, 0.09261);
\coordinate (-0.14933, 0.12748, 0.00545) at (-0.14933, 0.12748, 0.00545);
\coordinate (-0.14933, 0.40311, 2.33705) at (-0.14933, 0.40311, 2.33705);
\coordinate (-0.14933, 0.50648, 0.05992) at (-0.14933, 0.50648, 0.05992);
\coordinate (-0.14933, 0.81656, 0.16888) at (-0.14933, 0.81656, 0.16888);
\coordinate (-0.14055, -0.01378, 0.01090) at (-0.14055, -0.01378, 0.01090);
\coordinate (-0.14055, 0.60639, 0.08716) at (-0.14055, 0.60639, 0.08716);
\coordinate (-0.12298, 0.49614, 2.29892) at (-0.12298, 0.49614, 2.29892);
\coordinate (-0.12298, 0.56505, 2.24444) at (-0.12298, 0.56505, 2.24444);
\coordinate (-0.11419, -0.19639, 0.04903) at (-0.11419, -0.19639, 0.04903);
\coordinate (-0.10541, 0.21362, 2.45145) at (-0.10541, 0.21362, 2.45145);
\coordinate (-0.10541, 0.38589, 2.38608) at (-0.10541, 0.38589, 2.38608);
\coordinate (-0.10541, 0.90270, 0.20701) at (-0.10541, 0.90270, 0.20701);
\coordinate (-0.08784, 0.34454, 2.41877) at (-0.08784, 0.34454, 2.41877);
\coordinate (-0.07027, -0.31698, 0.10895) at (-0.07027, -0.31698, 0.10895);
\coordinate (-0.07027, 0.54437, 0.06537) at (-0.07027, 0.54437, 0.06537);
\coordinate (-0.07027, 0.85446, 0.17433) at (-0.07027, 0.85446, 0.17433);
\coordinate (-0.06149, 0.64429, 0.09261) at (-0.06149, 0.64429, 0.09261);
\coordinate (-0.05270, 0.08958, 0.00000) at (-0.05270, 0.08958, 0.00000);
\coordinate (-0.05270, 0.57194, 2.30981) at (-0.05270, 0.57194, 2.30981);
\coordinate (-0.05270, 0.64085, 2.25534) at (-0.05270, 0.64085, 2.25534);
\coordinate (-0.04392, -0.05168, 0.00545) at (-0.04392, -0.05168, 0.00545);
\coordinate (-0.04392, 0.22395, 2.47869) at (-0.04392, 0.22395, 2.47869);
\coordinate (-0.03514, -0.39967, 0.17433) at (-0.03514, -0.39967, 0.17433);
\coordinate (-0.03514, 0.46168, 2.39697) at (-0.03514, 0.46168, 2.39697);
\coordinate (-0.02635, 0.94060, 0.21246) at (-0.02635, 0.94060, 0.21246);
\coordinate (-0.01757, -0.23429, 0.04358) at (-0.01757, -0.23429, 0.04358);
\coordinate (-0.01757, 0.42034, 2.42966) at (-0.01757, 0.42034, 2.42966);
\coordinate (-0.00878, 0.55471, 2.35884) at (-0.00878, 0.55471, 2.35884);
\coordinate (-0.00878, 0.83034, 0.15798) at (-0.00878, 0.83034, 0.15798);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00878, -0.48580, 0.27783) at (0.00878, -0.48580, 0.27783);
\coordinate (0.00878, -0.27908, 2.38063) at (0.00878, -0.27908, 2.38063);
\coordinate (0.01757, -0.45479, 0.21791) at (0.01757, -0.45479, 0.21791);
\coordinate (0.02635, -0.35488, 0.10351) at (0.02635, -0.35488, 0.10351);
\coordinate (0.02635, 0.29975, 2.48959) at (0.02635, 0.29975, 2.48959);
\coordinate (0.03514, 0.08958, 0.00000) at (0.03514, 0.08958, 0.00000);
\coordinate (0.03514, 0.91648, 0.19612) at (0.03514, 0.91648, 0.19612);
\coordinate (0.04392, -0.43068, 2.21720) at (0.04392, -0.43068, 2.21720);
\coordinate (0.04392, 0.43068, 2.45690) at (0.04392, 0.43068, 2.45690);
\coordinate (0.06149, -0.43757, 0.16888) at (0.06149, -0.43757, 0.16888);
\coordinate (0.06149, -0.29975, 0.05992) at (0.06149, -0.29975, 0.05992);
\coordinate (0.07027, -0.26874, 2.40787) at (0.07027, -0.26874, 2.40787);
\coordinate (0.07906, -0.41000, 2.27168) at (0.07906, -0.41000, 2.27168);
\coordinate (0.07906, -0.37555, 2.31526) at (0.07906, -0.37555, 2.31526);
\coordinate (0.07906, 0.79589, 2.23899) at (0.07906, 0.79589, 2.23899);
\coordinate (0.08784, -0.20672, 0.02179) at (0.08784, -0.20672, 0.02179);
\coordinate (0.08784, 0.00000, 0.00000) at (0.08784, 0.00000, 0.00000);
\coordinate (0.09663, 0.16883, 2.52227) at (0.09663, 0.16883, 2.52227);
\coordinate (0.09663, 0.27219, 2.51138) at (0.09663, 0.27219, 2.51138);
\coordinate (0.10541, -0.52370, 0.27238) at (0.10541, -0.52370, 0.27238);
\coordinate (0.10541, -0.48925, 2.15728) at (0.10541, -0.48925, 2.15728);
\coordinate (0.11419, -0.49269, 0.21246) at (0.11419, -0.49269, 0.21246);
\coordinate (0.12298, 0.70975, 2.34250) at (0.12298, 0.70975, 2.34250);
\coordinate (0.12298, 0.77866, 2.28802) at (0.12298, 0.77866, 2.28802);
\coordinate (0.13176, -0.53404, 2.08646) at (0.13176, -0.53404, 2.08646);
\coordinate (0.13176, 0.53404, 2.44600) at (0.13176, 0.53404, 2.44600);
\coordinate (0.14055, 0.11714, 2.52772) at (0.14055, 0.11714, 2.52772);
\coordinate (0.14055, 0.87513, 2.21175) at (0.14055, 0.87513, 2.21175);
\coordinate (0.14055, 1.39195, 0.74088) at (0.14055, 1.39195, 0.74088);
\coordinate (0.15811, 0.62706, 2.40787) at (0.15811, 0.62706, 2.40787);
\coordinate (0.16690, -0.30664, 2.40242) at (0.16690, -0.30664, 2.40242);
\coordinate (0.16690, -0.27219, 0.03813) at (0.16690, -0.27219, 0.03813);
\coordinate (0.17568, -0.44790, 2.26623) at (0.17568, -0.44790, 2.26623);
\coordinate (0.17568, -0.41345, 2.30981) at (0.17568, -0.41345, 2.30981);
\coordinate (0.17568, -0.20672, 0.02179) at (0.17568, -0.20672, 0.02179);
\coordinate (0.17568, -0.17227, 2.47324) at (0.17568, -0.17227, 2.47324);
\coordinate (0.18447, 0.37555, 2.50048) at (0.18447, 0.37555, 2.50048);
\coordinate (0.18447, 0.78900, 2.31526) at (0.18447, 0.78900, 2.31526);
\coordinate (0.18447, 0.85791, 2.26078) at (0.18447, 0.85791, 2.26078);
\coordinate (0.18447, 1.40917, 0.69185) at (0.18447, 1.40917, 0.69185);
\coordinate (0.19325, -0.11025, 2.49503) at (0.19325, -0.11025, 2.49503);
\coordinate (0.20203, -0.52715, 2.15183) at (0.20203, -0.52715, 2.15183);
\coordinate (0.20203, 0.50648, 2.46779) at (0.20203, 0.50648, 2.46779);
\coordinate (0.20203, 1.43674, 0.81170) at (0.20203, 1.43674, 0.81170);
\coordinate (0.21960, -0.25841, 2.43511) at (0.21960, -0.25841, 2.43511);
\coordinate (0.21960, -0.15504, 0.01634) at (0.21960, -0.15504, 0.01634);
\coordinate (0.21960, 0.70631, 2.38063) at (0.21960, 0.70631, 2.38063);
\coordinate (0.22839, -0.57194, 2.08101) at (0.22839, -0.57194, 2.08101);
\coordinate (0.22839, 0.22051, 2.51682) at (0.22839, 0.22051, 2.51682);
\coordinate (0.22839, 0.32387, 2.50593) at (0.22839, 0.32387, 2.50593);
\coordinate (0.23717, -0.50648, 2.20631) at (0.23717, -0.50648, 2.20631);
\coordinate (0.23717, -0.40311, 2.33705) at (0.23717, -0.40311, 2.33705);
\coordinate (0.24595, 1.45396, 0.76267) at (0.24595, 1.45396, 0.76267);
\coordinate (0.25474, -0.27219, 0.03813) at (0.25474, -0.27219, 0.03813);
\coordinate (0.26352, 0.58572, 2.44056) at (0.26352, 0.58572, 2.44056);
\coordinate (0.26352, 1.44707, 0.69730) at (0.26352, 1.44707, 0.69730);
\coordinate (0.28109, 0.23429, 2.50593) at (0.28109, 0.23429, 2.50593);
\coordinate (0.28109, 0.33765, 2.49503) at (0.28109, 0.33765, 2.49503);
\coordinate (0.28988, 0.67875, 2.40242) at (0.28988, 0.67875, 2.40242);
\coordinate (0.29866, -0.22051, 0.03269) at (0.29866, -0.22051, 0.03269);
\coordinate (0.30744, 1.49875, 0.97513) at (0.30744, 1.49875, 0.97513);
\coordinate (0.31623, -0.15849, 2.46235) at (0.31623, -0.15849, 2.46235);
\coordinate (0.32501, 1.49186, 0.76812) at (0.32501, 1.49186, 0.76812);
\coordinate (0.34258, -0.30664, 2.40242) at (0.34258, -0.30664, 2.40242);
\coordinate (0.34258, 0.21017, 2.48959) at (0.34258, 0.21017, 2.48959);
\coordinate (0.34258, 0.41689, 2.46779) at (0.34258, 0.41689, 2.46779);
\coordinate (0.35136, 1.51598, 1.06774) at (0.35136, 1.51598, 1.06774);
\coordinate (0.36015, -0.45135, 2.30436) at (0.36015, -0.45135, 2.30436);
\coordinate (0.36015, -0.24462, 2.42421) at (0.36015, -0.24462, 2.42421);
\coordinate (0.36893, -0.14471, 2.45145) at (0.36893, -0.14471, 2.45145);
\coordinate (0.36893, 0.61328, 2.41877) at (0.36893, 0.61328, 2.41877);
\coordinate (0.36893, 1.47464, 0.67551) at (0.36893, 1.47464, 0.67551);
\coordinate (0.38650, 1.53665, 0.98058) at (0.38650, 1.53665, 0.98058);
\coordinate (0.39528, 0.70631, 2.38063) at (0.39528, 0.70631, 2.38063);
\coordinate (0.39528, 1.32648, 0.47395) at (0.39528, 1.32648, 0.47395);
\coordinate (0.40407, 0.28941, 2.46235) at (0.40407, 0.28941, 2.46235);
\coordinate (0.40407, 0.39278, 2.45145) at (0.40407, 0.39278, 2.45145);
\coordinate (0.40407, 1.28858, 1.88489) at (0.40407, 1.28858, 1.88489);
\coordinate (0.41285, -0.64429, 2.03198) at (0.41285, -0.64429, 2.03198);
\coordinate (0.41285, -0.40311, 2.33705) at (0.41285, -0.40311, 2.33705);
\coordinate (0.41285, -0.23084, 2.41332) at (0.41285, -0.23084, 2.41332);
\coordinate (0.41285, -0.09303, 2.44600) at (0.41285, -0.09303, 2.44600);
\coordinate (0.42164, -0.57883, 2.15728) at (0.42164, -0.57883, 2.15728);
\coordinate (0.42164, -0.50992, 2.24444) at (0.42164, -0.50992, 2.24444);
\coordinate (0.42164, 1.38505, 0.53387) at (0.42164, 1.38505, 0.53387);
\coordinate (0.42164, 1.45396, 0.62103) at (0.42164, 1.45396, 0.62103);
\coordinate (0.43042, 1.27825, 0.44126) at (0.43042, 1.27825, 0.44126);
\coordinate (0.43042, 1.34716, 1.80318) at (0.43042, 1.34716, 1.80318);
\coordinate (0.43042, 1.51943, 0.74633) at (0.43042, 1.51943, 0.74633);
\coordinate (0.43042, 1.55388, 0.93155) at (0.43042, 1.55388, 0.93155);
\coordinate (0.43042, 1.55388, 1.07319) at (0.43042, 1.55388, 1.07319);
\coordinate (0.43921, 0.65463, 2.38608) at (0.43921, 0.65463, 2.38608);
\coordinate (0.44799, -0.62362, 2.08646) at (0.44799, -0.62362, 2.08646);
\coordinate (0.45677, 1.44018, 1.62341) at (0.45677, 1.44018, 1.62341);
\coordinate (0.45677, 1.47464, 1.52535) at (0.45677, 1.47464, 1.52535);
\coordinate (0.46556, 0.74765, 2.34795) at (0.46556, 0.74765, 2.34795);
\coordinate (0.46556, 1.29892, 1.91213) at (0.46556, 1.29892, 1.91213);
\coordinate (0.47434, 0.33076, 2.42966) at (0.47434, 0.33076, 2.42966);
\coordinate (0.47434, 0.43412, 2.41877) at (0.47434, 0.43412, 2.41877);
\coordinate (0.48313, 1.36094, 0.51753) at (0.48313, 1.36094, 0.51753);
\coordinate (0.49191, 1.35749, 1.83042) at (0.49191, 1.35749, 1.83042);
\coordinate (0.50069, -0.67875, 1.98840) at (0.50069, -0.67875, 1.98840);
\coordinate (0.50069, -0.43757, 2.29347) at (0.50069, -0.43757, 2.29347);
\coordinate (0.50069, -0.26530, 2.36974) at (0.50069, -0.26530, 2.36974);
\coordinate (0.50069, -0.12748, 2.40242) at (0.50069, -0.12748, 2.40242);
\coordinate (0.50069, 0.63051, 2.36974) at (0.50069, 0.63051, 2.36974);
\coordinate (0.50948, -0.61328, 2.11370) at (0.50948, -0.61328, 2.11370);
\coordinate (0.50948, -0.54437, 2.20086) at (0.50948, -0.54437, 2.20086);
\coordinate (0.50948, 1.41951, 0.57745) at (0.50948, 1.41951, 0.57745);
\coordinate (0.50948, 1.48842, 0.66462) at (0.50948, 1.48842, 0.66462);
\coordinate (0.51826, 1.31270, 0.48484) at (0.51826, 1.31270, 0.48484);
\coordinate (0.51826, 1.55388, 0.78991) at (0.51826, 1.55388, 0.78991);
\coordinate (0.51826, 1.58833, 0.97513) at (0.51826, 1.58833, 0.97513);
\coordinate (0.51826, 1.58833, 1.11677) at (0.51826, 1.58833, 1.11677);
\coordinate (0.52705, 0.72354, 2.33160) at (0.52705, 0.72354, 2.33160);
\coordinate (0.52705, 1.48153, 1.59072) at (0.52705, 1.48153, 1.59072);
\coordinate (0.52705, 1.51598, 1.49266) at (0.52705, 1.51598, 1.49266);
\coordinate (0.53583, -0.65807, 2.04288) at (0.53583, -0.65807, 2.04288);
\coordinate (0.53583, 1.34026, 1.87945) at (0.53583, 1.34026, 1.87945);
\coordinate (0.54461, -0.21362, 2.36429) at (0.54461, -0.21362, 2.36429);
\coordinate (0.56218, -0.49614, 2.23354) at (0.56218, -0.49614, 2.23354);
\coordinate (0.56218, 1.39884, 1.79773) at (0.56218, 1.39884, 1.79773);
\coordinate (0.56218, 1.60556, 1.06774) at (0.56218, 1.60556, 1.06774);
\coordinate (0.57097, 1.53321, 0.73544) at (0.57097, 1.53321, 0.73544);
\coordinate (0.57097, 1.60212, 0.96424) at (0.57097, 1.60212, 0.96424);
\coordinate (0.57975, -0.12403, 2.36429) at (0.57975, -0.12403, 2.36429);
\coordinate (0.58854, 1.49186, 1.61796) at (0.58854, 1.49186, 1.61796);
\coordinate (0.58854, 1.56077, 1.42184) at (0.58854, 1.56077, 1.42184);
\coordinate (0.58854, 1.59522, 0.89887) at (0.58854, 1.59522, 0.89887);
\coordinate (0.60610, -0.41000, 2.27168) at (0.60610, -0.41000, 2.27168);
\coordinate (0.61489, 1.61934, 1.05685) at (0.61489, 1.61934, 1.05685);
\coordinate (0.62367, -0.21017, 2.32616) at (0.62367, -0.21017, 2.32616);
\coordinate (0.63246, -0.73043, 0.43581) at (0.63246, -0.73043, 0.43581);
\coordinate (0.64124, 1.36783, 1.85766) at (0.64124, 1.36783, 1.85766);
\coordinate (0.65002, 1.53665, 1.54714) at (0.65002, 1.53665, 1.54714);
\coordinate (0.65002, 1.57111, 1.44908) at (0.65002, 1.57111, 1.44908);
\coordinate (0.66759, -0.46858, 2.21175) at (0.66759, -0.46858, 2.21175);
\coordinate (0.66759, 1.42640, 1.77594) at (0.66759, 1.42640, 1.77594);
\coordinate (0.67638, -0.71320, 0.38678) at (0.67638, -0.71320, 0.38678);
\coordinate (0.68516, -0.40656, 2.23354) at (0.68516, -0.40656, 2.23354);
\coordinate (0.69394, 1.45052, 0.65917) at (0.69394, 1.45052, 0.65917);
\coordinate (0.69394, 1.55388, 0.78991) at (0.69394, 1.55388, 0.78991);
\coordinate (0.70273, 1.34371, 0.56656) at (0.70273, 1.34371, 0.56656);
\coordinate (0.70273, 1.55043, 1.53624) at (0.70273, 1.55043, 1.53624);
\coordinate (0.70273, 1.58489, 1.43818) at (0.70273, 1.58489, 1.43818);
\coordinate (0.71151, -0.76144, 0.49574) at (0.71151, -0.76144, 0.49574);
\coordinate (0.71151, 1.34026, 1.87945) at (0.71151, 1.34026, 1.87945);
\coordinate (0.71151, 1.61590, 0.95334) at (0.71151, 1.61590, 0.95334);
\coordinate (0.72908, -0.35488, 2.22810) at (0.72908, -0.35488, 2.22810);
\coordinate (0.72908, 1.40228, 0.62648) at (0.72908, 1.40228, 0.62648);
\coordinate (0.72908, 1.47119, 1.70512) at (0.72908, 1.47119, 1.70512);
\coordinate (0.73786, 1.64001, 1.11132) at (0.73786, 1.64001, 1.11132);
\coordinate (0.74665, -0.46513, 2.17362) at (0.74665, -0.46513, 2.17362);
\coordinate (0.74665, 1.18867, 1.99930) at (0.74665, 1.18867, 1.99930);
\coordinate (0.74665, 1.25757, 1.94482) at (0.74665, 1.25757, 1.94482);
\coordinate (0.74665, 1.53321, 1.58527) at (0.74665, 1.53321, 1.58527);
\coordinate (0.75543, -0.74421, 0.44671) at (0.75543, -0.74421, 0.44671);
\coordinate (0.75543, 1.49531, 0.72999) at (0.75543, 1.49531, 0.72999);
\coordinate (0.75543, 1.52976, 0.77357) at (0.75543, 1.52976, 0.77357);
\coordinate (0.75543, 1.63312, 1.04595) at (0.75543, 1.63312, 1.04595);
\coordinate (0.76422, -0.71320, 0.38678) at (0.76422, -0.71320, 0.38678);
\coordinate (0.76422, 1.59522, 0.89887) at (0.76422, 1.59522, 0.89887);
\coordinate (0.77300, 1.38505, 1.80863) at (0.77300, 1.38505, 1.80863);
\coordinate (0.79057, -0.41345, 2.16817) at (0.79057, -0.41345, 2.16817);
\coordinate (0.79057, 1.13699, 2.00474) at (0.79057, 1.13699, 2.00474);
\coordinate (0.79057, 1.61934, 1.34013) at (0.79057, 1.61934, 1.34013);
\coordinate (0.79935, 1.34026, 0.60469) at (0.79935, 1.34026, 0.60469);
\coordinate (0.79935, 1.44363, 1.72691) at (0.79935, 1.44363, 1.72691);
\coordinate (0.80814, 1.23346, 1.92848) at (0.80814, 1.23346, 1.92848);
\coordinate (0.80814, 1.30236, 1.87400) at (0.80814, 1.30236, 1.87400);
\coordinate (0.81692, -0.49269, 0.21246) at (0.81692, -0.49269, 0.21246);
\coordinate (0.82571, -0.42723, 0.19612) at (0.82571, -0.42723, 0.19612);
\coordinate (0.82571, 1.39884, 0.66462) at (0.82571, 1.39884, 0.66462);
\coordinate (0.83449, 1.56766, 1.48721) at (0.83449, 1.56766, 1.48721);
\coordinate (0.83449, 1.60212, 1.38916) at (0.83449, 1.60212, 1.38916);
\coordinate (0.84327, -0.81312, 0.64283) at (0.84327, -0.81312, 0.64283);
\coordinate (0.84327, -0.74421, 0.44671) at (0.84327, -0.74421, 0.44671);
\coordinate (0.85206, 1.18178, 1.93392) at (0.85206, 1.18178, 1.93392);
\coordinate (0.85206, 1.49186, 0.76812) at (0.85206, 1.49186, 0.76812);
\coordinate (0.85206, 1.52632, 0.81170) at (0.85206, 1.52632, 0.81170);
\coordinate (0.86084, 1.59178, 0.93700) at (0.86084, 1.59178, 0.93700);
\coordinate (0.86963, -0.68564, 0.36499) at (0.86963, -0.68564, 0.36499);
\coordinate (0.86963, -0.54782, 0.25604) at (0.86963, -0.54782, 0.25604);
\coordinate (0.88719, 1.44363, 0.73544) at (0.88719, 1.44363, 0.73544);
\coordinate (0.88719, 1.47808, 1.62885) at (0.88719, 1.47808, 1.62885);
\coordinate (0.89598, -0.83379, 0.72999) at (0.89598, -0.83379, 0.72999);
\coordinate (0.89598, -0.83379, 1.57982) at (0.89598, -0.83379, 1.57982);
\coordinate (0.90476, -0.63051, 0.32141) at (0.90476, -0.63051, 0.32141);
\coordinate (0.90476, 1.54010, 1.50900) at (0.90476, 1.54010, 1.50900);
\coordinate (0.91355, -0.49614, 0.25059) at (0.91355, -0.49614, 0.25059);
\coordinate (0.92233, -0.43068, 0.23425) at (0.92233, -0.43068, 0.23425);
\coordinate (0.92233, 1.56766, 0.92066) at (0.92233, 1.56766, 0.92066);
\coordinate (0.93112, -0.81312, 0.64283) at (0.93112, -0.81312, 0.64283);
\coordinate (0.93990, -0.85102, 1.48721) at (0.93990, -0.85102, 1.48721);
\coordinate (0.93990, 1.35405, 1.72691) at (0.93990, 1.35405, 1.72691);
\coordinate (0.94868, -0.71665, 0.42492) at (0.94868, -0.71665, 0.42492);
\coordinate (0.94868, 1.45396, 1.61251) at (0.94868, 1.45396, 1.61251);
\coordinate (0.95747, -0.82345, 1.60706) at (0.95747, -0.82345, 1.60706);
\coordinate (0.96625, -0.55127, 0.29417) at (0.96625, -0.55127, 0.29417);
\coordinate (0.96625, 1.41262, 1.64520) at (0.96625, 1.41262, 1.64520);
\coordinate (0.97504, -0.79589, 0.59380) at (0.97504, -0.79589, 0.59380);
\coordinate (0.97504, 1.54699, 1.43274) at (0.97504, 1.54699, 1.43274);
\coordinate (0.98382, -0.83379, 0.72999) at (0.98382, -0.83379, 0.72999);
\coordinate (0.98382, 1.23346, 1.78684) at (0.98382, 1.23346, 1.78684);
\coordinate (0.98382, 1.30236, 1.73236) at (0.98382, 1.30236, 1.73236);
\coordinate (0.99260, -0.87169, 1.29110) at (0.99260, -0.87169, 1.29110);
\coordinate (1.00139, -0.87513, 1.18759) at (1.00139, -0.87513, 1.18759);
\coordinate (1.00139, -0.84068, 1.51445) at (1.00139, -0.84068, 1.51445);
\coordinate (1.00139, -0.63396, 0.35955) at (1.00139, -0.63396, 0.35955);
\coordinate (1.01896, 1.46085, 1.53624) at (1.01896, 1.46085, 1.53624);
\coordinate (1.03652, -0.82001, 1.56893) at (1.03652, -0.82001, 1.56893);
\coordinate (1.03652, 1.41951, 1.56893) at (1.03652, 1.41951, 1.56893);
\coordinate (1.03652, 1.52287, 1.41639) at (1.03652, 1.52287, 1.41639);
\coordinate (1.04531, -0.72009, 0.46305) at (1.04531, -0.72009, 0.46305);
\coordinate (1.05409, 1.24035, 1.71057) at (1.05409, 1.24035, 1.71057);
\coordinate (1.05409, 1.30926, 1.65609) at (1.05409, 1.30926, 1.65609);
\coordinate (1.07166, -0.86824, 1.25296) at (1.07166, -0.86824, 1.25296);
\coordinate (1.07166, -0.79933, 0.63193) at (1.07166, -0.79933, 0.63193);
\coordinate (1.08044, -0.87169, 1.14946) at (1.08044, -0.87169, 1.14946);
\coordinate (1.08044, -0.83723, 0.76812) at (1.08044, -0.83723, 0.76812);
\coordinate (1.08044, -0.83723, 1.47632) at (1.08044, -0.83723, 1.47632);
\coordinate (1.08044, -0.66496, 0.41947) at (1.08044, -0.66496, 0.41947);
\coordinate (1.08044, 1.36783, 1.57438) at (1.08044, 1.36783, 1.57438);
\coordinate (1.10680, -0.39967, 0.31596) at (1.10680, -0.39967, 0.31596);
\coordinate (1.12437, -0.82001, 0.71909) at (1.12437, -0.82001, 0.71909);
\coordinate (1.12437, -0.78555, 0.62103) at (1.12437, -0.78555, 0.62103);
\coordinate (1.13315, -0.85791, 1.28020) at (1.13315, -0.85791, 1.28020);
\coordinate (1.13315, -0.75454, 0.56111) at (1.13315, -0.75454, 0.56111);
\coordinate (1.13315, 1.48497, 0.98603) at (1.13315, 1.48497, 0.98603);
\coordinate (1.14193, -0.79244, 1.54714) at (1.14193, -0.79244, 1.54714);
\coordinate (1.15072, -0.86480, 1.07319) at (1.15072, -0.86480, 1.07319);
\coordinate (1.15072, -0.52026, 0.37589) at (1.15072, -0.52026, 0.37589);
\coordinate (1.15950, -0.45479, 0.35955) at (1.15950, -0.45479, 0.35955);
\coordinate (1.16829, -0.63051, 1.73781) at (1.16829, -0.63051, 1.73781);
\coordinate (1.16829, 1.33337, 0.82260) at (1.16829, 1.33337, 0.82260);
\coordinate (1.17707, -0.80623, 0.70820) at (1.17707, -0.80623, 0.70820);
\coordinate (1.17707, 1.46774, 1.03506) at (1.17707, 1.46774, 1.03506);
\coordinate (1.18585, -0.80967, 1.45453) at (1.18585, -0.80967, 1.45453);
\coordinate (1.18585, -0.56849, 1.75960) at (1.18585, -0.56849, 1.75960);
\coordinate (1.19464, -0.74421, 1.57982) at (1.19464, -0.74421, 1.57982);
\coordinate (1.19464, -0.67530, 1.66699) at (1.19464, -0.67530, 1.66699);
\coordinate (1.19464, -0.36521, 0.35955) at (1.19464, -0.36521, 0.35955);
\coordinate (1.19464, 1.46085, 1.25296) at (1.19464, 1.46085, 1.25296);
\coordinate (1.20342, -0.85102, 1.20394) at (1.20342, -0.85102, 1.20394);
\coordinate (1.20342, -0.64429, 0.47395) at (1.20342, -0.64429, 0.47395);
\coordinate (1.20342, 1.35405, 0.87707) at (1.20342, 1.35405, 0.87707);
\coordinate (1.20342, 1.38850, 0.92066) at (1.20342, 1.38850, 0.92066);
\coordinate (1.21221, -0.85446, 1.10043) at (1.21221, -0.85446, 1.10043);
\coordinate (1.21221, 1.24724, 0.78446) at (1.21221, 1.24724, 0.78446);
\coordinate (1.21221, 1.45396, 1.18759) at (1.21221, 1.45396, 1.18759);
\coordinate (1.22099, 1.17488, 0.73544) at (1.22099, 1.17488, 0.73544);
\coordinate (1.22977, -0.55127, 0.43581) at (1.22977, -0.55127, 0.43581);
\coordinate (1.23856, -0.62362, 1.66154) at (1.23856, -0.62362, 1.66154);
\coordinate (1.24734, -0.59261, 0.46850) at (1.24734, -0.59261, 0.46850);
\coordinate (1.24734, -0.42034, 0.40313) at (1.24734, -0.42034, 0.40313);
\coordinate (1.25613, -0.83723, 1.19304) at (1.25613, -0.83723, 1.19304);
\coordinate (1.25613, -0.80278, 1.37826) at (1.25613, -0.80278, 1.37826);
\coordinate (1.25613, -0.73387, 0.61559) at (1.25613, -0.73387, 0.61559);
\coordinate (1.25613, -0.56160, 1.68333) at (1.25613, -0.56160, 1.68333);
\coordinate (1.25613, 1.40228, 1.05140) at (1.25613, 1.40228, 1.05140);
\coordinate (1.26491, -0.84068, 1.08953) at (1.26491, -0.84068, 1.08953);
\coordinate (1.26491, -0.73732, 1.50356) at (1.26491, -0.73732, 1.50356);
\coordinate (1.26491, -0.66841, 1.59072) at (1.26491, -0.66841, 1.59072);
\coordinate (1.27370, 1.39539, 1.12767) at (1.27370, 1.39539, 1.12767);
\coordinate (1.28248, 1.28858, 0.89342) at (1.28248, 1.28858, 0.89342);
\coordinate (1.28248, 1.32304, 0.93700) at (1.28248, 1.32304, 0.93700);
\coordinate (1.28248, 1.35749, 1.26386) at (1.28248, 1.35749, 1.26386);
\coordinate (1.29126, -0.81656, 1.24752) at (1.29126, -0.81656, 1.24752);
\coordinate (1.29126, -0.67875, 0.57201) at (1.29126, -0.67875, 0.57201);
\coordinate (1.29126, 1.18178, 0.80081) at (1.29126, 1.18178, 0.80081);
\coordinate (1.29126, 1.28514, 1.35647) at (1.29126, 1.28514, 1.35647);
\coordinate (1.30005, -0.78555, 0.76267) at (1.30005, -0.78555, 0.76267);
\coordinate (1.30005, 1.10942, 0.75178) at (1.30005, 1.10942, 0.75178);
\coordinate (1.30005, 1.31615, 1.29655) at (1.30005, 1.31615, 1.29655);
\coordinate (1.30883, -0.75454, 0.70275) at (1.30883, -0.75454, 0.70275);
\coordinate (1.30883, -0.75454, 1.41095) at (1.30883, -0.75454, 1.41095);
\coordinate (1.31762, -0.51681, 0.47939) at (1.31762, -0.51681, 0.47939);
\coordinate (1.32640, -0.45135, 0.46305) at (1.32640, -0.45135, 0.46305);
\coordinate (1.32640, 1.20245, 0.85528) at (1.32640, 1.20245, 0.85528);
\coordinate (1.32640, 1.30581, 0.98603) at (1.32640, 1.30581, 0.98603);
\coordinate (1.33518, -0.55816, 0.51208) at (1.33518, -0.55816, 0.51208);
\coordinate (1.34397, 1.19556, 1.35647) at (1.34397, 1.19556, 1.35647);
\coordinate (1.34397, 1.29892, 1.20394) at (1.34397, 1.29892, 1.20394);
\coordinate (1.35275, -0.80623, 0.99148) at (1.35275, -0.80623, 0.99148);
\coordinate (1.36154, 1.25757, 1.23662) at (1.36154, 1.25757, 1.23662);
\coordinate (1.36154, 1.29203, 1.13856) at (1.36154, 1.29203, 1.13856);
\coordinate (1.37032, 1.11631, 1.38371) at (1.37032, 1.11631, 1.38371);
\coordinate (1.37910, -0.78211, 1.14946) at (1.37910, -0.78211, 1.14946);
\coordinate (1.37910, -0.64429, 0.61559) at (1.37910, -0.64429, 0.61559);
\coordinate (1.38789, -0.78555, 1.04595) at (1.38789, -0.78555, 1.04595);
\coordinate (1.38789, -0.50992, 1.53624) at (1.38789, -0.50992, 1.53624);
\coordinate (1.39667, -0.72009, 1.31289) at (1.39667, -0.72009, 1.31289);
\coordinate (1.39667, -0.61673, 1.44363) at (1.39667, -0.61673, 1.44363);
\coordinate (1.40546, 1.13699, 1.29655) at (1.40546, 1.13699, 1.29655);
\coordinate (1.41424, -0.55471, 1.46542) at (1.41424, -0.55471, 1.46542);
\coordinate (1.41424, 1.16799, 1.23662) at (1.41424, 1.16799, 1.23662);
\coordinate (1.41424, 1.20245, 0.99692) at (1.41424, 1.20245, 0.99692);
\coordinate (1.42302, -0.59261, 0.61014) at (1.42302, -0.59261, 0.61014);
\coordinate (1.43181, -0.73387, 1.18214) at (1.43181, -0.73387, 1.18214);
\coordinate (1.43181, 0.95438, 0.76812) at (1.43181, 0.95438, 0.76812);
\coordinate (1.43181, 1.05774, 1.32378) at (1.43181, 1.05774, 1.32378);
\coordinate (1.43181, 1.19556, 1.07319) at (1.43181, 1.19556, 1.07319);
\coordinate (1.44059, -0.66841, 1.30744) at (1.44059, -0.66841, 1.30744);
\coordinate (1.44059, -0.63396, 1.35102) at (1.44059, -0.63396, 1.35102);
\coordinate (1.44938, -0.46513, 1.46542) at (1.44938, -0.46513, 1.46542);
\coordinate (1.45816, 1.04740, 0.87163) at (1.45816, 1.04740, 0.87163);
\coordinate (1.45816, 1.11631, 0.95879) at (1.45816, 1.11631, 0.95879);
\coordinate (1.46695, 0.97505, 0.82260) at (1.46695, 0.97505, 0.82260);
\coordinate (1.47573, -0.50992, 1.39460) at (1.47573, -0.50992, 1.39460);
\coordinate (1.48451, 0.86480, 0.76812) at (1.48451, 0.86480, 0.76812);
\coordinate (1.48451, 1.10598, 1.07319) at (1.48451, 1.10598, 1.07319);
\coordinate (1.49330, -0.68908, 1.11132) at (1.49330, -0.68908, 1.11132);
\coordinate (1.50208, -0.62362, 1.23662) at (1.50208, -0.62362, 1.23662);
\coordinate (1.50208, -0.58916, 1.28020) at (1.50208, -0.58916, 1.28020);
\coordinate (1.51087, -0.07580, 0.55566) at (1.51087, -0.07580, 0.55566);
\coordinate (1.51087, 0.95782, 0.87163) at (1.51087, 0.95782, 0.87163);
\coordinate (1.51087, 1.02673, 0.95879) at (1.51087, 1.02673, 0.95879);
\coordinate (1.51965, -0.52715, 1.30199) at (1.51965, -0.52715, 1.30199);
\coordinate (1.51965, 0.88547, 0.82260) at (1.51965, 0.88547, 0.82260);
\coordinate (1.51965, 1.02329, 1.13856) at (1.51965, 1.02329, 1.13856);
\coordinate (1.52843, 1.01984, 1.03506) at (1.52843, 1.01984, 1.03506);
\coordinate (1.53722, -0.63740, 1.10588) at (1.53722, -0.63740, 1.10588);
\coordinate (1.53722, -0.25841, 0.59380) at (1.53722, -0.25841, 0.59380);
\coordinate (1.53722, -0.15504, 0.58290) at (1.53722, -0.15504, 0.58290);
\coordinate (1.53722, 0.91303, 1.22573) at (1.53722, 0.91303, 1.22573);
\coordinate (1.54600, 0.94404, 1.16580) at (1.54600, 0.94404, 1.16580);
\coordinate (1.55479, 0.01034, 0.59380) at (1.55479, 0.01034, 0.59380);
\coordinate (1.56357, 0.93715, 1.10043) at (1.56357, 0.93715, 1.10043);
\coordinate (1.58114, -0.44790, 0.70820) at (1.58114, -0.44790, 0.70820);
\coordinate (1.58114, -0.27563, 0.64283) at (1.58114, -0.27563, 0.64283);
\coordinate (1.58114, -0.06891, 0.62103) at (1.58114, -0.06891, 0.62103);
\coordinate (1.58114, 0.82690, 1.18759) at (1.58114, 0.82690, 1.18759);
\coordinate (1.58992, 0.85791, 1.12767) at (1.58992, 0.85791, 1.12767);
\coordinate (1.59871, -0.31698, 0.67551) at (1.59871, -0.31698, 0.67551);
\coordinate (1.60749, 0.19639, 0.65917) at (1.60749, 0.19639, 0.65917);
\coordinate (1.61628, -0.42723, 0.76267) at (1.61628, -0.42723, 0.76267);
\coordinate (1.61628, 0.29631, 0.68641) at (1.61628, 0.29631, 0.68641);
\coordinate (1.62506, -0.18950, 0.68096) at (1.62506, -0.18950, 0.68096);
\coordinate (1.62506, -0.08614, 0.67006) at (1.62506, -0.08614, 0.67006);
\coordinate (1.64263, -0.47202, 0.97513) at (1.64263, -0.47202, 0.97513);
\coordinate (1.64263, -0.23084, 0.71364) at (1.64263, -0.23084, 0.71364);
\coordinate (1.65141, -0.44101, 0.91521) at (1.65141, -0.44101, 0.91521);
\coordinate (1.65141, 0.17916, 0.70820) at (1.65141, 0.17916, 0.70820);
\coordinate (1.66020, -0.34110, 0.80081) at (1.66020, -0.34110, 0.80081);
\coordinate (1.66020, -0.30664, 1.12767) at (1.66020, -0.30664, 1.12767);
\coordinate (1.66020, -0.13437, 1.20394) at (1.66020, -0.13437, 1.20394);
\coordinate (1.66020, 0.27908, 0.73544) at (1.66020, 0.27908, 0.73544);
\coordinate (1.66898, -0.20672, 1.15491) at (1.66898, -0.20672, 1.15491);
\coordinate (1.67776, -0.34799, 0.87707) at (1.67776, -0.34799, 0.87707);
\coordinate (1.67776, -0.34799, 1.01871) at (1.67776, -0.34799, 1.01871);
\coordinate (1.67776, -0.31353, 1.06230) at (1.67776, -0.31353, 1.06230);
\coordinate (1.67776, -0.21017, 0.76812) at (1.67776, -0.21017, 0.76812);
\coordinate (1.67776, 0.09992, 0.73544) at (1.67776, 0.09992, 0.73544);
\coordinate (1.68655, -0.04134, 1.16580) at (1.68655, -0.04134, 1.16580);
\coordinate (1.68655, 0.19983, 0.76267) at (1.68655, 0.19983, 0.76267);
\coordinate (1.69533, -0.11370, 1.11677) at (1.69533, -0.11370, 1.11677);
\coordinate (1.70412, -0.25496, 0.98058) at (1.70412, -0.25496, 0.98058);
\coordinate (1.70412, -0.22051, 1.02416) at (1.70412, -0.22051, 1.02416);
\coordinate (1.71290, -0.22395, 0.92066) at (1.71290, -0.22395, 0.92066);
\coordinate (1.71290, -0.12059, 1.05140) at (1.71290, -0.12059, 1.05140);
\coordinate (1.71290, -0.08614, 0.81170) at (1.71290, -0.08614, 0.81170);
\coordinate (1.71290, 0.01723, 0.80081) at (1.71290, 0.01723, 0.80081);
\coordinate (1.71290, 0.15504, 1.11677) at (1.71290, 0.15504, 1.11677);
\coordinate (1.71290, 0.25841, 1.10588) at (1.71290, 0.25841, 1.10588);
\coordinate (1.72168, 0.11714, 0.82805) at (1.72168, 0.11714, 0.82805);
\coordinate (1.73047, -0.09303, 0.88797) at (1.73047, -0.09303, 0.88797);
\coordinate (1.73047, 0.14815, 1.05140) at (1.73047, 0.14815, 1.05140);
\coordinate (1.73047, 0.25151, 1.04051) at (1.73047, 0.25151, 1.04051);
\coordinate (1.73925, 0.00689, 0.91521) at (1.73925, 0.00689, 0.91521);
\coordinate (1.73925, 0.07580, 1.00237) at (1.73925, 0.07580, 1.00237);
\coordinate (1.73925, 0.11025, 0.90431) at (1.73925, 0.11025, 0.90431);
\coordinate (1.73925, 0.17916, 0.99148) at (1.73925, 0.17916, 0.99148);
%%
%% Drawing edges in the back
%%
\draw[edge,back] (1.41424, 2.68397, 1.17125) -- (2.36292, -1.40917, 0.58290);
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.04392, 0.22395, 2.47869) -- (0.02635, 0.29975, 2.48959);
\draw[edge,back] (-0.01757, 0.42034, 2.42966) -- (0.04392, 0.43068, 2.45690);
\draw[edge,back] (0.02635, 0.29975, 2.48959) -- (0.04392, 0.43068, 2.45690);
\draw[edge,back] (0.02635, 0.29975, 2.48959) -- (0.09663, 0.27219, 2.51138);
\draw[edge,back] (0.04392, 0.43068, 2.45690) -- (0.13176, 0.53404, 2.44600);
\draw[edge,back] (0.09663, 0.16883, 2.52227) -- (0.09663, 0.27219, 2.51138);
\draw[edge,back] (0.09663, 0.27219, 2.51138) -- (0.18447, 0.37555, 2.50048);
\draw[edge,back] (0.12298, 0.70975, 2.34250) -- (0.15811, 0.62706, 2.40787);
\draw[edge,back] (0.12298, 0.70975, 2.34250) -- (0.18447, 0.78900, 2.31526);
\draw[edge,back] (0.12298, 0.77866, 2.28802) -- (0.18447, 0.85791, 2.26078);
\draw[edge,back] (0.13176, 0.53404, 2.44600) -- (0.15811, 0.62706, 2.40787);
\draw[edge,back] (0.13176, 0.53404, 2.44600) -- (0.20203, 0.50648, 2.46779);
\draw[edge,back] (0.14055, 0.11714, 2.52772) -- (0.22839, 0.22051, 2.51682);
\draw[edge,back] (0.14055, 0.87513, 2.21175) -- (0.18447, 0.85791, 2.26078);
\draw[edge,back] (0.15811, 0.62706, 2.40787) -- (0.21960, 0.70631, 2.38063);
\draw[edge,back] (0.18447, 0.37555, 2.50048) -- (0.20203, 0.50648, 2.46779);
\draw[edge,back] (0.18447, 0.37555, 2.50048) -- (0.22839, 0.32387, 2.50593);
\draw[edge,back] (0.18447, 0.78900, 2.31526) -- (0.18447, 0.85791, 2.26078);
\draw[edge,back] (0.18447, 0.78900, 2.31526) -- (0.21960, 0.70631, 2.38063);
\draw[edge,back] (0.18447, 0.85791, 2.26078) -- (0.46556, 1.29892, 1.91213);
\draw[edge,back] (0.19325, -0.11025, 2.49503) -- (0.31623, -0.15849, 2.46235);
\draw[edge,back] (0.20203, 0.50648, 2.46779) -- (0.26352, 0.58572, 2.44056);
\draw[edge,back] (0.21960, -0.25841, 2.43511) -- (0.34258, -0.30664, 2.40242);
\draw[edge,back] (0.21960, 0.70631, 2.38063) -- (0.28988, 0.67875, 2.40242);
\draw[edge,back] (0.22839, 0.22051, 2.51682) -- (0.22839, 0.32387, 2.50593);
\draw[edge,back] (0.22839, 0.22051, 2.51682) -- (0.28109, 0.23429, 2.50593);
\draw[edge,back] (0.22839, 0.32387, 2.50593) -- (0.28109, 0.33765, 2.49503);
\draw[edge,back] (0.26352, 0.58572, 2.44056) -- (0.28988, 0.67875, 2.40242);
\draw[edge,back] (0.26352, 0.58572, 2.44056) -- (0.36893, 0.61328, 2.41877);
\draw[edge,back] (0.28109, 0.23429, 2.50593) -- (0.28109, 0.33765, 2.49503);
\draw[edge,back] (0.28109, 0.23429, 2.50593) -- (0.34258, 0.21017, 2.48959);
\draw[edge,back] (0.28109, 0.33765, 2.49503) -- (0.34258, 0.41689, 2.46779);
\draw[edge,back] (0.28988, 0.67875, 2.40242) -- (0.39528, 0.70631, 2.38063);
\draw[edge,back] (0.30744, 1.49875, 0.97513) -- (0.38650, 1.53665, 0.98058);
\draw[edge,back] (0.31623, -0.15849, 2.46235) -- (0.36015, -0.24462, 2.42421);
\draw[edge,back] (0.31623, -0.15849, 2.46235) -- (0.36893, -0.14471, 2.45145);
\draw[edge,back] (0.32501, 1.49186, 0.76812) -- (0.43042, 1.51943, 0.74633);
\draw[edge,back] (0.32501, 1.49186, 0.76812) -- (0.43042, 1.55388, 0.93155);
\draw[edge,back] (0.34258, -0.30664, 2.40242) -- (0.36015, -0.24462, 2.42421);
\draw[edge,back] (0.34258, -0.30664, 2.40242) -- (0.41285, -0.40311, 2.33705);
\draw[edge,back] (0.34258, 0.21017, 2.48959) -- (0.40407, 0.28941, 2.46235);
\draw[edge,back] (0.34258, 0.21017, 2.48959) -- (0.41285, -0.09303, 2.44600);
\draw[edge,back] (0.34258, 0.41689, 2.46779) -- (0.36893, 0.61328, 2.41877);
\draw[edge,back] (0.34258, 0.41689, 2.46779) -- (0.40407, 0.39278, 2.45145);
\draw[edge,back] (0.35136, 1.51598, 1.06774) -- (0.43042, 1.55388, 1.07319);
\draw[edge,back] (0.36015, -0.45135, 2.30436) -- (0.41285, -0.40311, 2.33705);
\draw[edge,back] (0.36015, -0.24462, 2.42421) -- (0.41285, -0.23084, 2.41332);
\draw[edge,back] (0.36893, -0.14471, 2.45145) -- (0.41285, -0.23084, 2.41332);
\draw[edge,back] (0.36893, -0.14471, 2.45145) -- (0.41285, -0.09303, 2.44600);
\draw[edge,back] (0.36893, 0.61328, 2.41877) -- (0.39528, 0.70631, 2.38063);
\draw[edge,back] (0.36893, 0.61328, 2.41877) -- (0.43921, 0.65463, 2.38608);
\draw[edge,back] (0.36893, 1.47464, 0.67551) -- (0.43042, 1.51943, 0.74633);
\draw[edge,back] (0.38650, 1.53665, 0.98058) -- (0.43042, 1.55388, 0.93155);
\draw[edge,back] (0.38650, 1.53665, 0.98058) -- (0.43042, 1.55388, 1.07319);
\draw[edge,back] (0.39528, 0.70631, 2.38063) -- (0.46556, 0.74765, 2.34795);
\draw[edge,back] (0.39528, 1.32648, 0.47395) -- (0.48313, 1.36094, 0.51753);
\draw[edge,back] (0.40407, 0.28941, 2.46235) -- (0.40407, 0.39278, 2.45145);
\draw[edge,back] (0.40407, 0.28941, 2.46235) -- (0.47434, 0.33076, 2.42966);
\draw[edge,back] (0.40407, 0.39278, 2.45145) -- (0.47434, 0.43412, 2.41877);
\draw[edge,back] (0.40407, 1.28858, 1.88489) -- (0.46556, 1.29892, 1.91213);
\draw[edge,back] (0.41285, -0.40311, 2.33705) -- (0.50069, -0.43757, 2.29347);
\draw[edge,back] (0.41285, -0.23084, 2.41332) -- (0.50069, -0.26530, 2.36974);
\draw[edge,back] (0.41285, -0.09303, 2.44600) -- (0.50069, -0.12748, 2.40242);
\draw[edge,back] (0.42164, 1.38505, 0.53387) -- (0.50948, 1.41951, 0.57745);
\draw[edge,back] (0.42164, 1.45396, 0.62103) -- (0.50948, 1.48842, 0.66462);
\draw[edge,back] (0.43042, 1.27825, 0.44126) -- (0.51826, 1.31270, 0.48484);
\draw[edge,back] (0.43042, 1.34716, 1.80318) -- (0.49191, 1.35749, 1.83042);
\draw[edge,back] (0.43042, 1.51943, 0.74633) -- (0.51826, 1.55388, 0.78991);
\draw[edge,back] (0.43042, 1.55388, 0.93155) -- (0.51826, 1.58833, 0.97513);
\draw[edge,back] (0.43042, 1.55388, 1.07319) -- (0.51826, 1.58833, 1.11677);
\draw[edge,back] (0.43921, 0.65463, 2.38608) -- (0.46556, 0.74765, 2.34795);
\draw[edge,back] (0.43921, 0.65463, 2.38608) -- (0.50069, 0.63051, 2.36974);
\draw[edge,back] (0.45677, 1.44018, 1.62341) -- (0.52705, 1.48153, 1.59072);
\draw[edge,back] (0.45677, 1.47464, 1.52535) -- (0.52705, 1.51598, 1.49266);
\draw[edge,back] (0.46556, 0.74765, 2.34795) -- (0.52705, 0.72354, 2.33160);
\draw[edge,back] (0.46556, 0.74765, 2.34795) -- (0.74665, 1.18867, 1.99930);
\draw[edge,back] (0.46556, 1.29892, 1.91213) -- (0.49191, 1.35749, 1.83042);
\draw[edge,back] (0.46556, 1.29892, 1.91213) -- (0.53583, 1.34026, 1.87945);
\draw[edge,back] (0.47434, 0.33076, 2.42966) -- (0.47434, 0.43412, 2.41877);
\draw[edge,back] (0.47434, 0.33076, 2.42966) -- (0.57975, -0.12403, 2.36429);
\draw[edge,back] (0.47434, 0.43412, 2.41877) -- (0.50069, 0.63051, 2.36974);
\draw[edge,back] (0.48313, 1.36094, 0.51753) -- (0.50948, 1.41951, 0.57745);
\draw[edge,back] (0.48313, 1.36094, 0.51753) -- (0.51826, 1.31270, 0.48484);
\draw[edge,back] (0.49191, 1.35749, 1.83042) -- (0.56218, 1.39884, 1.79773);
\draw[edge,back] (0.50069, -0.43757, 2.29347) -- (0.56218, -0.49614, 2.23354);
\draw[edge,back] (0.50069, -0.43757, 2.29347) -- (0.60610, -0.41000, 2.27168);
\draw[edge,back] (0.50069, -0.26530, 2.36974) -- (0.54461, -0.21362, 2.36429);
\draw[edge,back] (0.50069, -0.26530, 2.36974) -- (0.60610, -0.41000, 2.27168);
\draw[edge,back] (0.50069, -0.12748, 2.40242) -- (0.54461, -0.21362, 2.36429);
\draw[edge,back] (0.50069, -0.12748, 2.40242) -- (0.57975, -0.12403, 2.36429);
\draw[edge,back] (0.50069, 0.63051, 2.36974) -- (0.52705, 0.72354, 2.33160);
\draw[edge,back] (0.50948, -0.54437, 2.20086) -- (0.56218, -0.49614, 2.23354);
\draw[edge,back] (0.50948, 1.41951, 0.57745) -- (0.50948, 1.48842, 0.66462);
\draw[edge,back] (0.50948, 1.41951, 0.57745) -- (0.69394, 1.45052, 0.65917);
\draw[edge,back] (0.50948, 1.48842, 0.66462) -- (0.57097, 1.53321, 0.73544);
\draw[edge,back] (0.51826, 1.31270, 0.48484) -- (0.70273, 1.34371, 0.56656);
\draw[edge,back] (0.51826, 1.55388, 0.78991) -- (0.57097, 1.53321, 0.73544);
\draw[edge,back] (0.51826, 1.55388, 0.78991) -- (0.58854, 1.59522, 0.89887);
\draw[edge,back] (0.51826, 1.58833, 0.97513) -- (0.56218, 1.60556, 1.06774);
\draw[edge,back] (0.51826, 1.58833, 0.97513) -- (0.57097, 1.60212, 0.96424);
\draw[edge,back] (0.51826, 1.58833, 1.11677) -- (0.56218, 1.60556, 1.06774);
\draw[edge,back] (0.51826, 1.58833, 1.11677) -- (0.58854, 1.56077, 1.42184);
\draw[edge,back] (0.52705, 0.72354, 2.33160) -- (0.79057, 1.13699, 2.00474);
\draw[edge,back] (0.52705, 1.48153, 1.59072) -- (0.52705, 1.51598, 1.49266);
\draw[edge,back] (0.52705, 1.48153, 1.59072) -- (0.58854, 1.49186, 1.61796);
\draw[edge,back] (0.52705, 1.51598, 1.49266) -- (0.58854, 1.56077, 1.42184);
\draw[edge,back] (0.53583, 1.34026, 1.87945) -- (0.56218, 1.39884, 1.79773);
\draw[edge,back] (0.53583, 1.34026, 1.87945) -- (0.64124, 1.36783, 1.85766);
\draw[edge,back] (0.54461, -0.21362, 2.36429) -- (0.62367, -0.21017, 2.32616);
\draw[edge,back] (0.56218, -0.49614, 2.23354) -- (0.66759, -0.46858, 2.21175);
\draw[edge,back] (0.56218, 1.39884, 1.79773) -- (0.58854, 1.49186, 1.61796);
\draw[edge,back] (0.56218, 1.39884, 1.79773) -- (0.66759, 1.42640, 1.77594);
\draw[edge,back] (0.56218, 1.60556, 1.06774) -- (0.61489, 1.61934, 1.05685);
\draw[edge,back] (0.57097, 1.53321, 0.73544) -- (0.69394, 1.55388, 0.78991);
\draw[edge,back] (0.57097, 1.60212, 0.96424) -- (0.58854, 1.59522, 0.89887);
\draw[edge,back] (0.57097, 1.60212, 0.96424) -- (0.61489, 1.61934, 1.05685);
\draw[edge,back] (0.57975, -0.12403, 2.36429) -- (0.62367, -0.21017, 2.32616);
\draw[edge,back] (0.58854, 1.49186, 1.61796) -- (0.65002, 1.53665, 1.54714);
\draw[edge,back] (0.58854, 1.56077, 1.42184) -- (0.65002, 1.57111, 1.44908);
\draw[edge,back] (0.58854, 1.59522, 0.89887) -- (0.71151, 1.61590, 0.95334);
\draw[edge,back] (0.60610, -0.41000, 2.27168) -- (0.66759, -0.46858, 2.21175);
\draw[edge,back] (0.60610, -0.41000, 2.27168) -- (0.68516, -0.40656, 2.23354);
\draw[edge,back] (0.61489, 1.61934, 1.05685) -- (0.73786, 1.64001, 1.11132);
\draw[edge,back] (0.62367, -0.21017, 2.32616) -- (0.72908, -0.35488, 2.22810);
\draw[edge,back] (0.64124, 1.36783, 1.85766) -- (0.66759, 1.42640, 1.77594);
\draw[edge,back] (0.64124, 1.36783, 1.85766) -- (0.71151, 1.34026, 1.87945);
\draw[edge,back] (0.65002, 1.53665, 1.54714) -- (0.65002, 1.57111, 1.44908);
\draw[edge,back] (0.65002, 1.53665, 1.54714) -- (0.70273, 1.55043, 1.53624);
\draw[edge,back] (0.65002, 1.57111, 1.44908) -- (0.70273, 1.58489, 1.43818);
\draw[edge,back] (0.66759, -0.46858, 2.21175) -- (0.74665, -0.46513, 2.17362);
\draw[edge,back] (0.66759, 1.42640, 1.77594) -- (0.72908, 1.47119, 1.70512);
\draw[edge,back] (0.68516, -0.40656, 2.23354) -- (0.72908, -0.35488, 2.22810);
\draw[edge,back] (0.68516, -0.40656, 2.23354) -- (0.74665, -0.46513, 2.17362);
\draw[edge,back] (0.69394, 1.45052, 0.65917) -- (0.72908, 1.40228, 0.62648);
\draw[edge,back] (0.69394, 1.45052, 0.65917) -- (0.75543, 1.49531, 0.72999);
\draw[edge,back] (0.69394, 1.55388, 0.78991) -- (0.75543, 1.52976, 0.77357);
\draw[edge,back] (0.69394, 1.55388, 0.78991) -- (0.76422, 1.59522, 0.89887);
\draw[edge,back] (0.70273, 1.34371, 0.56656) -- (0.72908, 1.40228, 0.62648);
\draw[edge,back] (0.70273, 1.34371, 0.56656) -- (0.79935, 1.34026, 0.60469);
\draw[edge,back] (0.70273, 1.55043, 1.53624) -- (0.70273, 1.58489, 1.43818);
\draw[edge,back] (0.70273, 1.55043, 1.53624) -- (0.74665, 1.53321, 1.58527);
\draw[edge,back] (0.70273, 1.58489, 1.43818) -- (0.79057, 1.61934, 1.34013);
\draw[edge,back] (0.71151, 1.34026, 1.87945) -- (0.74665, 1.25757, 1.94482);
\draw[edge,back] (0.71151, 1.34026, 1.87945) -- (0.77300, 1.38505, 1.80863);
\draw[edge,back] (0.71151, 1.61590, 0.95334) -- (0.75543, 1.63312, 1.04595);
\draw[edge,back] (0.71151, 1.61590, 0.95334) -- (0.76422, 1.59522, 0.89887);
\draw[edge,back] (0.72908, -0.35488, 2.22810) -- (0.79057, -0.41345, 2.16817);
\draw[edge,back] (0.72908, 1.40228, 0.62648) -- (0.82571, 1.39884, 0.66462);
\draw[edge,back] (0.72908, 1.47119, 1.70512) -- (0.74665, 1.53321, 1.58527);
\draw[edge,back] (0.72908, 1.47119, 1.70512) -- (0.79935, 1.44363, 1.72691);
\draw[edge,back] (0.73786, 1.64001, 1.11132) -- (0.75543, 1.63312, 1.04595);
\draw[edge,back] (0.73786, 1.64001, 1.11132) -- (0.79057, 1.61934, 1.34013);
\draw[edge,back] (0.74665, -0.46513, 2.17362) -- (0.79057, -0.41345, 2.16817);
\draw[edge,back] (0.74665, -0.46513, 2.17362) -- (1.16829, -0.63051, 1.73781);
\draw[edge,back] (0.74665, 1.18867, 1.99930) -- (0.74665, 1.25757, 1.94482);
\draw[edge,back] (0.74665, 1.18867, 1.99930) -- (0.79057, 1.13699, 2.00474);
\draw[edge,back] (0.74665, 1.18867, 1.99930) -- (0.80814, 1.23346, 1.92848);
\draw[edge,back] (0.74665, 1.25757, 1.94482) -- (0.80814, 1.30236, 1.87400);
\draw[edge,back] (0.74665, 1.53321, 1.58527) -- (0.83449, 1.56766, 1.48721);
\draw[edge,back] (0.75543, 1.49531, 0.72999) -- (0.75543, 1.52976, 0.77357);
\draw[edge,back] (0.75543, 1.49531, 0.72999) -- (0.85206, 1.49186, 0.76812);
\draw[edge,back] (0.75543, 1.52976, 0.77357) -- (0.85206, 1.52632, 0.81170);
\draw[edge,back] (0.75543, 1.63312, 1.04595) -- (0.86084, 1.59178, 0.93700);
\draw[edge,back] (0.76422, 1.59522, 0.89887) -- (0.86084, 1.59178, 0.93700);
\draw[edge,back] (0.77300, 1.38505, 1.80863) -- (0.79935, 1.44363, 1.72691);
\draw[edge,back] (0.77300, 1.38505, 1.80863) -- (0.80814, 1.30236, 1.87400);
\draw[edge,back] (0.79057, -0.41345, 2.16817) -- (1.18585, -0.56849, 1.75960);
\draw[edge,back] (0.79057, 1.13699, 2.00474) -- (0.85206, 1.18178, 1.93392);
\draw[edge,back] (0.79057, 1.61934, 1.34013) -- (0.83449, 1.60212, 1.38916);
\draw[edge,back] (0.79935, 1.34026, 0.60469) -- (0.82571, 1.39884, 0.66462);
\draw[edge,back] (0.79935, 1.34026, 0.60469) -- (1.22099, 1.17488, 0.73544);
\draw[edge,back] (0.79935, 1.44363, 1.72691) -- (0.88719, 1.47808, 1.62885);
\draw[edge,back] (0.80814, 1.23346, 1.92848) -- (0.80814, 1.30236, 1.87400);
\draw[edge,back] (0.80814, 1.23346, 1.92848) -- (0.85206, 1.18178, 1.93392);
\draw[edge,back] (0.80814, 1.30236, 1.87400) -- (0.93990, 1.35405, 1.72691);
\draw[edge,back] (0.82571, 1.39884, 0.66462) -- (0.88719, 1.44363, 0.73544);
\draw[edge,back] (0.83449, 1.56766, 1.48721) -- (0.83449, 1.60212, 1.38916);
\draw[edge,back] (0.83449, 1.56766, 1.48721) -- (0.90476, 1.54010, 1.50900);
\draw[edge,back] (0.83449, 1.60212, 1.38916) -- (0.97504, 1.54699, 1.43274);
\draw[edge,back] (0.85206, 1.18178, 1.93392) -- (0.98382, 1.23346, 1.78684);
\draw[edge,back] (0.85206, 1.49186, 0.76812) -- (0.85206, 1.52632, 0.81170);
\draw[edge,back] (0.85206, 1.49186, 0.76812) -- (0.88719, 1.44363, 0.73544);
\draw[edge,back] (0.85206, 1.52632, 0.81170) -- (0.92233, 1.56766, 0.92066);
\draw[edge,back] (0.86084, 1.59178, 0.93700) -- (0.92233, 1.56766, 0.92066);
\draw[edge,back] (0.88719, 1.44363, 0.73544) -- (1.16829, 1.33337, 0.82260);
\draw[edge,back] (0.88719, 1.47808, 1.62885) -- (0.90476, 1.54010, 1.50900);
\draw[edge,back] (0.88719, 1.47808, 1.62885) -- (0.94868, 1.45396, 1.61251);
\draw[edge,back] (0.90476, 1.54010, 1.50900) -- (0.97504, 1.54699, 1.43274);
\draw[edge,back] (0.92233, 1.56766, 0.92066) -- (1.13315, 1.48497, 0.98603);
\draw[edge,back] (0.93990, 1.35405, 1.72691) -- (0.96625, 1.41262, 1.64520);
\draw[edge,back] (0.93990, 1.35405, 1.72691) -- (0.98382, 1.30236, 1.73236);
\draw[edge,back] (0.94868, 1.45396, 1.61251) -- (0.96625, 1.41262, 1.64520);
\draw[edge,back] (0.94868, 1.45396, 1.61251) -- (1.01896, 1.46085, 1.53624);
\draw[edge,back] (0.96625, 1.41262, 1.64520) -- (1.03652, 1.41951, 1.56893);
\draw[edge,back] (0.97504, 1.54699, 1.43274) -- (1.03652, 1.52287, 1.41639);
\draw[edge,back] (0.98382, 1.23346, 1.78684) -- (0.98382, 1.30236, 1.73236);
\draw[edge,back] (0.98382, 1.23346, 1.78684) -- (1.05409, 1.24035, 1.71057);
\draw[edge,back] (0.98382, 1.30236, 1.73236) -- (1.05409, 1.30926, 1.65609);
\draw[edge,back] (1.01896, 1.46085, 1.53624) -- (1.03652, 1.41951, 1.56893);
\draw[edge,back] (1.01896, 1.46085, 1.53624) -- (1.03652, 1.52287, 1.41639);
\draw[edge,back] (1.03652, 1.41951, 1.56893) -- (1.08044, 1.36783, 1.57438);
\draw[edge,back] (1.03652, 1.52287, 1.41639) -- (1.19464, 1.46085, 1.25296);
\draw[edge,back] (1.05409, 1.24035, 1.71057) -- (1.05409, 1.30926, 1.65609);
\draw[edge,back] (1.05409, 1.24035, 1.71057) -- (1.37032, 1.11631, 1.38371);
\draw[edge,back] (1.05409, 1.30926, 1.65609) -- (1.08044, 1.36783, 1.57438);
\draw[edge,back] (1.08044, 1.36783, 1.57438) -- (1.29126, 1.28514, 1.35647);
\draw[edge,back] (1.10680, -0.39967, 0.31596) -- (1.19464, -0.36521, 0.35955);
\draw[edge,back] (1.13315, 1.48497, 0.98603) -- (1.17707, 1.46774, 1.03506);
\draw[edge,back] (1.13315, 1.48497, 0.98603) -- (1.20342, 1.38850, 0.92066);
\draw[edge,back] (1.14193, -0.79244, 1.54714) -- (1.19464, -0.74421, 1.57982);
\draw[edge,back] (1.15950, -0.45479, 0.35955) -- (1.24734, -0.42034, 0.40313);
\draw[edge,back] (1.16829, -0.63051, 1.73781) -- (1.18585, -0.56849, 1.75960);
\draw[edge,back] (1.16829, -0.63051, 1.73781) -- (1.19464, -0.67530, 1.66699);
\draw[edge,back] (1.16829, -0.63051, 1.73781) -- (1.23856, -0.62362, 1.66154);
\draw[edge,back] (1.16829, 1.33337, 0.82260) -- (1.20342, 1.35405, 0.87707);
\draw[edge,back] (1.16829, 1.33337, 0.82260) -- (1.21221, 1.24724, 0.78446);
\draw[edge,back] (1.17707, 1.46774, 1.03506) -- (1.21221, 1.45396, 1.18759);
\draw[edge,back] (1.17707, 1.46774, 1.03506) -- (1.25613, 1.40228, 1.05140);
\draw[edge,back] (1.18585, -0.56849, 1.75960) -- (1.25613, -0.56160, 1.68333);
\draw[edge,back] (1.19464, -0.74421, 1.57982) -- (1.19464, -0.67530, 1.66699);
\draw[edge,back] (1.19464, -0.74421, 1.57982) -- (1.26491, -0.73732, 1.50356);
\draw[edge,back] (1.19464, -0.67530, 1.66699) -- (1.26491, -0.66841, 1.59072);
\draw[edge,back] (1.19464, -0.36521, 0.35955) -- (1.24734, -0.42034, 0.40313);
\draw[edge,back] (1.19464, -0.36521, 0.35955) -- (1.51087, -0.07580, 0.55566);
\draw[edge,back] (1.19464, 1.46085, 1.25296) -- (1.21221, 1.45396, 1.18759);
\draw[edge,back] (1.19464, 1.46085, 1.25296) -- (1.28248, 1.35749, 1.26386);
\draw[edge,back] (1.20342, 1.35405, 0.87707) -- (1.20342, 1.38850, 0.92066);
\draw[edge,back] (1.20342, 1.35405, 0.87707) -- (1.28248, 1.28858, 0.89342);
\draw[edge,back] (1.20342, 1.38850, 0.92066) -- (1.28248, 1.32304, 0.93700);
\draw[edge,back] (1.21221, 1.24724, 0.78446) -- (1.22099, 1.17488, 0.73544);
\draw[edge,back] (1.21221, 1.24724, 0.78446) -- (1.29126, 1.18178, 0.80081);
\draw[edge,back] (1.21221, 1.45396, 1.18759) -- (1.27370, 1.39539, 1.12767);
\draw[edge,back] (1.22099, 1.17488, 0.73544) -- (1.30005, 1.10942, 0.75178);
\draw[edge,back] (1.22977, -0.55127, 0.43581) -- (1.31762, -0.51681, 0.47939);
\draw[edge,back] (1.23856, -0.62362, 1.66154) -- (1.25613, -0.56160, 1.68333);
\draw[edge,back] (1.23856, -0.62362, 1.66154) -- (1.26491, -0.66841, 1.59072);
\draw[edge,back] (1.24734, -0.59261, 0.46850) -- (1.33518, -0.55816, 0.51208);
\draw[edge,back] (1.24734, -0.42034, 0.40313) -- (1.32640, -0.45135, 0.46305);
\draw[edge,back] (1.25613, -0.80278, 1.37826) -- (1.30883, -0.75454, 1.41095);
\draw[edge,back] (1.25613, -0.56160, 1.68333) -- (1.38789, -0.50992, 1.53624);
\draw[edge,back] (1.25613, 1.40228, 1.05140) -- (1.27370, 1.39539, 1.12767);
\draw[edge,back] (1.25613, 1.40228, 1.05140) -- (1.32640, 1.30581, 0.98603);
\draw[edge,back] (1.26491, -0.73732, 1.50356) -- (1.26491, -0.66841, 1.59072);
\draw[edge,back] (1.26491, -0.73732, 1.50356) -- (1.30883, -0.75454, 1.41095);
\draw[edge,back] (1.26491, -0.66841, 1.59072) -- (1.39667, -0.61673, 1.44363);
\draw[edge,back] (1.27370, 1.39539, 1.12767) -- (1.36154, 1.29203, 1.13856);
\draw[edge,back] (1.28248, 1.28858, 0.89342) -- (1.28248, 1.32304, 0.93700);
\draw[edge,back] (1.28248, 1.28858, 0.89342) -- (1.32640, 1.20245, 0.85528);
\draw[edge,back] (1.28248, 1.32304, 0.93700) -- (1.32640, 1.30581, 0.98603);
\draw[edge,back] (1.28248, 1.35749, 1.26386) -- (1.30005, 1.31615, 1.29655);
\draw[edge,back] (1.28248, 1.35749, 1.26386) -- (1.34397, 1.29892, 1.20394);
\draw[edge,back] (1.29126, 1.18178, 0.80081) -- (1.30005, 1.10942, 0.75178);
\draw[edge,back] (1.29126, 1.18178, 0.80081) -- (1.32640, 1.20245, 0.85528);
\draw[edge,back] (1.29126, 1.28514, 1.35647) -- (1.30005, 1.31615, 1.29655);
\draw[edge,back] (1.29126, 1.28514, 1.35647) -- (1.34397, 1.19556, 1.35647);
\draw[edge,back] (1.30005, 1.10942, 0.75178) -- (1.43181, 0.95438, 0.76812);
\draw[edge,back] (1.30005, 1.31615, 1.29655) -- (1.36154, 1.25757, 1.23662);
\draw[edge,back] (1.30883, -0.75454, 1.41095) -- (1.39667, -0.72009, 1.31289);
\draw[edge,back] (1.31762, -0.51681, 0.47939) -- (1.32640, -0.45135, 0.46305);
\draw[edge,back] (1.31762, -0.51681, 0.47939) -- (1.33518, -0.55816, 0.51208);
\draw[edge,back] (1.32640, -0.45135, 0.46305) -- (1.53722, -0.25841, 0.59380);
\draw[edge,back] (1.32640, 1.20245, 0.85528) -- (1.45816, 1.04740, 0.87163);
\draw[edge,back] (1.32640, 1.30581, 0.98603) -- (1.41424, 1.20245, 0.99692);
\draw[edge,back] (1.33518, -0.55816, 0.51208) -- (1.42302, -0.59261, 0.61014);
\draw[edge,back] (1.34397, 1.19556, 1.35647) -- (1.37032, 1.11631, 1.38371);
\draw[edge,back] (1.34397, 1.19556, 1.35647) -- (1.40546, 1.13699, 1.29655);
\draw[edge,back] (1.34397, 1.29892, 1.20394) -- (1.36154, 1.25757, 1.23662);
\draw[edge,back] (1.34397, 1.29892, 1.20394) -- (1.36154, 1.29203, 1.13856);
\draw[edge,back] (1.36154, 1.25757, 1.23662) -- (1.41424, 1.16799, 1.23662);
\draw[edge,back] (1.36154, 1.29203, 1.13856) -- (1.43181, 1.19556, 1.07319);
\draw[edge,back] (1.37032, 1.11631, 1.38371) -- (1.43181, 1.05774, 1.32378);
\draw[edge,back] (1.37910, -0.78211, 1.14946) -- (1.43181, -0.73387, 1.18214);
\draw[edge,back] (1.37910, -0.64429, 0.61559) -- (1.42302, -0.59261, 0.61014);
\draw[edge,back] (1.38789, -0.78555, 1.04595) -- (1.49330, -0.68908, 1.11132);
\draw[edge,back] (1.38789, -0.50992, 1.53624) -- (1.41424, -0.55471, 1.46542);
\draw[edge,back] (1.38789, -0.50992, 1.53624) -- (1.44938, -0.46513, 1.46542);
\draw[edge,back] (1.39667, -0.72009, 1.31289) -- (1.43181, -0.73387, 1.18214);
\draw[edge,back] (1.39667, -0.72009, 1.31289) -- (1.44059, -0.66841, 1.30744);
\draw[edge,back] (1.39667, -0.61673, 1.44363) -- (1.41424, -0.55471, 1.46542);
\draw[edge,back] (1.39667, -0.61673, 1.44363) -- (1.44059, -0.63396, 1.35102);
\draw[edge,back] (1.40546, 1.13699, 1.29655) -- (1.41424, 1.16799, 1.23662);
\draw[edge,back] (1.40546, 1.13699, 1.29655) -- (1.43181, 1.05774, 1.32378);
\draw[edge,back] (1.41424, -0.55471, 1.46542) -- (1.47573, -0.50992, 1.39460);
\draw[edge,back] (1.41424, 1.16799, 1.23662) -- (1.51965, 1.02329, 1.13856);
\draw[edge,back] (1.41424, 1.20245, 0.99692) -- (1.43181, 1.19556, 1.07319);
\draw[edge,back] (1.41424, 1.20245, 0.99692) -- (1.45816, 1.11631, 0.95879);
\draw[edge,back] (1.42302, -0.59261, 0.61014) -- (1.58114, -0.44790, 0.70820);
\draw[edge,back] (1.43181, -0.73387, 1.18214) -- (1.49330, -0.68908, 1.11132);
\draw[edge,back] (1.43181, 0.95438, 0.76812) -- (1.46695, 0.97505, 0.82260);
\draw[edge,back] (1.43181, 0.95438, 0.76812) -- (1.48451, 0.86480, 0.76812);
\draw[edge,back] (1.43181, 1.05774, 1.32378) -- (1.53722, 0.91303, 1.22573);
\draw[edge,back] (1.43181, 1.19556, 1.07319) -- (1.48451, 1.10598, 1.07319);
\draw[edge,back] (1.44059, -0.66841, 1.30744) -- (1.44059, -0.63396, 1.35102);
\draw[edge,back] (1.44059, -0.66841, 1.30744) -- (1.50208, -0.62362, 1.23662);
\draw[edge,back] (1.44059, -0.63396, 1.35102) -- (1.50208, -0.58916, 1.28020);
\draw[edge,back] (1.44938, -0.46513, 1.46542) -- (1.47573, -0.50992, 1.39460);
\draw[edge,back] (1.44938, -0.46513, 1.46542) -- (1.66020, -0.13437, 1.20394);
\draw[edge,back] (1.45816, 1.04740, 0.87163) -- (1.45816, 1.11631, 0.95879);
\draw[edge,back] (1.45816, 1.04740, 0.87163) -- (1.46695, 0.97505, 0.82260);
\draw[edge,back] (1.45816, 1.04740, 0.87163) -- (1.51087, 0.95782, 0.87163);
\draw[edge,back] (1.45816, 1.11631, 0.95879) -- (1.51087, 1.02673, 0.95879);
\draw[edge,back] (1.46695, 0.97505, 0.82260) -- (1.51965, 0.88547, 0.82260);
\draw[edge,back] (1.47573, -0.50992, 1.39460) -- (1.51965, -0.52715, 1.30199);
\draw[edge,back] (1.48451, 0.86480, 0.76812) -- (1.51965, 0.88547, 0.82260);
\draw[edge,back] (1.48451, 0.86480, 0.76812) -- (1.61628, 0.29631, 0.68641);
\draw[edge,back] (1.48451, 1.10598, 1.07319) -- (1.51965, 1.02329, 1.13856);
\draw[edge,back] (1.48451, 1.10598, 1.07319) -- (1.52843, 1.01984, 1.03506);
\draw[edge,back] (1.49330, -0.68908, 1.11132) -- (1.53722, -0.63740, 1.10588);
\draw[edge,back] (1.50208, -0.62362, 1.23662) -- (1.50208, -0.58916, 1.28020);
\draw[edge,back] (1.50208, -0.62362, 1.23662) -- (1.53722, -0.63740, 1.10588);
\draw[edge,back] (1.50208, -0.58916, 1.28020) -- (1.51965, -0.52715, 1.30199);
\draw[edge,back] (1.51087, -0.07580, 0.55566) -- (1.53722, -0.15504, 0.58290);
\draw[edge,back] (1.51087, -0.07580, 0.55566) -- (1.55479, 0.01034, 0.59380);
\draw[edge,back] (1.51087, 0.95782, 0.87163) -- (1.51087, 1.02673, 0.95879);
\draw[edge,back] (1.51087, 0.95782, 0.87163) -- (1.51965, 0.88547, 0.82260);
\draw[edge,back] (1.51087, 1.02673, 0.95879) -- (1.52843, 1.01984, 1.03506);
\draw[edge,back] (1.51965, -0.52715, 1.30199) -- (1.66020, -0.30664, 1.12767);
\draw[edge,back] (1.51965, 0.88547, 0.82260) -- (1.66020, 0.27908, 0.73544);
\draw[edge,back] (1.51965, 1.02329, 1.13856) -- (1.54600, 0.94404, 1.16580);
\draw[edge,back] (1.51965, 1.02329, 1.13856) -- (1.56357, 0.93715, 1.10043);
\draw[edge,back] (1.52843, 1.01984, 1.03506) -- (1.56357, 0.93715, 1.10043);
\draw[edge,back] (1.53722, -0.63740, 1.10588) -- (1.64263, -0.47202, 0.97513);
\draw[edge,back] (1.53722, -0.25841, 0.59380) -- (1.53722, -0.15504, 0.58290);
\draw[edge,back] (1.53722, -0.25841, 0.59380) -- (1.58114, -0.27563, 0.64283);
\draw[edge,back] (1.53722, -0.15504, 0.58290) -- (1.58114, -0.06891, 0.62103);
\draw[edge,back] (1.53722, 0.91303, 1.22573) -- (1.54600, 0.94404, 1.16580);
\draw[edge,back] (1.53722, 0.91303, 1.22573) -- (1.58114, 0.82690, 1.18759);
\draw[edge,back] (1.54600, 0.94404, 1.16580) -- (1.58992, 0.85791, 1.12767);
\draw[edge,back] (1.55479, 0.01034, 0.59380) -- (1.58114, -0.06891, 0.62103);
\draw[edge,back] (1.55479, 0.01034, 0.59380) -- (1.60749, 0.19639, 0.65917);
\draw[edge,back] (1.56357, 0.93715, 1.10043) -- (1.58992, 0.85791, 1.12767);
\draw[edge,back] (1.58114, -0.44790, 0.70820) -- (1.59871, -0.31698, 0.67551);
\draw[edge,back] (1.58114, -0.44790, 0.70820) -- (1.61628, -0.42723, 0.76267);
\draw[edge,back] (1.58114, -0.27563, 0.64283) -- (1.59871, -0.31698, 0.67551);
\draw[edge,back] (1.58114, -0.27563, 0.64283) -- (1.62506, -0.18950, 0.68096);
\draw[edge,back] (1.58114, -0.06891, 0.62103) -- (1.62506, -0.08614, 0.67006);
\draw[edge,back] (1.58114, 0.82690, 1.18759) -- (1.58992, 0.85791, 1.12767);
\draw[edge,back] (1.58114, 0.82690, 1.18759) -- (1.71290, 0.25841, 1.10588);
\draw[edge,back] (1.58992, 0.85791, 1.12767) -- (1.73047, 0.25151, 1.04051);
\draw[edge,back] (1.59871, -0.31698, 0.67551) -- (1.64263, -0.23084, 0.71364);
\draw[edge,back] (1.60749, 0.19639, 0.65917) -- (1.61628, 0.29631, 0.68641);
\draw[edge,back] (1.60749, 0.19639, 0.65917) -- (1.65141, 0.17916, 0.70820);
\draw[edge,back] (1.61628, -0.42723, 0.76267) -- (1.65141, -0.44101, 0.91521);
\draw[edge,back] (1.61628, -0.42723, 0.76267) -- (1.66020, -0.34110, 0.80081);
\draw[edge,back] (1.61628, 0.29631, 0.68641) -- (1.66020, 0.27908, 0.73544);
\draw[edge,back] (1.62506, -0.18950, 0.68096) -- (1.62506, -0.08614, 0.67006);
\draw[edge,back] (1.62506, -0.18950, 0.68096) -- (1.64263, -0.23084, 0.71364);
\draw[edge,back] (1.62506, -0.08614, 0.67006) -- (1.67776, 0.09992, 0.73544);
\draw[edge,back] (1.64263, -0.47202, 0.97513) -- (1.65141, -0.44101, 0.91521);
\draw[edge,back] (1.64263, -0.47202, 0.97513) -- (1.67776, -0.34799, 1.01871);
\draw[edge,back] (1.64263, -0.23084, 0.71364) -- (1.67776, -0.21017, 0.76812);
\draw[edge,back] (1.65141, -0.44101, 0.91521) -- (1.67776, -0.34799, 0.87707);
\draw[edge,back] (1.65141, 0.17916, 0.70820) -- (1.66020, 0.27908, 0.73544);
\draw[edge,back] (1.65141, 0.17916, 0.70820) -- (1.67776, 0.09992, 0.73544);
\draw[edge,back] (1.66020, -0.34110, 0.80081) -- (1.67776, -0.34799, 0.87707);
\draw[edge,back] (1.66020, -0.34110, 0.80081) -- (1.67776, -0.21017, 0.76812);
\draw[edge,back] (1.66020, -0.30664, 1.12767) -- (1.66898, -0.20672, 1.15491);
\draw[edge,back] (1.66020, -0.30664, 1.12767) -- (1.67776, -0.31353, 1.06230);
\draw[edge,back] (1.66020, -0.13437, 1.20394) -- (1.66898, -0.20672, 1.15491);
\draw[edge,back] (1.66020, -0.13437, 1.20394) -- (1.68655, -0.04134, 1.16580);
\draw[edge,back] (1.66020, 0.27908, 0.73544) -- (1.68655, 0.19983, 0.76267);
\draw[edge,back] (1.66898, -0.20672, 1.15491) -- (1.69533, -0.11370, 1.11677);
\draw[edge,back] (1.67776, -0.34799, 0.87707) -- (1.71290, -0.22395, 0.92066);
\draw[edge,back] (1.67776, -0.34799, 1.01871) -- (1.67776, -0.31353, 1.06230);
\draw[edge,back] (1.67776, -0.34799, 1.01871) -- (1.70412, -0.25496, 0.98058);
\draw[edge,back] (1.67776, -0.31353, 1.06230) -- (1.70412, -0.22051, 1.02416);
\draw[edge,back] (1.67776, -0.21017, 0.76812) -- (1.71290, -0.08614, 0.81170);
\draw[edge,back] (1.67776, 0.09992, 0.73544) -- (1.68655, 0.19983, 0.76267);
\draw[edge,back] (1.67776, 0.09992, 0.73544) -- (1.71290, 0.01723, 0.80081);
\draw[edge,back] (1.68655, -0.04134, 1.16580) -- (1.69533, -0.11370, 1.11677);
\draw[edge,back] (1.68655, -0.04134, 1.16580) -- (1.71290, 0.15504, 1.11677);
\draw[edge,back] (1.68655, 0.19983, 0.76267) -- (1.72168, 0.11714, 0.82805);
\draw[edge,back] (1.69533, -0.11370, 1.11677) -- (1.71290, -0.12059, 1.05140);
\draw[edge,back] (1.70412, -0.25496, 0.98058) -- (1.70412, -0.22051, 1.02416);
\draw[edge,back] (1.70412, -0.25496, 0.98058) -- (1.71290, -0.22395, 0.92066);
\draw[edge,back] (1.70412, -0.22051, 1.02416) -- (1.71290, -0.12059, 1.05140);
\draw[edge,back] (1.71290, -0.22395, 0.92066) -- (1.73047, -0.09303, 0.88797);
\draw[edge,back] (1.71290, -0.12059, 1.05140) -- (1.73925, 0.07580, 1.00237);
\draw[edge,back] (1.71290, -0.08614, 0.81170) -- (1.71290, 0.01723, 0.80081);
\draw[edge,back] (1.71290, -0.08614, 0.81170) -- (1.73047, -0.09303, 0.88797);
\draw[edge,back] (1.71290, 0.01723, 0.80081) -- (1.72168, 0.11714, 0.82805);
\draw[edge,back] (1.71290, 0.15504, 1.11677) -- (1.71290, 0.25841, 1.10588);
\draw[edge,back] (1.71290, 0.15504, 1.11677) -- (1.73047, 0.14815, 1.05140);
\draw[edge,back] (1.71290, 0.25841, 1.10588) -- (1.73047, 0.25151, 1.04051);
\draw[edge,back] (1.72168, 0.11714, 0.82805) -- (1.73925, 0.11025, 0.90431);
\draw[edge,back] (1.73047, -0.09303, 0.88797) -- (1.73925, 0.00689, 0.91521);
\draw[edge,back] (1.73047, 0.14815, 1.05140) -- (1.73047, 0.25151, 1.04051);
\draw[edge,back] (1.73047, 0.14815, 1.05140) -- (1.73925, 0.07580, 1.00237);
\draw[edge,back] (1.73047, 0.25151, 1.04051) -- (1.73925, 0.17916, 0.99148);
\draw[edge,back] (1.73925, 0.00689, 0.91521) -- (1.73925, 0.07580, 1.00237);
\draw[edge,back] (1.73925, 0.00689, 0.91521) -- (1.73925, 0.11025, 0.90431);
\draw[edge,back] (1.73925, 0.07580, 1.00237) -- (1.73925, 0.17916, 0.99148);
\draw[edge,back] (1.73925, 0.11025, 0.90431) -- (1.73925, 0.17916, 0.99148);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.51826, 1.31270, 0.48484)     {};
\node[vertex] at (0.70273, 1.34371, 0.56656)     {};
\node[vertex] at (0.79935, 1.34026, 0.60469)     {};
\node[vertex] at (1.19464, -0.36521, 0.35955)     {};
\node[vertex] at (1.22099, 1.17488, 0.73544)     {};
\node[vertex] at (1.30005, 1.10942, 0.75178)     {};
\node[vertex] at (1.43181, 0.95438, 0.76812)     {};
\node[vertex] at (1.48451, 0.86480, 0.76812)     {};
\node[vertex] at (1.51087, -0.07580, 0.55566)     {};
\node[vertex] at (1.55479, 0.01034, 0.59380)     {};
\node[vertex] at (1.60749, 0.19639, 0.65917)     {};
\node[vertex] at (1.61628, 0.29631, 0.68641)     {};
\node[vertex] at (1.24734, -0.42034, 0.40313)     {};
\node[vertex] at (1.32640, -0.45135, 0.46305)     {};
\node[vertex] at (1.53722, -0.25841, 0.59380)     {};
\node[vertex] at (1.53722, -0.15504, 0.58290)     {};
\node[vertex] at (1.31762, -0.51681, 0.47939)     {};
\node[vertex] at (1.58114, -0.06891, 0.62103)     {};
\node[vertex] at (1.33518, -0.55816, 0.51208)     {};
\node[vertex] at (1.58114, -0.27563, 0.64283)     {};
\node[vertex] at (1.62506, -0.18950, 0.68096)     {};
\node[vertex] at (1.62506, -0.08614, 0.67006)     {};
\node[vertex] at (1.42302, -0.59261, 0.61014)     {};
\node[vertex] at (1.58114, -0.44790, 0.70820)     {};
\node[vertex] at (1.59871, -0.31698, 0.67551)     {};
\node[vertex] at (1.65141, 0.17916, 0.70820)     {};
\node[vertex] at (1.67776, 0.09992, 0.73544)     {};
\node[vertex] at (1.66020, 0.27908, 0.73544)     {};
\node[vertex] at (1.64263, -0.23084, 0.71364)     {};
\node[vertex] at (1.51965, 0.88547, 0.82260)     {};
\node[vertex] at (1.68655, 0.19983, 0.76267)     {};
\node[vertex] at (1.67776, -0.21017, 0.76812)     {};
\node[vertex] at (1.71290, -0.08614, 0.81170)     {};
\node[vertex] at (1.71290, 0.01723, 0.80081)     {};
\node[vertex] at (1.61628, -0.42723, 0.76267)     {};
\node[vertex] at (1.66020, -0.34110, 0.80081)     {};
\node[vertex] at (1.46695, 0.97505, 0.82260)     {};
\node[vertex] at (1.72168, 0.11714, 0.82805)     {};
\node[vertex] at (1.21221, 1.24724, 0.78446)     {};
\node[vertex] at (1.29126, 1.18178, 0.80081)     {};
\node[vertex] at (1.32640, 1.20245, 0.85528)     {};
\node[vertex] at (1.45816, 1.04740, 0.87163)     {};
\node[vertex] at (0.82571, 1.39884, 0.66462)     {};
\node[vertex] at (0.88719, 1.44363, 0.73544)     {};
\node[vertex] at (1.16829, 1.33337, 0.82260)     {};
\node[vertex] at (1.51087, 0.95782, 0.87163)     {};
\node[vertex] at (1.73047, -0.09303, 0.88797)     {};
\node[vertex] at (1.73925, 0.00689, 0.91521)     {};
\node[vertex] at (1.73925, 0.11025, 0.90431)     {};
\node[vertex] at (1.67776, -0.34799, 0.87707)     {};
\node[vertex] at (1.71290, -0.22395, 0.92066)     {};
\node[vertex] at (1.51087, 1.02673, 0.95879)     {};
\node[vertex] at (1.52843, 1.01984, 1.03506)     {};
\node[vertex] at (1.56357, 0.93715, 1.10043)     {};
\node[vertex] at (1.58992, 0.85791, 1.12767)     {};
\node[vertex] at (1.73047, 0.25151, 1.04051)     {};
\node[vertex] at (1.73925, 0.17916, 0.99148)     {};
\node[vertex] at (1.65141, -0.44101, 0.91521)     {};
\node[vertex] at (1.20342, 1.35405, 0.87707)     {};
\node[vertex] at (1.28248, 1.28858, 0.89342)     {};
\node[vertex] at (1.45816, 1.11631, 0.95879)     {};
\node[vertex] at (1.28248, 1.32304, 0.93700)     {};
\node[vertex] at (1.32640, 1.30581, 0.98603)     {};
\node[vertex] at (1.41424, 1.20245, 0.99692)     {};
\node[vertex] at (1.73925, 0.07580, 1.00237)     {};
\node[vertex] at (1.49330, -0.68908, 1.11132)     {};
\node[vertex] at (1.53722, -0.63740, 1.10588)     {};
\node[vertex] at (1.64263, -0.47202, 0.97513)     {};
\node[vertex] at (1.67776, -0.34799, 1.01871)     {};
\node[vertex] at (1.70412, -0.25496, 0.98058)     {};
\node[vertex] at (1.70412, -0.22051, 1.02416)     {};
\node[vertex] at (1.71290, -0.12059, 1.05140)     {};
\node[vertex] at (1.20342, 1.38850, 0.92066)     {};
\node[vertex] at (1.73047, 0.14815, 1.05140)     {};
\node[vertex] at (1.67776, -0.31353, 1.06230)     {};
\node[vertex] at (1.43181, 1.19556, 1.07319)     {};
\node[vertex] at (1.48451, 1.10598, 1.07319)     {};
\node[vertex] at (0.72908, 1.40228, 0.62648)     {};
\node[vertex] at (1.68655, -0.04134, 1.16580)     {};
\node[vertex] at (1.69533, -0.11370, 1.11677)     {};
\node[vertex] at (1.71290, 0.15504, 1.11677)     {};
\node[vertex] at (1.71290, 0.25841, 1.10588)     {};
\node[vertex] at (1.66020, -0.30664, 1.12767)     {};
\node[vertex] at (1.66898, -0.20672, 1.15491)     {};
\node[vertex] at (1.58114, 0.82690, 1.18759)     {};
\node[vertex] at (1.51965, 1.02329, 1.13856)     {};
\node[vertex] at (1.66020, -0.13437, 1.20394)     {};
\node[vertex] at (1.50208, -0.62362, 1.23662)     {};
\node[vertex] at (1.50208, -0.58916, 1.28020)     {};
\node[vertex] at (1.51965, -0.52715, 1.30199)     {};
\node[vertex] at (1.54600, 0.94404, 1.16580)     {};
\node[vertex] at (1.13315, 1.48497, 0.98603)     {};
\node[vertex] at (1.17707, 1.46774, 1.03506)     {};
\node[vertex] at (1.25613, 1.40228, 1.05140)     {};
\node[vertex] at (0.85206, 1.49186, 0.76812)     {};
\node[vertex] at (0.85206, 1.52632, 0.81170)     {};
\node[vertex] at (0.92233, 1.56766, 0.92066)     {};
\node[vertex] at (1.27370, 1.39539, 1.12767)     {};
\node[vertex] at (1.36154, 1.29203, 1.13856)     {};
\node[vertex] at (1.53722, 0.91303, 1.22573)     {};
\node[vertex] at (1.44938, -0.46513, 1.46542)     {};
\node[vertex] at (1.47573, -0.50992, 1.39460)     {};
\node[vertex] at (1.34397, 1.29892, 1.20394)     {};
\node[vertex] at (1.36154, 1.25757, 1.23662)     {};
\node[vertex] at (1.41424, 1.16799, 1.23662)     {};
\node[vertex] at (1.40546, 1.13699, 1.29655)     {};
\node[vertex] at (1.43181, 1.05774, 1.32378)     {};
\node[vertex] at (1.43181, -0.73387, 1.18214)     {};
\node[vertex] at (1.39667, -0.72009, 1.31289)     {};
\node[vertex] at (1.44059, -0.66841, 1.30744)     {};
\node[vertex] at (1.44059, -0.63396, 1.35102)     {};
\node[vertex] at (0.69394, 1.45052, 0.65917)     {};
\node[vertex] at (0.75543, 1.49531, 0.72999)     {};
\node[vertex] at (1.39667, -0.61673, 1.44363)     {};
\node[vertex] at (1.41424, -0.55471, 1.46542)     {};
\node[vertex] at (1.38789, -0.50992, 1.53624)     {};
\node[vertex] at (1.29126, 1.28514, 1.35647)     {};
\node[vertex] at (1.30005, 1.31615, 1.29655)     {};
\node[vertex] at (1.34397, 1.19556, 1.35647)     {};
\node[vertex] at (1.28248, 1.35749, 1.26386)     {};
\node[vertex] at (1.37032, 1.11631, 1.38371)     {};
\node[vertex] at (1.19464, 1.46085, 1.25296)     {};
\node[vertex] at (1.21221, 1.45396, 1.18759)     {};
\node[vertex] at (1.23856, -0.62362, 1.66154)     {};
\node[vertex] at (1.25613, -0.56160, 1.68333)     {};
\node[vertex] at (1.26491, -0.66841, 1.59072)     {};
\node[vertex] at (0.47434, 0.33076, 2.42966)     {};
\node[vertex] at (0.47434, 0.43412, 2.41877)     {};
\node[vertex] at (0.50069, 0.63051, 2.36974)     {};
\node[vertex] at (0.52705, 0.72354, 2.33160)     {};
\node[vertex] at (0.57975, -0.12403, 2.36429)     {};
\node[vertex] at (0.62367, -0.21017, 2.32616)     {};
\node[vertex] at (0.72908, -0.35488, 2.22810)     {};
\node[vertex] at (0.79057, -0.41345, 2.16817)     {};
\node[vertex] at (0.79057, 1.13699, 2.00474)     {};
\node[vertex] at (0.85206, 1.18178, 1.93392)     {};
\node[vertex] at (0.98382, 1.23346, 1.78684)     {};
\node[vertex] at (1.05409, 1.24035, 1.71057)     {};
\node[vertex] at (1.18585, -0.56849, 1.75960)     {};
\node[vertex] at (1.26491, -0.73732, 1.50356)     {};
\node[vertex] at (1.30883, -0.75454, 1.41095)     {};
\node[vertex] at (0.48313, 1.36094, 0.51753)     {};
\node[vertex] at (0.50948, 1.41951, 0.57745)     {};
\node[vertex] at (1.16829, -0.63051, 1.73781)     {};
\node[vertex] at (1.05409, 1.30926, 1.65609)     {};
\node[vertex] at (1.08044, 1.36783, 1.57438)     {};
\node[vertex] at (1.19464, -0.67530, 1.66699)     {};
\node[vertex] at (1.19464, -0.74421, 1.57982)     {};
\node[vertex] at (1.01896, 1.46085, 1.53624)     {};
\node[vertex] at (1.03652, 1.41951, 1.56893)     {};
\node[vertex] at (1.03652, 1.52287, 1.41639)     {};
\node[vertex] at (0.75543, 1.52976, 0.77357)     {};
\node[vertex] at (0.98382, 1.30236, 1.73236)     {};
\node[vertex] at (0.74665, -0.46513, 2.17362)     {};
\node[vertex] at (0.93990, 1.35405, 1.72691)     {};
\node[vertex] at (0.96625, 1.41262, 1.64520)     {};
\node[vertex] at (0.80814, 1.23346, 1.92848)     {};
\node[vertex] at (0.80814, 1.30236, 1.87400)     {};
\node[vertex] at (0.94868, 1.45396, 1.61251)     {};
\node[vertex] at (0.68516, -0.40656, 2.23354)     {};
\node[vertex] at (0.73786, 1.64001, 1.11132)     {};
\node[vertex] at (0.75543, 1.63312, 1.04595)     {};
\node[vertex] at (0.79057, 1.61934, 1.34013)     {};
\node[vertex] at (0.83449, 1.60212, 1.38916)     {};
\node[vertex] at (0.86084, 1.59178, 0.93700)     {};
\node[vertex] at (0.97504, 1.54699, 1.43274)     {};
\node[vertex] at (0.74665, 1.18867, 1.99930)     {};
\node[vertex] at (0.69394, 1.55388, 0.78991)     {};
\node[vertex] at (0.76422, 1.59522, 0.89887)     {};
\node[vertex] at (0.88719, 1.47808, 1.62885)     {};
\node[vertex] at (0.90476, 1.54010, 1.50900)     {};
\node[vertex] at (0.50069, -0.12748, 2.40242)     {};
\node[vertex] at (0.54461, -0.21362, 2.36429)     {};
\node[vertex] at (0.50069, -0.26530, 2.36974)     {};
\node[vertex] at (0.60610, -0.41000, 2.27168)     {};
\node[vertex] at (0.34258, 0.21017, 2.48959)     {};
\node[vertex] at (0.40407, 0.28941, 2.46235)     {};
\node[vertex] at (0.41285, -0.09303, 2.44600)     {};
\node[vertex] at (0.66759, -0.46858, 2.21175)     {};
\node[vertex] at (0.77300, 1.38505, 1.80863)     {};
\node[vertex] at (0.79935, 1.44363, 1.72691)     {};
\node[vertex] at (0.50948, 1.48842, 0.66462)     {};
\node[vertex] at (0.57097, 1.53321, 0.73544)     {};
\node[vertex] at (0.74665, 1.25757, 1.94482)     {};
\node[vertex] at (0.56218, -0.49614, 2.23354)     {};
\node[vertex] at (0.46556, 0.74765, 2.34795)     {};
\node[vertex] at (0.36893, -0.14471, 2.45145)     {};
\node[vertex] at (0.41285, -0.23084, 2.41332)     {};
\node[vertex] at (0.40407, 0.39278, 2.45145)     {};
\node[vertex] at (0.43921, 0.65463, 2.38608)     {};
\node[vertex] at (0.50069, -0.43757, 2.29347)     {};
\node[vertex] at (0.34258, 0.41689, 2.46779)     {};
\node[vertex] at (0.36893, 0.61328, 2.41877)     {};
\node[vertex] at (0.71151, 1.34026, 1.87945)     {};
\node[vertex] at (0.83449, 1.56766, 1.48721)     {};
\node[vertex] at (0.34258, -0.30664, 2.40242)     {};
\node[vertex] at (0.36015, -0.24462, 2.42421)     {};
\node[vertex] at (0.41285, -0.40311, 2.33705)     {};
\node[vertex] at (0.28109, 0.23429, 2.50593)     {};
\node[vertex] at (0.28109, 0.33765, 2.49503)     {};
\node[vertex] at (0.31623, -0.15849, 2.46235)     {};
\node[vertex] at (0.39528, 0.70631, 2.38063)     {};
\node[vertex] at (0.71151, 1.61590, 0.95334)     {};
\node[vertex] at (0.22839, 0.22051, 2.51682)     {};
\node[vertex] at (0.72908, 1.47119, 1.70512)     {};
\node[vertex] at (0.74665, 1.53321, 1.58527)     {};
\node[vertex] at (0.22839, 0.32387, 2.50593)     {};
\node[vertex] at (0.18447, 0.37555, 2.50048)     {};
\node[vertex] at (0.20203, 0.50648, 2.46779)     {};
\node[vertex] at (0.26352, 0.58572, 2.44056)     {};
\node[vertex] at (0.64124, 1.36783, 1.85766)     {};
\node[vertex] at (0.66759, 1.42640, 1.77594)     {};
\node[vertex] at (0.28988, 0.67875, 2.40242)     {};
\node[vertex] at (0.51826, 1.55388, 0.78991)     {};
\node[vertex] at (0.58854, 1.59522, 0.89887)     {};
\node[vertex] at (0.70273, 1.55043, 1.53624)     {};
\node[vertex] at (0.70273, 1.58489, 1.43818)     {};
\node[vertex] at (0.18447, 0.78900, 2.31526)     {};
\node[vertex] at (0.18447, 0.85791, 2.26078)     {};
\node[vertex] at (0.21960, 0.70631, 2.38063)     {};
\node[vertex] at (0.46556, 1.29892, 1.91213)     {};
\node[vertex] at (0.53583, 1.34026, 1.87945)     {};
\node[vertex] at (0.09663, 0.27219, 2.51138)     {};
\node[vertex] at (0.56218, 1.39884, 1.79773)     {};
\node[vertex] at (0.13176, 0.53404, 2.44600)     {};
\node[vertex] at (0.15811, 0.62706, 2.40787)     {};
\node[vertex] at (0.58854, 1.49186, 1.61796)     {};
\node[vertex] at (0.65002, 1.53665, 1.54714)     {};
\node[vertex] at (0.57097, 1.60212, 0.96424)     {};
\node[vertex] at (0.61489, 1.61934, 1.05685)     {};
\node[vertex] at (0.02635, 0.29975, 2.48959)     {};
\node[vertex] at (0.04392, 0.43068, 2.45690)     {};
\node[vertex] at (0.65002, 1.57111, 1.44908)     {};
\node[vertex] at (0.43042, 1.51943, 0.74633)     {};
\node[vertex] at (0.49191, 1.35749, 1.83042)     {};
\node[vertex] at (0.51826, 1.58833, 1.11677)     {};
\node[vertex] at (0.56218, 1.60556, 1.06774)     {};
\node[vertex] at (0.58854, 1.56077, 1.42184)     {};
\node[vertex] at (0.52705, 1.48153, 1.59072)     {};
\node[vertex] at (0.52705, 1.51598, 1.49266)     {};
\node[vertex] at (0.51826, 1.58833, 0.97513)     {};
\node[vertex] at (0.43042, 1.55388, 0.93155)     {};
\node[vertex] at (0.38650, 1.53665, 0.98058)     {};
\node[vertex] at (0.43042, 1.55388, 1.07319)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.29866, -0.22051, 0.03269) -- (0.21960, -0.15504, 0.01634) -- (0.17568, -0.20672, 0.02179) -- (0.25474, -0.27219, 0.03813) -- cycle {};
\fill[facet] (0.82571, -0.42723, 0.19612) -- (0.29866, -0.22051, 0.03269) -- (0.25474, -0.27219, 0.03813) -- (0.81692, -0.49269, 0.21246) -- cycle {};
\fill[facet] (0.92233, -0.43068, 0.23425) -- (0.82571, -0.42723, 0.19612) -- (0.81692, -0.49269, 0.21246) -- (0.91355, -0.49614, 0.25059) -- cycle {};
\fill[facet] (1.15950, -0.45479, 0.35955) -- (1.10680, -0.39967, 0.31596) -- (0.92233, -0.43068, 0.23425) -- (0.91355, -0.49614, 0.25059) -- (0.96625, -0.55127, 0.29417) -- (1.15072, -0.52026, 0.37589) -- cycle {};
\fill[facet] (0.96625, -0.55127, 0.29417) -- (0.86963, -0.54782, 0.25604) -- (0.81692, -0.49269, 0.21246) -- (0.91355, -0.49614, 0.25059) -- cycle {};
\fill[facet] (1.24734, -0.59261, 0.46850) -- (1.20342, -0.64429, 0.47395) -- (1.08044, -0.66496, 0.41947) -- (1.00139, -0.63396, 0.35955) -- (0.96625, -0.55127, 0.29417) -- (1.15072, -0.52026, 0.37589) -- (1.22977, -0.55127, 0.43581) -- cycle {};
\fill[facet] (1.00139, -0.63396, 0.35955) -- (0.90476, -0.63051, 0.32141) -- (0.86963, -0.54782, 0.25604) -- (0.96625, -0.55127, 0.29417) -- cycle {};
\fill[facet] (1.29126, -0.67875, 0.57201) -- (1.20342, -0.64429, 0.47395) -- (1.08044, -0.66496, 0.41947) -- (1.04531, -0.72009, 0.46305) -- (1.13315, -0.75454, 0.56111) -- (1.25613, -0.73387, 0.61559) -- cycle {};
\fill[facet] (1.37910, -0.64429, 0.61559) -- (1.29126, -0.67875, 0.57201) -- (1.25613, -0.73387, 0.61559) -- (1.30883, -0.75454, 0.70275) -- cycle {};
\fill[facet] (1.08044, -0.66496, 0.41947) -- (1.00139, -0.63396, 0.35955) -- (0.90476, -0.63051, 0.32141) -- (0.86963, -0.68564, 0.36499) -- (0.94868, -0.71665, 0.42492) -- (1.04531, -0.72009, 0.46305) -- cycle {};
\fill[facet] (1.30883, -0.75454, 0.70275) -- (1.25613, -0.73387, 0.61559) -- (1.13315, -0.75454, 0.56111) -- (1.12437, -0.78555, 0.62103) -- (1.17707, -0.80623, 0.70820) -- (1.30005, -0.78555, 0.76267) -- cycle {};
\fill[facet] (1.38789, -0.78555, 1.04595) -- (1.35275, -0.80623, 0.99148) -- (1.26491, -0.84068, 1.08953) -- (1.25613, -0.83723, 1.19304) -- (1.29126, -0.81656, 1.24752) -- (1.37910, -0.78211, 1.14946) -- cycle {};
\fill[facet] (1.17707, -0.80623, 0.70820) -- (1.12437, -0.82001, 0.71909) -- (1.07166, -0.79933, 0.63193) -- (1.12437, -0.78555, 0.62103) -- cycle {};
\fill[facet] (1.13315, -0.75454, 0.56111) -- (1.04531, -0.72009, 0.46305) -- (0.94868, -0.71665, 0.42492) -- (0.84327, -0.74421, 0.44671) -- (0.97504, -0.79589, 0.59380) -- (1.07166, -0.79933, 0.63193) -- (1.12437, -0.78555, 0.62103) -- cycle {};
\fill[facet] (1.35275, -0.80623, 0.99148) -- (1.26491, -0.84068, 1.08953) -- (1.21221, -0.85446, 1.10043) -- (1.15072, -0.86480, 1.07319) -- (1.08044, -0.83723, 0.76812) -- (1.12437, -0.82001, 0.71909) -- (1.17707, -0.80623, 0.70820) -- (1.30005, -0.78555, 0.76267) -- cycle {};
\fill[facet] (0.94868, -0.71665, 0.42492) -- (0.84327, -0.74421, 0.44671) -- (0.76422, -0.71320, 0.38678) -- (0.86963, -0.68564, 0.36499) -- cycle {};
\fill[facet] (1.26491, -0.84068, 1.08953) -- (1.21221, -0.85446, 1.10043) -- (1.20342, -0.85102, 1.20394) -- (1.25613, -0.83723, 1.19304) -- cycle {};
\fill[facet] (1.29126, -0.81656, 1.24752) -- (1.25613, -0.83723, 1.19304) -- (1.20342, -0.85102, 1.20394) -- (1.13315, -0.85791, 1.28020) -- (1.08044, -0.83723, 1.47632) -- (1.18585, -0.80967, 1.45453) -- (1.25613, -0.80278, 1.37826) -- cycle {};
\fill[facet] (1.18585, -0.80967, 1.45453) -- (1.08044, -0.83723, 1.47632) -- (1.03652, -0.82001, 1.56893) -- (1.14193, -0.79244, 1.54714) -- cycle {};
\fill[facet] (1.21221, -0.85446, 1.10043) -- (1.15072, -0.86480, 1.07319) -- (1.08044, -0.87169, 1.14946) -- (1.07166, -0.86824, 1.25296) -- (1.13315, -0.85791, 1.28020) -- (1.20342, -0.85102, 1.20394) -- cycle {};
\fill[facet] (1.08044, -0.83723, 1.47632) -- (1.00139, -0.84068, 1.51445) -- (0.95747, -0.82345, 1.60706) -- (1.03652, -0.82001, 1.56893) -- cycle {};
\fill[facet] (1.12437, -0.82001, 0.71909) -- (1.07166, -0.79933, 0.63193) -- (0.97504, -0.79589, 0.59380) -- (0.93112, -0.81312, 0.64283) -- (0.98382, -0.83379, 0.72999) -- (1.08044, -0.83723, 0.76812) -- cycle {};
\fill[facet] (1.13315, -0.85791, 1.28020) -- (1.07166, -0.86824, 1.25296) -- (0.99260, -0.87169, 1.29110) -- (0.93990, -0.85102, 1.48721) -- (1.00139, -0.84068, 1.51445) -- (1.08044, -0.83723, 1.47632) -- cycle {};
\fill[facet] (1.08044, -0.87169, 1.14946) -- (1.00139, -0.87513, 1.18759) -- (0.99260, -0.87169, 1.29110) -- (1.07166, -0.86824, 1.25296) -- cycle {};
\fill[facet] (1.00139, -0.84068, 1.51445) -- (0.93990, -0.85102, 1.48721) -- (0.89598, -0.83379, 1.57982) -- (0.95747, -0.82345, 1.60706) -- cycle {};
\fill[facet] (0.03514, 0.08958, 0.00000) -- (-0.07027, 0.54437, 0.06537) -- (-0.14933, 0.50648, 0.05992) -- (-0.21960, 0.43068, 0.04903) -- (-0.14933, 0.12748, 0.00545) -- (-0.05270, 0.08958, 0.00000) -- cycle {};
\fill[facet] (0.43042, 1.27825, 0.44126) -- (0.03514, 0.91648, 0.19612) -- (-0.02635, 0.94060, 0.21246) -- (0.39528, 1.32648, 0.47395) -- cycle {};
\fill[facet] (0.08784, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (-0.05270, 0.08958, 0.00000) -- (0.03514, 0.08958, 0.00000) -- cycle {};
\fill[facet] (0.21960, -0.15504, 0.01634) -- (0.08784, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (-0.04392, -0.05168, 0.00545) -- (0.08784, -0.20672, 0.02179) -- (0.17568, -0.20672, 0.02179) -- cycle {};
\fill[facet] (0.50948, -0.54437, 2.20086) -- (0.42164, -0.50992, 2.24444) -- (0.42164, -0.57883, 2.15728) -- (0.50948, -0.61328, 2.11370) -- cycle {};
\fill[facet] (0.95747, -0.82345, 1.60706) -- (0.53583, -0.65807, 2.04288) -- (0.50069, -0.67875, 1.98840) -- (0.89598, -0.83379, 1.57982) -- cycle {};
\fill[facet] (1.15072, -0.86480, 1.07319) -- (1.08044, -0.87169, 1.14946) -- (1.00139, -0.87513, 1.18759) -- (0.89598, -0.83379, 0.72999) -- (0.98382, -0.83379, 0.72999) -- (1.08044, -0.83723, 0.76812) -- cycle {};
\fill[facet] (0.98382, -0.83379, 0.72999) -- (0.89598, -0.83379, 0.72999) -- (0.84327, -0.81312, 0.64283) -- (0.93112, -0.81312, 0.64283) -- cycle {};
\fill[facet] (0.97504, -0.79589, 0.59380) -- (0.84327, -0.74421, 0.44671) -- (0.75543, -0.74421, 0.44671) -- (0.71151, -0.76144, 0.49574) -- (0.84327, -0.81312, 0.64283) -- (0.93112, -0.81312, 0.64283) -- cycle {};
\fill[facet] (0.84327, -0.74421, 0.44671) -- (0.75543, -0.74421, 0.44671) -- (0.67638, -0.71320, 0.38678) -- (0.76422, -0.71320, 0.38678) -- cycle {};
\fill[facet] (0.90476, -0.63051, 0.32141) -- (0.86963, -0.68564, 0.36499) -- (0.76422, -0.71320, 0.38678) -- (0.67638, -0.71320, 0.38678) -- (0.11419, -0.49269, 0.21246) -- (0.06149, -0.43757, 0.16888) -- (0.02635, -0.35488, 0.10351) -- (0.06149, -0.29975, 0.05992) -- (0.16690, -0.27219, 0.03813) -- (0.25474, -0.27219, 0.03813) -- (0.81692, -0.49269, 0.21246) -- (0.86963, -0.54782, 0.25604) -- cycle {};
\fill[facet] (0.25474, -0.27219, 0.03813) -- (0.16690, -0.27219, 0.03813) -- (0.08784, -0.20672, 0.02179) -- (0.17568, -0.20672, 0.02179) -- cycle {};
\fill[facet] (0.53583, -0.65807, 2.04288) -- (0.44799, -0.62362, 2.08646) -- (0.42164, -0.57883, 2.15728) -- (0.50948, -0.61328, 2.11370) -- cycle {};
\fill[facet] (0.21960, -0.25841, 2.43511) -- (0.16690, -0.30664, 2.40242) -- (0.07027, -0.26874, 2.40787) -- (0.17568, -0.17227, 2.47324) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.00000) -- (-0.05270, 0.08958, 0.00000) -- (-0.14933, 0.12748, 0.00545) -- (-0.19325, 0.07580, 0.01090) -- (-0.14055, -0.01378, 0.01090) -- (-0.04392, -0.05168, 0.00545) -- cycle {};
\fill[facet] (0.42164, -0.50992, 2.24444) -- (0.36015, -0.45135, 2.30436) -- (0.23717, -0.40311, 2.33705) -- (0.17568, -0.41345, 2.30981) -- (0.17568, -0.44790, 2.26623) -- (0.23717, -0.50648, 2.20631) -- (0.42164, -0.57883, 2.15728) -- cycle {};
\fill[facet] (0.53583, -0.65807, 2.04288) -- (0.44799, -0.62362, 2.08646) -- (0.41285, -0.64429, 2.03198) -- (0.50069, -0.67875, 1.98840) -- cycle {};
\fill[facet] (0.23717, -0.40311, 2.33705) -- (0.16690, -0.30664, 2.40242) -- (0.07027, -0.26874, 2.40787) -- (0.00878, -0.27908, 2.38063) -- (0.07906, -0.37555, 2.31526) -- (0.17568, -0.41345, 2.30981) -- cycle {};
\fill[facet] (0.75543, -0.74421, 0.44671) -- (0.67638, -0.71320, 0.38678) -- (0.63246, -0.73043, 0.43581) -- (0.71151, -0.76144, 0.49574) -- cycle {};
\fill[facet] (0.44799, -0.62362, 2.08646) -- (0.41285, -0.64429, 2.03198) -- (0.22839, -0.57194, 2.08101) -- (0.20203, -0.52715, 2.15183) -- (0.23717, -0.50648, 2.20631) -- (0.42164, -0.57883, 2.15728) -- cycle {};
\fill[facet] (0.17568, -0.41345, 2.30981) -- (0.07906, -0.37555, 2.31526) -- (0.07906, -0.41000, 2.27168) -- (0.17568, -0.44790, 2.26623) -- cycle {};
\fill[facet] (0.19325, -0.11025, 2.49503) -- (0.14055, 0.11714, 2.52772) -- (0.09663, 0.16883, 2.52227) -- (-0.04392, 0.22395, 2.47869) -- (-0.10541, 0.21362, 2.45145) -- (-0.26352, 0.06891, 2.35339) -- (-0.28109, 0.00689, 2.33160) -- (-0.24595, -0.14471, 2.30981) -- (-0.20203, -0.19639, 2.31526) -- (0.00878, -0.27908, 2.38063) -- (0.07027, -0.26874, 2.40787) -- (0.17568, -0.17227, 2.47324) -- cycle {};
\fill[facet] (0.23717, -0.50648, 2.20631) -- (0.17568, -0.44790, 2.26623) -- (0.07906, -0.41000, 2.27168) -- (0.04392, -0.43068, 2.21720) -- (0.10541, -0.48925, 2.15728) -- (0.20203, -0.52715, 2.15183) -- cycle {};
\fill[facet] (0.22839, -0.57194, 2.08101) -- (0.13176, -0.53404, 2.08646) -- (0.10541, -0.48925, 2.15728) -- (0.20203, -0.52715, 2.15183) -- cycle {};
\fill[facet] (-0.01757, 0.42034, 2.42966) -- (-0.08784, 0.34454, 2.41877) -- (-0.10541, 0.38589, 2.38608) -- (-0.03514, 0.46168, 2.39697) -- cycle {};
\fill[facet] (0.12298, 0.77866, 2.28802) -- (0.07906, 0.79589, 2.23899) -- (-0.05270, 0.64085, 2.25534) -- (-0.05270, 0.57194, 2.30981) -- (-0.00878, 0.55471, 2.35884) -- (0.12298, 0.70975, 2.34250) -- cycle {};
\fill[facet] (0.07906, -0.37555, 2.31526) -- (0.00878, -0.27908, 2.38063) -- (-0.20203, -0.19639, 2.31526) -- (-0.27231, -0.23773, 2.20631) -- (-0.27231, -0.27219, 2.16273) -- (-0.23717, -0.32042, 2.13004) -- (0.04392, -0.43068, 2.21720) -- (0.07906, -0.41000, 2.27168) -- cycle {};
\fill[facet] (-0.00878, 0.55471, 2.35884) -- (-0.05270, 0.57194, 2.30981) -- (-0.12298, 0.49614, 2.29892) -- (-0.14933, 0.40311, 2.33705) -- (-0.10541, 0.38589, 2.38608) -- (-0.03514, 0.46168, 2.39697) -- cycle {};
\fill[facet] (0.03514, 0.91648, 0.19612) -- (-0.02635, 0.94060, 0.21246) -- (-0.07027, 0.85446, 0.17433) -- (-0.00878, 0.83034, 0.15798) -- cycle {};
\fill[facet] (-0.24595, -0.14471, 2.30981) -- (-0.32501, -0.11370, 2.24989) -- (-0.34258, -0.03790, 2.26078) -- (-0.28109, 0.00689, 2.33160) -- cycle {};
\fill[facet] (-0.05270, 0.64085, 2.25534) -- (-0.12298, 0.56505, 2.24444) -- (-0.12298, 0.49614, 2.29892) -- (-0.05270, 0.57194, 2.30981) -- cycle {};
\fill[facet] (-0.08784, 0.34454, 2.41877) -- (-0.10541, 0.21362, 2.45145) -- (-0.26352, 0.06891, 2.35339) -- (-0.35136, 0.10336, 2.25534) -- (-0.36893, 0.14471, 2.22265) -- (-0.36015, 0.21017, 2.20631) -- (-0.14933, 0.40311, 2.33705) -- (-0.10541, 0.38589, 2.38608) -- cycle {};
\fill[facet] (0.13176, -0.53404, 2.08646) -- (-0.28988, -0.36866, 1.95571) -- (-0.28109, -0.33765, 2.03743) -- (-0.23717, -0.32042, 2.13004) -- (0.04392, -0.43068, 2.21720) -- (0.10541, -0.48925, 2.15728) -- cycle {};
\fill[facet] (0.32501, 1.49186, 0.76812) -- (0.24595, 1.45396, 0.76267) -- (0.18447, 1.40917, 0.69185) -- (0.26352, 1.44707, 0.69730) -- cycle {};
\fill[facet] (-0.20203, -0.19639, 2.31526) -- (-0.27231, -0.23773, 2.20631) -- (-0.35136, -0.20672, 2.14638) -- (-0.39528, -0.15504, 2.14093) -- (-0.32501, -0.11370, 2.24989) -- (-0.24595, -0.14471, 2.30981) -- cycle {};
\fill[facet] (-0.26352, 0.06891, 2.35339) -- (-0.35136, 0.10336, 2.25534) -- (-0.41285, 0.05857, 2.18452) -- (-0.43042, -0.00345, 2.16273) -- (-0.34258, -0.03790, 2.26078) -- (-0.28109, 0.00689, 2.33160) -- cycle {};
\fill[facet] (-0.27231, -0.23773, 2.20631) -- (-0.35136, -0.20672, 2.14638) -- (-0.35136, -0.24118, 2.10280) -- (-0.27231, -0.27219, 2.16273) -- cycle {};
\fill[facet] (0.24595, 1.45396, 0.76267) -- (0.18447, 1.40917, 0.69185) -- (0.14055, 1.39195, 0.74088) -- (0.20203, 1.43674, 0.81170) -- cycle {};
\fill[facet] (-0.12298, 0.56505, 2.24444) -- (-0.43921, 0.27563, 2.04832) -- (-0.41285, 0.23084, 2.11914) -- (-0.36015, 0.21017, 2.20631) -- (-0.14933, 0.40311, 2.33705) -- (-0.12298, 0.49614, 2.29892) -- cycle {};
\fill[facet] (-0.32501, -0.11370, 2.24989) -- (-0.39528, -0.15504, 2.14093) -- (-0.48313, -0.12059, 2.04288) -- (-0.50069, -0.04479, 2.05377) -- (-0.43042, -0.00345, 2.16273) -- (-0.34258, -0.03790, 2.26078) -- cycle {};
\fill[facet] (-0.23717, -0.32042, 2.13004) -- (-0.28109, -0.33765, 2.03743) -- (-0.36015, -0.30664, 1.97750) -- (-0.39528, -0.25841, 2.01019) -- (-0.35136, -0.24118, 2.10280) -- (-0.27231, -0.27219, 2.16273) -- cycle {};
\fill[facet] (-0.35136, 0.10336, 2.25534) -- (-0.41285, 0.05857, 2.18452) -- (-0.43042, 0.09992, 2.15183) -- (-0.36893, 0.14471, 2.22265) -- cycle {};
\fill[facet] (-0.28109, -0.33765, 2.03743) -- (-0.36015, -0.30664, 1.97750) -- (-0.36893, -0.33765, 1.89579) -- (-0.28988, -0.36866, 1.95571) -- cycle {};
\fill[facet] (-0.36015, 0.21017, 2.20631) -- (-0.41285, 0.23084, 2.11914) -- (-0.47434, 0.18605, 2.04832) -- (-0.48313, 0.12059, 2.06467) -- (-0.43042, 0.09992, 2.15183) -- (-0.36893, 0.14471, 2.22265) -- cycle {};
\fill[facet] (0.42164, 1.45396, 0.62103) -- (0.36893, 1.47464, 0.67551) -- (0.26352, 1.44707, 0.69730) -- (0.18447, 1.40917, 0.69185) -- (-0.23717, 1.02329, 0.43037) -- (-0.26352, 0.96471, 0.37044) -- (-0.26352, 0.89581, 0.28328) -- (-0.21082, 0.87513, 0.22880) -- (-0.10541, 0.90270, 0.20701) -- (-0.02635, 0.94060, 0.21246) -- (0.39528, 1.32648, 0.47395) -- (0.42164, 1.38505, 0.53387) -- cycle {};
\fill[facet] (-0.35136, -0.20672, 2.14638) -- (-0.39528, -0.15504, 2.14093) -- (-0.48313, -0.12059, 2.04288) -- (-0.52705, -0.13782, 1.95027) -- (-0.52705, -0.20672, 1.86310) -- (-0.39528, -0.25841, 2.01019) -- (-0.35136, -0.24118, 2.10280) -- cycle {};
\fill[facet] (-0.41285, 0.23084, 2.11914) -- (-0.47434, 0.18605, 2.04832) -- (-0.50069, 0.23084, 1.97750) -- (-0.43921, 0.27563, 2.04832) -- cycle {};
\fill[facet] (-0.41285, 0.05857, 2.18452) -- (-0.43042, -0.00345, 2.16273) -- (-0.50069, -0.04479, 2.05377) -- (-0.55340, -0.02412, 1.96661) -- (-0.58854, 0.05857, 1.90124) -- (-0.48313, 0.12059, 2.06467) -- (-0.43042, 0.09992, 2.15183) -- cycle {};
\fill[facet] (-0.36015, -0.30664, 1.97750) -- (-0.39528, -0.25841, 2.01019) -- (-0.52705, -0.20672, 1.86310) -- (-0.53583, -0.23773, 1.78139) -- (-0.50069, -0.28597, 1.74870) -- (-0.36893, -0.33765, 1.89579) -- cycle {};
\fill[facet] (-0.47434, 0.18605, 2.04832) -- (-0.50069, 0.23084, 1.97750) -- (-0.60610, 0.16883, 1.81407) -- (-0.61489, 0.10336, 1.83042) -- (-0.58854, 0.05857, 1.90124) -- (-0.48313, 0.12059, 2.06467) -- cycle {};
\fill[facet] (-0.48313, -0.12059, 2.04288) -- (-0.52705, -0.13782, 1.95027) -- (-0.57975, -0.11714, 1.86310) -- (-0.59732, -0.04134, 1.87400) -- (-0.55340, -0.02412, 1.96661) -- (-0.50069, -0.04479, 2.05377) -- cycle {};
\fill[facet] (-0.02635, 0.94060, 0.21246) -- (-0.10541, 0.90270, 0.20701) -- (-0.14933, 0.81656, 0.16888) -- (-0.07027, 0.85446, 0.17433) -- cycle {};
\fill[facet] (0.67638, -0.71320, 0.38678) -- (0.11419, -0.49269, 0.21246) -- (0.10541, -0.52370, 0.27238) -- (0.63246, -0.73043, 0.43581) -- cycle {};
\fill[facet] (-0.52705, -0.13782, 1.95027) -- (-0.57975, -0.11714, 1.86310) -- (-0.57975, -0.18605, 1.77594) -- (-0.52705, -0.20672, 1.86310) -- cycle {};
\fill[facet] (-0.55340, -0.02412, 1.96661) -- (-0.59732, -0.04134, 1.87400) -- (-0.63246, 0.04134, 1.80863) -- (-0.58854, 0.05857, 1.90124) -- cycle {};
\fill[facet] (0.18447, 1.40917, 0.69185) -- (-0.23717, 1.02329, 0.43037) -- (-0.25474, 1.03018, 0.49574) -- (0.14055, 1.39195, 0.74088) -- cycle {};
\fill[facet] (-0.52705, -0.20672, 1.86310) -- (-0.57975, -0.18605, 1.77594) -- (-0.58854, -0.21706, 1.69423) -- (-0.53583, -0.23773, 1.78139) -- cycle {};
\fill[facet] (-0.58854, 0.05857, 1.90124) -- (-0.63246, 0.04134, 1.80863) -- (-0.65881, 0.08614, 1.73781) -- (-0.61489, 0.10336, 1.83042) -- cycle {};
\fill[facet] (-0.50069, -0.28597, 1.74870) -- (-0.55340, -0.26530, 1.66154) -- (-0.58854, -0.21706, 1.69423) -- (-0.53583, -0.23773, 1.78139) -- cycle {};
\fill[facet] (-0.60610, 0.16883, 1.81407) -- (-0.65002, 0.15160, 1.72146) -- (-0.65881, 0.08614, 1.73781) -- (-0.61489, 0.10336, 1.83042) -- cycle {};
\fill[facet] (-0.06149, 0.64429, 0.09261) -- (-0.14055, 0.60639, 0.08716) -- (-0.14933, 0.50648, 0.05992) -- (-0.07027, 0.54437, 0.06537) -- cycle {};
\fill[facet] (-0.00878, 0.83034, 0.15798) -- (-0.07027, 0.85446, 0.17433) -- (-0.14933, 0.81656, 0.16888) -- (-0.20203, 0.63051, 0.10351) -- (-0.14055, 0.60639, 0.08716) -- (-0.06149, 0.64429, 0.09261) -- cycle {};
\fill[facet] (0.45677, 1.47464, 1.52535) -- (0.35136, 1.51598, 1.06774) -- (0.30744, 1.49875, 0.97513) -- (0.20203, 1.43674, 0.81170) -- (0.14055, 1.39195, 0.74088) -- (-0.25474, 1.03018, 0.49574) -- (-0.32501, 0.95438, 0.48484) -- (-0.45677, 0.79933, 0.50119) -- (-0.51826, 0.72009, 0.52842) -- (-0.72908, 0.38933, 0.78991) -- (-0.75543, 0.33076, 0.87163) -- (-0.78179, 0.23773, 1.05140) -- (-0.78179, 0.20328, 1.14946) -- (-0.65002, 0.15160, 1.72146) -- (-0.60610, 0.16883, 1.81407) -- (-0.50069, 0.23084, 1.97750) -- (-0.43921, 0.27563, 2.04832) -- (-0.12298, 0.56505, 2.24444) -- (-0.05270, 0.64085, 2.25534) -- (0.07906, 0.79589, 2.23899) -- (0.14055, 0.87513, 2.21175) -- (0.40407, 1.28858, 1.88489) -- (0.43042, 1.34716, 1.80318) -- (0.45677, 1.44018, 1.62341) -- cycle {};
\fill[facet] (1.00139, -0.87513, 1.18759) -- (0.89598, -0.83379, 0.72999) -- (0.84327, -0.81312, 0.64283) -- (0.71151, -0.76144, 0.49574) -- (0.63246, -0.73043, 0.43581) -- (0.10541, -0.52370, 0.27238) -- (0.00878, -0.48580, 0.27783) -- (-0.17568, -0.41345, 0.32686) -- (-0.26352, -0.37900, 0.37044) -- (-0.57975, -0.25496, 0.69730) -- (-0.62367, -0.23773, 0.78991) -- (-0.67638, -0.21706, 0.98603) -- (-0.68516, -0.21362, 1.08953) -- (-0.55340, -0.26530, 1.66154) -- (-0.50069, -0.28597, 1.74870) -- (-0.36893, -0.33765, 1.89579) -- (-0.28988, -0.36866, 1.95571) -- (0.13176, -0.53404, 2.08646) -- (0.22839, -0.57194, 2.08101) -- (0.41285, -0.64429, 2.03198) -- (0.50069, -0.67875, 1.98840) -- (0.89598, -0.83379, 1.57982) -- (0.93990, -0.85102, 1.48721) -- (0.99260, -0.87169, 1.29110) -- cycle {};
\fill[facet] (-0.65002, 0.15160, 1.72146) -- (-0.78179, 0.20328, 1.14946) -- (-0.79935, 0.14126, 1.12767) -- (-0.65881, 0.08614, 1.73781) -- cycle {};
\fill[facet] (-0.10541, 0.90270, 0.20701) -- (-0.21082, 0.87513, 0.22880) -- (-0.25474, 0.78900, 0.19067) -- (-0.14933, 0.81656, 0.16888) -- cycle {};
\fill[facet] (-0.23717, 1.02329, 0.43037) -- (-0.30744, 0.94749, 0.41947) -- (-0.32501, 0.95438, 0.48484) -- (-0.25474, 1.03018, 0.49574) -- cycle {};
\fill[facet] (-0.23717, 1.02329, 0.43037) -- (-0.30744, 0.94749, 0.41947) -- (-0.33380, 0.88892, 0.35955) -- (-0.26352, 0.96471, 0.37044) -- cycle {};
\fill[facet] (-0.55340, -0.26530, 1.66154) -- (-0.68516, -0.21362, 1.08953) -- (-0.72908, -0.16193, 1.08409) -- (-0.58854, -0.21706, 1.69423) -- cycle {};
\fill[facet] (-0.57975, -0.11714, 1.86310) -- (-0.59732, -0.04134, 1.87400) -- (-0.63246, 0.04134, 1.80863) -- (-0.65881, 0.08614, 1.73781) -- (-0.79935, 0.14126, 1.12767) -- (-0.80814, 0.11025, 1.04595) -- (-0.80814, 0.04134, 0.95879) -- (-0.79057, -0.03445, 0.94789) -- (-0.75543, -0.11714, 1.01327) -- (-0.72908, -0.16193, 1.08409) -- (-0.58854, -0.21706, 1.69423) -- (-0.57975, -0.18605, 1.77594) -- cycle {};
\fill[facet] (-0.26352, 0.96471, 0.37044) -- (-0.33380, 0.88892, 0.35955) -- (-0.33380, 0.82001, 0.27238) -- (-0.26352, 0.89581, 0.28328) -- cycle {};
\fill[facet] (-0.78179, 0.23773, 1.05140) -- (-0.79935, 0.17572, 1.02961) -- (-0.79935, 0.14126, 1.12767) -- (-0.78179, 0.20328, 1.14946) -- cycle {};
\fill[facet] (-0.30744, 0.94749, 0.41947) -- (-0.33380, 0.88892, 0.35955) -- (-0.46556, 0.73387, 0.37589) -- (-0.48313, 0.74076, 0.44126) -- (-0.45677, 0.79933, 0.50119) -- (-0.32501, 0.95438, 0.48484) -- cycle {};
\fill[facet] (-0.45677, 0.79933, 0.50119) -- (-0.51826, 0.72009, 0.52842) -- (-0.54461, 0.66152, 0.46850) -- (-0.48313, 0.74076, 0.44126) -- cycle {};
\fill[facet] (-0.21082, 0.87513, 0.22880) -- (-0.26352, 0.89581, 0.28328) -- (-0.33380, 0.82001, 0.27238) -- (-0.37772, 0.73387, 0.23425) -- (-0.32501, 0.71320, 0.17977) -- (-0.25474, 0.78900, 0.19067) -- cycle {};
\fill[facet] (-0.79935, 0.17572, 1.02961) -- (-0.80814, 0.14471, 0.94789) -- (-0.80814, 0.11025, 1.04595) -- (-0.79935, 0.14126, 1.12767) -- cycle {};
\fill[facet] (-0.51826, 0.72009, 0.52842) -- (-0.72908, 0.38933, 0.78991) -- (-0.73786, 0.35832, 0.70820) -- (-0.72908, 0.35488, 0.60469) -- (-0.58854, 0.57538, 0.43037) -- (-0.54461, 0.66152, 0.46850) -- cycle {};
\fill[facet] (-0.72908, 0.38933, 0.78991) -- (-0.75543, 0.33076, 0.87163) -- (-0.76422, 0.29975, 0.78991) -- (-0.73786, 0.35832, 0.70820) -- cycle {};
\fill[facet] (-0.75543, 0.33076, 0.87163) -- (-0.78179, 0.23773, 1.05140) -- (-0.79935, 0.17572, 1.02961) -- (-0.80814, 0.14471, 0.94789) -- (-0.78179, 0.23773, 0.76812) -- (-0.76422, 0.29975, 0.78991) -- cycle {};
\fill[facet] (-0.46556, 0.73387, 0.37589) -- (-0.50948, 0.64774, 0.33776) -- (-0.57097, 0.56849, 0.36499) -- (-0.58854, 0.57538, 0.43037) -- (-0.54461, 0.66152, 0.46850) -- (-0.48313, 0.74076, 0.44126) -- cycle {};
\fill[facet] (-0.33380, 0.88892, 0.35955) -- (-0.46556, 0.73387, 0.37589) -- (-0.50948, 0.64774, 0.33776) -- (-0.50948, 0.61328, 0.29417) -- (-0.46556, 0.63051, 0.24515) -- (-0.37772, 0.73387, 0.23425) -- (-0.33380, 0.82001, 0.27238) -- cycle {};
\fill[facet] (-0.80814, 0.14471, 0.94789) -- (-0.80814, 0.07580, 0.86073) -- (-0.80814, 0.04134, 0.95879) -- (-0.80814, 0.11025, 1.04595) -- cycle {};
\fill[facet] (-0.67638, -0.21706, 0.98603) -- (-0.72030, -0.16538, 0.98058) -- (-0.72908, -0.16193, 1.08409) -- (-0.68516, -0.21362, 1.08953) -- cycle {};
\fill[facet] (-0.72908, 0.35488, 0.60469) -- (-0.74665, 0.29286, 0.58290) -- (-0.77300, 0.23429, 0.66462) -- (-0.78179, 0.23773, 0.76812) -- (-0.76422, 0.29975, 0.78991) -- (-0.73786, 0.35832, 0.70820) -- cycle {};
\fill[facet] (-0.72030, -0.16538, 0.98058) -- (-0.74665, -0.12059, 0.90976) -- (-0.75543, -0.11714, 1.01327) -- (-0.72908, -0.16193, 1.08409) -- cycle {};
\fill[facet] (0.11419, -0.49269, 0.21246) -- (0.01757, -0.45479, 0.21791) -- (0.00878, -0.48580, 0.27783) -- (0.10541, -0.52370, 0.27238) -- cycle {};
\fill[facet] (-0.14933, 0.81656, 0.16888) -- (-0.25474, 0.78900, 0.19067) -- (-0.32501, 0.71320, 0.17977) -- (-0.36015, 0.58916, 0.13619) -- (-0.32501, 0.54093, 0.10351) -- (-0.27231, 0.55471, 0.09261) -- (-0.20203, 0.63051, 0.10351) -- cycle {};
\fill[facet] (-0.50948, 0.64774, 0.33776) -- (-0.57097, 0.56849, 0.36499) -- (-0.57097, 0.53404, 0.32141) -- (-0.50948, 0.61328, 0.29417) -- cycle {};
\fill[facet] (-0.74665, -0.12059, 0.90976) -- (-0.78179, -0.03790, 0.84439) -- (-0.79057, -0.03445, 0.94789) -- (-0.75543, -0.11714, 1.01327) -- cycle {};
\fill[facet] (-0.77300, 0.23429, 0.66462) -- (-0.78179, 0.23773, 0.76812) -- (-0.80814, 0.14471, 0.94789) -- (-0.80814, 0.07580, 0.86073) -- (-0.79935, 0.07235, 0.75723) -- (-0.78179, 0.13437, 0.63738) -- (-0.77300, 0.19983, 0.62103) -- cycle {};
\fill[facet] (-0.78179, -0.00345, 0.74633) -- (-0.79935, 0.07235, 0.75723) -- (-0.80814, 0.07580, 0.86073) -- (-0.80814, 0.04134, 0.95879) -- (-0.79057, -0.03445, 0.94789) -- (-0.78179, -0.03790, 0.84439) -- cycle {};
\fill[facet] (-0.74665, 0.29286, 0.58290) -- (-0.77300, 0.23429, 0.66462) -- (-0.77300, 0.19983, 0.62103) -- (-0.74665, 0.25841, 0.53932) -- cycle {};
\fill[facet] (-0.14055, 0.60639, 0.08716) -- (-0.20203, 0.63051, 0.10351) -- (-0.27231, 0.55471, 0.09261) -- (-0.28109, 0.45479, 0.06537) -- (-0.21960, 0.43068, 0.04903) -- (-0.14933, 0.50648, 0.05992) -- cycle {};
\fill[facet] (-0.62367, -0.23773, 0.78991) -- (-0.67638, -0.21706, 0.98603) -- (-0.72030, -0.16538, 0.98058) -- (-0.74665, -0.12059, 0.90976) -- (-0.69394, -0.14126, 0.71364) -- (-0.65002, -0.19294, 0.71909) -- cycle {};
\fill[facet] (-0.57097, 0.56849, 0.36499) -- (-0.58854, 0.57538, 0.43037) -- (-0.72908, 0.35488, 0.60469) -- (-0.74665, 0.29286, 0.58290) -- (-0.74665, 0.25841, 0.53932) -- (-0.71151, 0.24462, 0.40858) -- (-0.60610, 0.41000, 0.27783) -- (-0.57097, 0.53404, 0.32141) -- cycle {};
\fill[facet] (0.11419, -0.49269, 0.21246) -- (0.01757, -0.45479, 0.21791) -- (-0.03514, -0.39967, 0.17433) -- (0.06149, -0.43757, 0.16888) -- cycle {};
\fill[facet] (-0.57975, -0.25496, 0.69730) -- (-0.62367, -0.23773, 0.78991) -- (-0.65002, -0.19294, 0.71909) -- (-0.60610, -0.21017, 0.62648) -- cycle {};
\fill[facet] (-0.69394, -0.10681, 0.61559) -- (-0.71151, -0.06546, 0.58290) -- (-0.74665, -0.01723, 0.61559) -- (-0.78179, -0.00345, 0.74633) -- (-0.78179, -0.03790, 0.84439) -- (-0.74665, -0.12059, 0.90976) -- (-0.69394, -0.14126, 0.71364) -- cycle {};
\fill[facet] (-0.46556, 0.63051, 0.24515) -- (-0.50948, 0.61328, 0.29417) -- (-0.57097, 0.53404, 0.32141) -- (-0.60610, 0.41000, 0.27783) -- (-0.56218, 0.42723, 0.22880) -- (-0.50069, 0.50648, 0.20156) -- cycle {};
\fill[facet] (-0.32501, 0.71320, 0.17977) -- (-0.37772, 0.73387, 0.23425) -- (-0.46556, 0.63051, 0.24515) -- (-0.50069, 0.50648, 0.20156) -- (-0.44799, 0.48580, 0.14709) -- (-0.36015, 0.58916, 0.13619) -- cycle {};
\fill[facet] (-0.71151, 0.24462, 0.40858) -- (-0.74665, 0.25841, 0.53932) -- (-0.77300, 0.19983, 0.62103) -- (-0.78179, 0.13437, 0.63738) -- (-0.74665, 0.12059, 0.50663) -- (-0.72030, 0.17916, 0.42492) -- cycle {};
\fill[facet] (-0.72908, 0.04479, 0.49574) -- (-0.74665, -0.01723, 0.61559) -- (-0.78179, -0.00345, 0.74633) -- (-0.79935, 0.07235, 0.75723) -- (-0.78179, 0.13437, 0.63738) -- (-0.74665, 0.12059, 0.50663) -- cycle {};
\fill[facet] (-0.60610, -0.17572, 0.52842) -- (-0.65002, -0.12403, 0.52298) -- (-0.69394, -0.10681, 0.61559) -- (-0.69394, -0.14126, 0.71364) -- (-0.65002, -0.19294, 0.71909) -- (-0.60610, -0.21017, 0.62648) -- cycle {};
\fill[facet] (-0.26352, -0.37900, 0.37044) -- (-0.57975, -0.25496, 0.69730) -- (-0.60610, -0.21017, 0.62648) -- (-0.60610, -0.17572, 0.52842) -- (-0.39528, -0.25841, 0.31052) -- (-0.31623, -0.32387, 0.32686) -- cycle {};
\fill[facet] (-0.17568, -0.41345, 0.32686) -- (-0.26352, -0.37900, 0.37044) -- (-0.31623, -0.32387, 0.32686) -- (-0.22839, -0.35832, 0.28328) -- cycle {};
\fill[facet] (0.01757, -0.45479, 0.21791) -- (-0.03514, -0.39967, 0.17433) -- (-0.21960, -0.32731, 0.22335) -- (-0.22839, -0.35832, 0.28328) -- (-0.17568, -0.41345, 0.32686) -- (0.00878, -0.48580, 0.27783) -- cycle {};
\fill[facet] (-0.65002, -0.12403, 0.52298) -- (-0.69394, -0.10681, 0.61559) -- (-0.71151, -0.06546, 0.58290) -- (-0.66759, -0.08269, 0.49029) -- cycle {};
\fill[facet] (-0.27231, 0.55471, 0.09261) -- (-0.32501, 0.54093, 0.10351) -- (-0.33380, 0.44101, 0.07627) -- (-0.28109, 0.45479, 0.06537) -- cycle {};
\fill[facet] (0.06149, -0.43757, 0.16888) -- (-0.03514, -0.39967, 0.17433) -- (-0.07027, -0.31698, 0.10895) -- (0.02635, -0.35488, 0.10351) -- cycle {};
\fill[facet] (-0.65002, -0.02067, 0.37044) -- (-0.68516, 0.02756, 0.40313) -- (-0.72908, 0.04479, 0.49574) -- (-0.74665, -0.01723, 0.61559) -- (-0.71151, -0.06546, 0.58290) -- (-0.66759, -0.08269, 0.49029) -- cycle {};
\fill[facet] (-0.68516, 0.02756, 0.40313) -- (-0.72908, 0.04479, 0.49574) -- (-0.74665, 0.12059, 0.50663) -- (-0.72030, 0.17916, 0.42492) -- cycle {};
\fill[facet] (-0.21960, -0.32731, 0.22335) -- (-0.29866, -0.26185, 0.20701) -- (-0.38650, -0.22740, 0.25059) -- (-0.39528, -0.25841, 0.31052) -- (-0.31623, -0.32387, 0.32686) -- (-0.22839, -0.35832, 0.28328) -- cycle {};
\fill[facet] (-0.44799, 0.48580, 0.14709) -- (-0.50069, 0.50648, 0.20156) -- (-0.56218, 0.42723, 0.22880) -- (-0.45677, 0.38589, 0.11985) -- cycle {};
\fill[facet] (-0.32501, 0.54093, 0.10351) -- (-0.36015, 0.58916, 0.13619) -- (-0.44799, 0.48580, 0.14709) -- (-0.45677, 0.38589, 0.11985) -- (-0.42164, 0.33765, 0.08716) -- (-0.33380, 0.44101, 0.07627) -- cycle {};
\fill[facet] (-0.38650, -0.22740, 0.25059) -- (-0.40407, -0.18605, 0.21791) -- (-0.49191, -0.08269, 0.20701) -- (-0.65002, -0.02067, 0.37044) -- (-0.66759, -0.08269, 0.49029) -- (-0.65002, -0.12403, 0.52298) -- (-0.60610, -0.17572, 0.52842) -- (-0.39528, -0.25841, 0.31052) -- cycle {};
\fill[facet] (0.16690, -0.27219, 0.03813) -- (0.06149, -0.29975, 0.05992) -- (-0.01757, -0.23429, 0.04358) -- (0.08784, -0.20672, 0.02179) -- cycle {};
\fill[facet] (-0.29866, -0.26185, 0.20701) -- (-0.38650, -0.22740, 0.25059) -- (-0.40407, -0.18605, 0.21791) -- (-0.31623, -0.22051, 0.17433) -- cycle {};
\fill[facet] (-0.03514, -0.39967, 0.17433) -- (-0.21960, -0.32731, 0.22335) -- (-0.29866, -0.26185, 0.20701) -- (-0.31623, -0.22051, 0.17433) -- (-0.27231, -0.20328, 0.12530) -- (-0.14933, -0.25151, 0.09261) -- (-0.07027, -0.31698, 0.10895) -- cycle {};
\fill[facet] (0.06149, -0.29975, 0.05992) -- (-0.01757, -0.23429, 0.04358) -- (-0.11419, -0.19639, 0.04903) -- (-0.14933, -0.25151, 0.09261) -- (-0.07027, -0.31698, 0.10895) -- (0.02635, -0.35488, 0.10351) -- cycle {};
\fill[facet] (-0.27231, -0.20328, 0.12530) -- (-0.36015, -0.09992, 0.11440) -- (-0.44799, -0.06546, 0.15798) -- (-0.49191, -0.08269, 0.20701) -- (-0.40407, -0.18605, 0.21791) -- (-0.31623, -0.22051, 0.17433) -- cycle {};
\fill[facet] (-0.36893, 0.11025, 0.05448) -- (-0.42164, 0.33765, 0.08716) -- (-0.45677, 0.38589, 0.11985) -- (-0.56218, 0.42723, 0.22880) -- (-0.60610, 0.41000, 0.27783) -- (-0.71151, 0.24462, 0.40858) -- (-0.72030, 0.17916, 0.42492) -- (-0.68516, 0.02756, 0.40313) -- (-0.65002, -0.02067, 0.37044) -- (-0.49191, -0.08269, 0.20701) -- (-0.44799, -0.06546, 0.15798) -- (-0.37772, 0.04479, 0.07082) -- cycle {};
\fill[facet] (-0.32501, -0.04479, 0.07082) -- (-0.37772, 0.04479, 0.07082) -- (-0.44799, -0.06546, 0.15798) -- (-0.36015, -0.09992, 0.11440) -- cycle {};
\fill[facet] (-0.11419, -0.19639, 0.04903) -- (-0.20203, -0.09303, 0.03813) -- (-0.32501, -0.04479, 0.07082) -- (-0.36015, -0.09992, 0.11440) -- (-0.27231, -0.20328, 0.12530) -- (-0.14933, -0.25151, 0.09261) -- cycle {};
\fill[facet] (-0.14933, 0.12748, 0.00545) -- (-0.21960, 0.43068, 0.04903) -- (-0.28109, 0.45479, 0.06537) -- (-0.33380, 0.44101, 0.07627) -- (-0.42164, 0.33765, 0.08716) -- (-0.36893, 0.11025, 0.05448) -- (-0.24595, 0.06202, 0.02179) -- (-0.19325, 0.07580, 0.01090) -- cycle {};
\fill[facet] (-0.19325, -0.02756, 0.02179) -- (-0.24595, 0.06202, 0.02179) -- (-0.36893, 0.11025, 0.05448) -- (-0.37772, 0.04479, 0.07082) -- (-0.32501, -0.04479, 0.07082) -- (-0.20203, -0.09303, 0.03813) -- cycle {};
\fill[facet] (-0.14055, -0.01378, 0.01090) -- (-0.19325, -0.02756, 0.02179) -- (-0.24595, 0.06202, 0.02179) -- (-0.19325, 0.07580, 0.01090) -- cycle {};
\fill[facet] (0.08784, -0.20672, 0.02179) -- (-0.04392, -0.05168, 0.00545) -- (-0.14055, -0.01378, 0.01090) -- (-0.19325, -0.02756, 0.02179) -- (-0.20203, -0.09303, 0.03813) -- (-0.11419, -0.19639, 0.04903) -- (-0.01757, -0.23429, 0.04358) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.80814, 0.04134, 0.95879) -- (-0.80814, 0.07580, 0.86073);
\draw[edge] (-0.80814, 0.04134, 0.95879) -- (-0.80814, 0.11025, 1.04595);
\draw[edge] (-0.80814, 0.04134, 0.95879) -- (-0.79057, -0.03445, 0.94789);
\draw[edge] (-0.80814, 0.07580, 0.86073) -- (-0.80814, 0.14471, 0.94789);
\draw[edge] (-0.80814, 0.07580, 0.86073) -- (-0.79935, 0.07235, 0.75723);
\draw[edge] (-0.80814, 0.11025, 1.04595) -- (-0.80814, 0.14471, 0.94789);
\draw[edge] (-0.80814, 0.11025, 1.04595) -- (-0.79935, 0.14126, 1.12767);
\draw[edge] (-0.80814, 0.14471, 0.94789) -- (-0.79935, 0.17572, 1.02961);
\draw[edge] (-0.80814, 0.14471, 0.94789) -- (-0.78179, 0.23773, 0.76812);
\draw[edge] (-0.79935, 0.07235, 0.75723) -- (-0.78179, -0.00345, 0.74633);
\draw[edge] (-0.79935, 0.07235, 0.75723) -- (-0.78179, 0.13437, 0.63738);
\draw[edge] (-0.79935, 0.14126, 1.12767) -- (-0.79935, 0.17572, 1.02961);
\draw[edge] (-0.79935, 0.14126, 1.12767) -- (-0.78179, 0.20328, 1.14946);
\draw[edge] (-0.79935, 0.14126, 1.12767) -- (-0.65881, 0.08614, 1.73781);
\draw[edge] (-0.79935, 0.17572, 1.02961) -- (-0.78179, 0.23773, 1.05140);
\draw[edge] (-0.79057, -0.03445, 0.94789) -- (-0.78179, -0.03790, 0.84439);
\draw[edge] (-0.79057, -0.03445, 0.94789) -- (-0.75543, -0.11714, 1.01327);
\draw[edge] (-0.78179, -0.03790, 0.84439) -- (-0.78179, -0.00345, 0.74633);
\draw[edge] (-0.78179, -0.03790, 0.84439) -- (-0.74665, -0.12059, 0.90976);
\draw[edge] (-0.78179, -0.00345, 0.74633) -- (-0.74665, -0.01723, 0.61559);
\draw[edge] (-0.78179, 0.13437, 0.63738) -- (-0.77300, 0.19983, 0.62103);
\draw[edge] (-0.78179, 0.13437, 0.63738) -- (-0.74665, 0.12059, 0.50663);
\draw[edge] (-0.78179, 0.20328, 1.14946) -- (-0.78179, 0.23773, 1.05140);
\draw[edge] (-0.78179, 0.20328, 1.14946) -- (-0.65002, 0.15160, 1.72146);
\draw[edge] (-0.78179, 0.23773, 0.76812) -- (-0.77300, 0.23429, 0.66462);
\draw[edge] (-0.78179, 0.23773, 0.76812) -- (-0.76422, 0.29975, 0.78991);
\draw[edge] (-0.78179, 0.23773, 1.05140) -- (-0.75543, 0.33076, 0.87163);
\draw[edge] (-0.77300, 0.19983, 0.62103) -- (-0.77300, 0.23429, 0.66462);
\draw[edge] (-0.77300, 0.19983, 0.62103) -- (-0.74665, 0.25841, 0.53932);
\draw[edge] (-0.77300, 0.23429, 0.66462) -- (-0.74665, 0.29286, 0.58290);
\draw[edge] (-0.76422, 0.29975, 0.78991) -- (-0.75543, 0.33076, 0.87163);
\draw[edge] (-0.76422, 0.29975, 0.78991) -- (-0.73786, 0.35832, 0.70820);
\draw[edge] (-0.75543, -0.11714, 1.01327) -- (-0.74665, -0.12059, 0.90976);
\draw[edge] (-0.75543, -0.11714, 1.01327) -- (-0.72908, -0.16193, 1.08409);
\draw[edge] (-0.75543, 0.33076, 0.87163) -- (-0.72908, 0.38933, 0.78991);
\draw[edge] (-0.74665, -0.12059, 0.90976) -- (-0.72030, -0.16538, 0.98058);
\draw[edge] (-0.74665, -0.12059, 0.90976) -- (-0.69394, -0.14126, 0.71364);
\draw[edge] (-0.74665, -0.01723, 0.61559) -- (-0.72908, 0.04479, 0.49574);
\draw[edge] (-0.74665, -0.01723, 0.61559) -- (-0.71151, -0.06546, 0.58290);
\draw[edge] (-0.74665, 0.12059, 0.50663) -- (-0.72908, 0.04479, 0.49574);
\draw[edge] (-0.74665, 0.12059, 0.50663) -- (-0.72030, 0.17916, 0.42492);
\draw[edge] (-0.74665, 0.25841, 0.53932) -- (-0.74665, 0.29286, 0.58290);
\draw[edge] (-0.74665, 0.25841, 0.53932) -- (-0.71151, 0.24462, 0.40858);
\draw[edge] (-0.74665, 0.29286, 0.58290) -- (-0.72908, 0.35488, 0.60469);
\draw[edge] (-0.73786, 0.35832, 0.70820) -- (-0.72908, 0.35488, 0.60469);
\draw[edge] (-0.73786, 0.35832, 0.70820) -- (-0.72908, 0.38933, 0.78991);
\draw[edge] (-0.72908, -0.16193, 1.08409) -- (-0.72030, -0.16538, 0.98058);
\draw[edge] (-0.72908, -0.16193, 1.08409) -- (-0.68516, -0.21362, 1.08953);
\draw[edge] (-0.72908, -0.16193, 1.08409) -- (-0.58854, -0.21706, 1.69423);
\draw[edge] (-0.72908, 0.04479, 0.49574) -- (-0.68516, 0.02756, 0.40313);
\draw[edge] (-0.72908, 0.35488, 0.60469) -- (-0.58854, 0.57538, 0.43037);
\draw[edge] (-0.72908, 0.38933, 0.78991) -- (-0.51826, 0.72009, 0.52842);
\draw[edge] (-0.72030, -0.16538, 0.98058) -- (-0.67638, -0.21706, 0.98603);
\draw[edge] (-0.72030, 0.17916, 0.42492) -- (-0.71151, 0.24462, 0.40858);
\draw[edge] (-0.72030, 0.17916, 0.42492) -- (-0.68516, 0.02756, 0.40313);
\draw[edge] (-0.71151, -0.06546, 0.58290) -- (-0.69394, -0.10681, 0.61559);
\draw[edge] (-0.71151, -0.06546, 0.58290) -- (-0.66759, -0.08269, 0.49029);
\draw[edge] (-0.71151, 0.24462, 0.40858) -- (-0.60610, 0.41000, 0.27783);
\draw[edge] (-0.69394, -0.14126, 0.71364) -- (-0.69394, -0.10681, 0.61559);
\draw[edge] (-0.69394, -0.14126, 0.71364) -- (-0.65002, -0.19294, 0.71909);
\draw[edge] (-0.69394, -0.10681, 0.61559) -- (-0.65002, -0.12403, 0.52298);
\draw[edge] (-0.68516, -0.21362, 1.08953) -- (-0.67638, -0.21706, 0.98603);
\draw[edge] (-0.68516, -0.21362, 1.08953) -- (-0.55340, -0.26530, 1.66154);
\draw[edge] (-0.68516, 0.02756, 0.40313) -- (-0.65002, -0.02067, 0.37044);
\draw[edge] (-0.67638, -0.21706, 0.98603) -- (-0.62367, -0.23773, 0.78991);
\draw[edge] (-0.66759, -0.08269, 0.49029) -- (-0.65002, -0.12403, 0.52298);
\draw[edge] (-0.66759, -0.08269, 0.49029) -- (-0.65002, -0.02067, 0.37044);
\draw[edge] (-0.65881, 0.08614, 1.73781) -- (-0.65002, 0.15160, 1.72146);
\draw[edge] (-0.65881, 0.08614, 1.73781) -- (-0.63246, 0.04134, 1.80863);
\draw[edge] (-0.65881, 0.08614, 1.73781) -- (-0.61489, 0.10336, 1.83042);
\draw[edge] (-0.65002, -0.19294, 0.71909) -- (-0.62367, -0.23773, 0.78991);
\draw[edge] (-0.65002, -0.19294, 0.71909) -- (-0.60610, -0.21017, 0.62648);
\draw[edge] (-0.65002, -0.12403, 0.52298) -- (-0.60610, -0.17572, 0.52842);
\draw[edge] (-0.65002, -0.02067, 0.37044) -- (-0.49191, -0.08269, 0.20701);
\draw[edge] (-0.65002, 0.15160, 1.72146) -- (-0.60610, 0.16883, 1.81407);
\draw[edge] (-0.63246, 0.04134, 1.80863) -- (-0.59732, -0.04134, 1.87400);
\draw[edge] (-0.63246, 0.04134, 1.80863) -- (-0.58854, 0.05857, 1.90124);
\draw[edge] (-0.62367, -0.23773, 0.78991) -- (-0.57975, -0.25496, 0.69730);
\draw[edge] (-0.61489, 0.10336, 1.83042) -- (-0.60610, 0.16883, 1.81407);
\draw[edge] (-0.61489, 0.10336, 1.83042) -- (-0.58854, 0.05857, 1.90124);
\draw[edge] (-0.60610, -0.21017, 0.62648) -- (-0.60610, -0.17572, 0.52842);
\draw[edge] (-0.60610, -0.21017, 0.62648) -- (-0.57975, -0.25496, 0.69730);
\draw[edge] (-0.60610, -0.17572, 0.52842) -- (-0.39528, -0.25841, 0.31052);
\draw[edge] (-0.60610, 0.16883, 1.81407) -- (-0.50069, 0.23084, 1.97750);
\draw[edge] (-0.60610, 0.41000, 0.27783) -- (-0.57097, 0.53404, 0.32141);
\draw[edge] (-0.60610, 0.41000, 0.27783) -- (-0.56218, 0.42723, 0.22880);
\draw[edge] (-0.59732, -0.04134, 1.87400) -- (-0.57975, -0.11714, 1.86310);
\draw[edge] (-0.59732, -0.04134, 1.87400) -- (-0.55340, -0.02412, 1.96661);
\draw[edge] (-0.58854, -0.21706, 1.69423) -- (-0.57975, -0.18605, 1.77594);
\draw[edge] (-0.58854, -0.21706, 1.69423) -- (-0.55340, -0.26530, 1.66154);
\draw[edge] (-0.58854, -0.21706, 1.69423) -- (-0.53583, -0.23773, 1.78139);
\draw[edge] (-0.58854, 0.05857, 1.90124) -- (-0.55340, -0.02412, 1.96661);
\draw[edge] (-0.58854, 0.05857, 1.90124) -- (-0.48313, 0.12059, 2.06467);
\draw[edge] (-0.58854, 0.57538, 0.43037) -- (-0.57097, 0.56849, 0.36499);
\draw[edge] (-0.58854, 0.57538, 0.43037) -- (-0.54461, 0.66152, 0.46850);
\draw[edge] (-0.57975, -0.25496, 0.69730) -- (-0.26352, -0.37900, 0.37044);
\draw[edge] (-0.57975, -0.18605, 1.77594) -- (-0.57975, -0.11714, 1.86310);
\draw[edge] (-0.57975, -0.18605, 1.77594) -- (-0.52705, -0.20672, 1.86310);
\draw[edge] (-0.57975, -0.11714, 1.86310) -- (-0.52705, -0.13782, 1.95027);
\draw[edge] (-0.57097, 0.53404, 0.32141) -- (-0.57097, 0.56849, 0.36499);
\draw[edge] (-0.57097, 0.53404, 0.32141) -- (-0.50948, 0.61328, 0.29417);
\draw[edge] (-0.57097, 0.56849, 0.36499) -- (-0.50948, 0.64774, 0.33776);
\draw[edge] (-0.56218, 0.42723, 0.22880) -- (-0.50069, 0.50648, 0.20156);
\draw[edge] (-0.56218, 0.42723, 0.22880) -- (-0.45677, 0.38589, 0.11985);
\draw[edge] (-0.55340, -0.26530, 1.66154) -- (-0.50069, -0.28597, 1.74870);
\draw[edge] (-0.55340, -0.02412, 1.96661) -- (-0.50069, -0.04479, 2.05377);
\draw[edge] (-0.54461, 0.66152, 0.46850) -- (-0.51826, 0.72009, 0.52842);
\draw[edge] (-0.54461, 0.66152, 0.46850) -- (-0.48313, 0.74076, 0.44126);
\draw[edge] (-0.53583, -0.23773, 1.78139) -- (-0.52705, -0.20672, 1.86310);
\draw[edge] (-0.53583, -0.23773, 1.78139) -- (-0.50069, -0.28597, 1.74870);
\draw[edge] (-0.52705, -0.20672, 1.86310) -- (-0.52705, -0.13782, 1.95027);
\draw[edge] (-0.52705, -0.20672, 1.86310) -- (-0.39528, -0.25841, 2.01019);
\draw[edge] (-0.52705, -0.13782, 1.95027) -- (-0.48313, -0.12059, 2.04288);
\draw[edge] (-0.51826, 0.72009, 0.52842) -- (-0.45677, 0.79933, 0.50119);
\draw[edge] (-0.50948, 0.61328, 0.29417) -- (-0.50948, 0.64774, 0.33776);
\draw[edge] (-0.50948, 0.61328, 0.29417) -- (-0.46556, 0.63051, 0.24515);
\draw[edge] (-0.50948, 0.64774, 0.33776) -- (-0.46556, 0.73387, 0.37589);
\draw[edge] (-0.50069, -0.28597, 1.74870) -- (-0.36893, -0.33765, 1.89579);
\draw[edge] (-0.50069, -0.04479, 2.05377) -- (-0.48313, -0.12059, 2.04288);
\draw[edge] (-0.50069, -0.04479, 2.05377) -- (-0.43042, -0.00345, 2.16273);
\draw[edge] (-0.50069, 0.23084, 1.97750) -- (-0.47434, 0.18605, 2.04832);
\draw[edge] (-0.50069, 0.23084, 1.97750) -- (-0.43921, 0.27563, 2.04832);
\draw[edge] (-0.50069, 0.50648, 0.20156) -- (-0.46556, 0.63051, 0.24515);
\draw[edge] (-0.50069, 0.50648, 0.20156) -- (-0.44799, 0.48580, 0.14709);
\draw[edge] (-0.49191, -0.08269, 0.20701) -- (-0.44799, -0.06546, 0.15798);
\draw[edge] (-0.49191, -0.08269, 0.20701) -- (-0.40407, -0.18605, 0.21791);
\draw[edge] (-0.48313, -0.12059, 2.04288) -- (-0.39528, -0.15504, 2.14093);
\draw[edge] (-0.48313, 0.12059, 2.06467) -- (-0.47434, 0.18605, 2.04832);
\draw[edge] (-0.48313, 0.12059, 2.06467) -- (-0.43042, 0.09992, 2.15183);
\draw[edge] (-0.48313, 0.74076, 0.44126) -- (-0.46556, 0.73387, 0.37589);
\draw[edge] (-0.48313, 0.74076, 0.44126) -- (-0.45677, 0.79933, 0.50119);
\draw[edge] (-0.47434, 0.18605, 2.04832) -- (-0.41285, 0.23084, 2.11914);
\draw[edge] (-0.46556, 0.63051, 0.24515) -- (-0.37772, 0.73387, 0.23425);
\draw[edge] (-0.46556, 0.73387, 0.37589) -- (-0.33380, 0.88892, 0.35955);
\draw[edge] (-0.45677, 0.38589, 0.11985) -- (-0.44799, 0.48580, 0.14709);
\draw[edge] (-0.45677, 0.38589, 0.11985) -- (-0.42164, 0.33765, 0.08716);
\draw[edge] (-0.45677, 0.79933, 0.50119) -- (-0.32501, 0.95438, 0.48484);
\draw[edge] (-0.44799, -0.06546, 0.15798) -- (-0.37772, 0.04479, 0.07082);
\draw[edge] (-0.44799, -0.06546, 0.15798) -- (-0.36015, -0.09992, 0.11440);
\draw[edge] (-0.44799, 0.48580, 0.14709) -- (-0.36015, 0.58916, 0.13619);
\draw[edge] (-0.43921, 0.27563, 2.04832) -- (-0.41285, 0.23084, 2.11914);
\draw[edge] (-0.43921, 0.27563, 2.04832) -- (-0.12298, 0.56505, 2.24444);
\draw[edge] (-0.43042, -0.00345, 2.16273) -- (-0.41285, 0.05857, 2.18452);
\draw[edge] (-0.43042, -0.00345, 2.16273) -- (-0.34258, -0.03790, 2.26078);
\draw[edge] (-0.43042, 0.09992, 2.15183) -- (-0.41285, 0.05857, 2.18452);
\draw[edge] (-0.43042, 0.09992, 2.15183) -- (-0.36893, 0.14471, 2.22265);
\draw[edge] (-0.42164, 0.33765, 0.08716) -- (-0.36893, 0.11025, 0.05448);
\draw[edge] (-0.42164, 0.33765, 0.08716) -- (-0.33380, 0.44101, 0.07627);
\draw[edge] (-0.41285, 0.05857, 2.18452) -- (-0.35136, 0.10336, 2.25534);
\draw[edge] (-0.41285, 0.23084, 2.11914) -- (-0.36015, 0.21017, 2.20631);
\draw[edge] (-0.40407, -0.18605, 0.21791) -- (-0.38650, -0.22740, 0.25059);
\draw[edge] (-0.40407, -0.18605, 0.21791) -- (-0.31623, -0.22051, 0.17433);
\draw[edge] (-0.39528, -0.25841, 0.31052) -- (-0.38650, -0.22740, 0.25059);
\draw[edge] (-0.39528, -0.25841, 0.31052) -- (-0.31623, -0.32387, 0.32686);
\draw[edge] (-0.39528, -0.25841, 2.01019) -- (-0.36015, -0.30664, 1.97750);
\draw[edge] (-0.39528, -0.25841, 2.01019) -- (-0.35136, -0.24118, 2.10280);
\draw[edge] (-0.39528, -0.15504, 2.14093) -- (-0.35136, -0.20672, 2.14638);
\draw[edge] (-0.39528, -0.15504, 2.14093) -- (-0.32501, -0.11370, 2.24989);
\draw[edge] (-0.38650, -0.22740, 0.25059) -- (-0.29866, -0.26185, 0.20701);
\draw[edge] (-0.37772, 0.04479, 0.07082) -- (-0.36893, 0.11025, 0.05448);
\draw[edge] (-0.37772, 0.04479, 0.07082) -- (-0.32501, -0.04479, 0.07082);
\draw[edge] (-0.37772, 0.73387, 0.23425) -- (-0.33380, 0.82001, 0.27238);
\draw[edge] (-0.37772, 0.73387, 0.23425) -- (-0.32501, 0.71320, 0.17977);
\draw[edge] (-0.36893, -0.33765, 1.89579) -- (-0.36015, -0.30664, 1.97750);
\draw[edge] (-0.36893, -0.33765, 1.89579) -- (-0.28988, -0.36866, 1.95571);
\draw[edge] (-0.36893, 0.11025, 0.05448) -- (-0.24595, 0.06202, 0.02179);
\draw[edge] (-0.36893, 0.14471, 2.22265) -- (-0.36015, 0.21017, 2.20631);
\draw[edge] (-0.36893, 0.14471, 2.22265) -- (-0.35136, 0.10336, 2.25534);
\draw[edge] (-0.36015, -0.30664, 1.97750) -- (-0.28109, -0.33765, 2.03743);
\draw[edge] (-0.36015, -0.09992, 0.11440) -- (-0.32501, -0.04479, 0.07082);
\draw[edge] (-0.36015, -0.09992, 0.11440) -- (-0.27231, -0.20328, 0.12530);
\draw[edge] (-0.36015, 0.21017, 2.20631) -- (-0.14933, 0.40311, 2.33705);
\draw[edge] (-0.36015, 0.58916, 0.13619) -- (-0.32501, 0.54093, 0.10351);
\draw[edge] (-0.36015, 0.58916, 0.13619) -- (-0.32501, 0.71320, 0.17977);
\draw[edge] (-0.35136, -0.24118, 2.10280) -- (-0.35136, -0.20672, 2.14638);
\draw[edge] (-0.35136, -0.24118, 2.10280) -- (-0.27231, -0.27219, 2.16273);
\draw[edge] (-0.35136, -0.20672, 2.14638) -- (-0.27231, -0.23773, 2.20631);
\draw[edge] (-0.35136, 0.10336, 2.25534) -- (-0.26352, 0.06891, 2.35339);
\draw[edge] (-0.34258, -0.03790, 2.26078) -- (-0.32501, -0.11370, 2.24989);
\draw[edge] (-0.34258, -0.03790, 2.26078) -- (-0.28109, 0.00689, 2.33160);
\draw[edge] (-0.33380, 0.44101, 0.07627) -- (-0.32501, 0.54093, 0.10351);
\draw[edge] (-0.33380, 0.44101, 0.07627) -- (-0.28109, 0.45479, 0.06537);
\draw[edge] (-0.33380, 0.82001, 0.27238) -- (-0.33380, 0.88892, 0.35955);
\draw[edge] (-0.33380, 0.82001, 0.27238) -- (-0.26352, 0.89581, 0.28328);
\draw[edge] (-0.33380, 0.88892, 0.35955) -- (-0.30744, 0.94749, 0.41947);
\draw[edge] (-0.33380, 0.88892, 0.35955) -- (-0.26352, 0.96471, 0.37044);
\draw[edge] (-0.32501, -0.11370, 2.24989) -- (-0.24595, -0.14471, 2.30981);
\draw[edge] (-0.32501, -0.04479, 0.07082) -- (-0.20203, -0.09303, 0.03813);
\draw[edge] (-0.32501, 0.54093, 0.10351) -- (-0.27231, 0.55471, 0.09261);
\draw[edge] (-0.32501, 0.71320, 0.17977) -- (-0.25474, 0.78900, 0.19067);
\draw[edge] (-0.32501, 0.95438, 0.48484) -- (-0.30744, 0.94749, 0.41947);
\draw[edge] (-0.32501, 0.95438, 0.48484) -- (-0.25474, 1.03018, 0.49574);
\draw[edge] (-0.31623, -0.32387, 0.32686) -- (-0.26352, -0.37900, 0.37044);
\draw[edge] (-0.31623, -0.32387, 0.32686) -- (-0.22839, -0.35832, 0.28328);
\draw[edge] (-0.31623, -0.22051, 0.17433) -- (-0.29866, -0.26185, 0.20701);
\draw[edge] (-0.31623, -0.22051, 0.17433) -- (-0.27231, -0.20328, 0.12530);
\draw[edge] (-0.30744, 0.94749, 0.41947) -- (-0.23717, 1.02329, 0.43037);
\draw[edge] (-0.29866, -0.26185, 0.20701) -- (-0.21960, -0.32731, 0.22335);
\draw[edge] (-0.28988, -0.36866, 1.95571) -- (-0.28109, -0.33765, 2.03743);
\draw[edge] (-0.28988, -0.36866, 1.95571) -- (0.13176, -0.53404, 2.08646);
\draw[edge] (-0.28109, -0.33765, 2.03743) -- (-0.23717, -0.32042, 2.13004);
\draw[edge] (-0.28109, 0.00689, 2.33160) -- (-0.26352, 0.06891, 2.35339);
\draw[edge] (-0.28109, 0.00689, 2.33160) -- (-0.24595, -0.14471, 2.30981);
\draw[edge] (-0.28109, 0.45479, 0.06537) -- (-0.27231, 0.55471, 0.09261);
\draw[edge] (-0.28109, 0.45479, 0.06537) -- (-0.21960, 0.43068, 0.04903);
\draw[edge] (-0.27231, -0.27219, 2.16273) -- (-0.27231, -0.23773, 2.20631);
\draw[edge] (-0.27231, -0.27219, 2.16273) -- (-0.23717, -0.32042, 2.13004);
\draw[edge] (-0.27231, -0.23773, 2.20631) -- (-0.20203, -0.19639, 2.31526);
\draw[edge] (-0.27231, -0.20328, 0.12530) -- (-0.14933, -0.25151, 0.09261);
\draw[edge] (-0.27231, 0.55471, 0.09261) -- (-0.20203, 0.63051, 0.10351);
\draw[edge] (-0.26352, -0.37900, 0.37044) -- (-0.17568, -0.41345, 0.32686);
\draw[edge] (-0.26352, 0.06891, 2.35339) -- (-0.10541, 0.21362, 2.45145);
\draw[edge] (-0.26352, 0.89581, 0.28328) -- (-0.26352, 0.96471, 0.37044);
\draw[edge] (-0.26352, 0.89581, 0.28328) -- (-0.21082, 0.87513, 0.22880);
\draw[edge] (-0.26352, 0.96471, 0.37044) -- (-0.23717, 1.02329, 0.43037);
\draw[edge] (-0.25474, 0.78900, 0.19067) -- (-0.21082, 0.87513, 0.22880);
\draw[edge] (-0.25474, 0.78900, 0.19067) -- (-0.14933, 0.81656, 0.16888);
\draw[edge] (-0.25474, 1.03018, 0.49574) -- (-0.23717, 1.02329, 0.43037);
\draw[edge] (-0.25474, 1.03018, 0.49574) -- (0.14055, 1.39195, 0.74088);
\draw[edge] (-0.24595, -0.14471, 2.30981) -- (-0.20203, -0.19639, 2.31526);
\draw[edge] (-0.24595, 0.06202, 0.02179) -- (-0.19325, -0.02756, 0.02179);
\draw[edge] (-0.24595, 0.06202, 0.02179) -- (-0.19325, 0.07580, 0.01090);
\draw[edge] (-0.23717, -0.32042, 2.13004) -- (0.04392, -0.43068, 2.21720);
\draw[edge] (-0.23717, 1.02329, 0.43037) -- (0.18447, 1.40917, 0.69185);
\draw[edge] (-0.22839, -0.35832, 0.28328) -- (-0.21960, -0.32731, 0.22335);
\draw[edge] (-0.22839, -0.35832, 0.28328) -- (-0.17568, -0.41345, 0.32686);
\draw[edge] (-0.21960, -0.32731, 0.22335) -- (-0.03514, -0.39967, 0.17433);
\draw[edge] (-0.21960, 0.43068, 0.04903) -- (-0.14933, 0.12748, 0.00545);
\draw[edge] (-0.21960, 0.43068, 0.04903) -- (-0.14933, 0.50648, 0.05992);
\draw[edge] (-0.21082, 0.87513, 0.22880) -- (-0.10541, 0.90270, 0.20701);
\draw[edge] (-0.20203, -0.19639, 2.31526) -- (0.00878, -0.27908, 2.38063);
\draw[edge] (-0.20203, -0.09303, 0.03813) -- (-0.19325, -0.02756, 0.02179);
\draw[edge] (-0.20203, -0.09303, 0.03813) -- (-0.11419, -0.19639, 0.04903);
\draw[edge] (-0.20203, 0.63051, 0.10351) -- (-0.14933, 0.81656, 0.16888);
\draw[edge] (-0.20203, 0.63051, 0.10351) -- (-0.14055, 0.60639, 0.08716);
\draw[edge] (-0.19325, -0.02756, 0.02179) -- (-0.14055, -0.01378, 0.01090);
\draw[edge] (-0.19325, 0.07580, 0.01090) -- (-0.14933, 0.12748, 0.00545);
\draw[edge] (-0.19325, 0.07580, 0.01090) -- (-0.14055, -0.01378, 0.01090);
\draw[edge] (-0.17568, -0.41345, 0.32686) -- (0.00878, -0.48580, 0.27783);
\draw[edge] (-0.14933, -0.25151, 0.09261) -- (-0.11419, -0.19639, 0.04903);
\draw[edge] (-0.14933, -0.25151, 0.09261) -- (-0.07027, -0.31698, 0.10895);
\draw[edge] (-0.14933, 0.12748, 0.00545) -- (-0.05270, 0.08958, 0.00000);
\draw[edge] (-0.14933, 0.40311, 2.33705) -- (-0.12298, 0.49614, 2.29892);
\draw[edge] (-0.14933, 0.40311, 2.33705) -- (-0.10541, 0.38589, 2.38608);
\draw[edge] (-0.14933, 0.50648, 0.05992) -- (-0.14055, 0.60639, 0.08716);
\draw[edge] (-0.14933, 0.50648, 0.05992) -- (-0.07027, 0.54437, 0.06537);
\draw[edge] (-0.14933, 0.81656, 0.16888) -- (-0.10541, 0.90270, 0.20701);
\draw[edge] (-0.14933, 0.81656, 0.16888) -- (-0.07027, 0.85446, 0.17433);
\draw[edge] (-0.14055, -0.01378, 0.01090) -- (-0.04392, -0.05168, 0.00545);
\draw[edge] (-0.14055, 0.60639, 0.08716) -- (-0.06149, 0.64429, 0.09261);
\draw[edge] (-0.12298, 0.49614, 2.29892) -- (-0.12298, 0.56505, 2.24444);
\draw[edge] (-0.12298, 0.49614, 2.29892) -- (-0.05270, 0.57194, 2.30981);
\draw[edge] (-0.12298, 0.56505, 2.24444) -- (-0.05270, 0.64085, 2.25534);
\draw[edge] (-0.11419, -0.19639, 0.04903) -- (-0.01757, -0.23429, 0.04358);
\draw[edge] (-0.10541, 0.21362, 2.45145) -- (-0.08784, 0.34454, 2.41877);
\draw[edge] (-0.10541, 0.21362, 2.45145) -- (-0.04392, 0.22395, 2.47869);
\draw[edge] (-0.10541, 0.38589, 2.38608) -- (-0.08784, 0.34454, 2.41877);
\draw[edge] (-0.10541, 0.38589, 2.38608) -- (-0.03514, 0.46168, 2.39697);
\draw[edge] (-0.10541, 0.90270, 0.20701) -- (-0.02635, 0.94060, 0.21246);
\draw[edge] (-0.08784, 0.34454, 2.41877) -- (-0.01757, 0.42034, 2.42966);
\draw[edge] (-0.07027, -0.31698, 0.10895) -- (-0.03514, -0.39967, 0.17433);
\draw[edge] (-0.07027, -0.31698, 0.10895) -- (0.02635, -0.35488, 0.10351);
\draw[edge] (-0.07027, 0.54437, 0.06537) -- (-0.06149, 0.64429, 0.09261);
\draw[edge] (-0.07027, 0.54437, 0.06537) -- (0.03514, 0.08958, 0.00000);
\draw[edge] (-0.07027, 0.85446, 0.17433) -- (-0.02635, 0.94060, 0.21246);
\draw[edge] (-0.07027, 0.85446, 0.17433) -- (-0.00878, 0.83034, 0.15798);
\draw[edge] (-0.06149, 0.64429, 0.09261) -- (-0.00878, 0.83034, 0.15798);
\draw[edge] (-0.05270, 0.08958, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (-0.05270, 0.08958, 0.00000) -- (0.03514, 0.08958, 0.00000);
\draw[edge] (-0.05270, 0.57194, 2.30981) -- (-0.05270, 0.64085, 2.25534);
\draw[edge] (-0.05270, 0.57194, 2.30981) -- (-0.00878, 0.55471, 2.35884);
\draw[edge] (-0.05270, 0.64085, 2.25534) -- (0.07906, 0.79589, 2.23899);
\draw[edge] (-0.04392, -0.05168, 0.00545) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (-0.04392, -0.05168, 0.00545) -- (0.08784, -0.20672, 0.02179);
\draw[edge] (-0.04392, 0.22395, 2.47869) -- (0.09663, 0.16883, 2.52227);
\draw[edge] (-0.03514, -0.39967, 0.17433) -- (0.01757, -0.45479, 0.21791);
\draw[edge] (-0.03514, -0.39967, 0.17433) -- (0.06149, -0.43757, 0.16888);
\draw[edge] (-0.03514, 0.46168, 2.39697) -- (-0.01757, 0.42034, 2.42966);
\draw[edge] (-0.03514, 0.46168, 2.39697) -- (-0.00878, 0.55471, 2.35884);
\draw[edge] (-0.02635, 0.94060, 0.21246) -- (0.03514, 0.91648, 0.19612);
\draw[edge] (-0.02635, 0.94060, 0.21246) -- (0.39528, 1.32648, 0.47395);
\draw[edge] (-0.01757, -0.23429, 0.04358) -- (0.06149, -0.29975, 0.05992);
\draw[edge] (-0.01757, -0.23429, 0.04358) -- (0.08784, -0.20672, 0.02179);
\draw[edge] (-0.00878, 0.55471, 2.35884) -- (0.12298, 0.70975, 2.34250);
\draw[edge] (-0.00878, 0.83034, 0.15798) -- (0.03514, 0.91648, 0.19612);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.08784, 0.00000, 0.00000);
\draw[edge] (0.00878, -0.48580, 0.27783) -- (0.01757, -0.45479, 0.21791);
\draw[edge] (0.00878, -0.48580, 0.27783) -- (0.10541, -0.52370, 0.27238);
\draw[edge] (0.00878, -0.27908, 2.38063) -- (0.07027, -0.26874, 2.40787);
\draw[edge] (0.00878, -0.27908, 2.38063) -- (0.07906, -0.37555, 2.31526);
\draw[edge] (0.01757, -0.45479, 0.21791) -- (0.11419, -0.49269, 0.21246);
\draw[edge] (0.02635, -0.35488, 0.10351) -- (0.06149, -0.43757, 0.16888);
\draw[edge] (0.02635, -0.35488, 0.10351) -- (0.06149, -0.29975, 0.05992);
\draw[edge] (0.03514, 0.08958, 0.00000) -- (0.08784, 0.00000, 0.00000);
\draw[edge] (0.03514, 0.91648, 0.19612) -- (0.43042, 1.27825, 0.44126);
\draw[edge] (0.04392, -0.43068, 2.21720) -- (0.07906, -0.41000, 2.27168);
\draw[edge] (0.04392, -0.43068, 2.21720) -- (0.10541, -0.48925, 2.15728);
\draw[edge] (0.06149, -0.43757, 0.16888) -- (0.11419, -0.49269, 0.21246);
\draw[edge] (0.06149, -0.29975, 0.05992) -- (0.16690, -0.27219, 0.03813);
\draw[edge] (0.07027, -0.26874, 2.40787) -- (0.16690, -0.30664, 2.40242);
\draw[edge] (0.07027, -0.26874, 2.40787) -- (0.17568, -0.17227, 2.47324);
\draw[edge] (0.07906, -0.41000, 2.27168) -- (0.07906, -0.37555, 2.31526);
\draw[edge] (0.07906, -0.41000, 2.27168) -- (0.17568, -0.44790, 2.26623);
\draw[edge] (0.07906, -0.37555, 2.31526) -- (0.17568, -0.41345, 2.30981);
\draw[edge] (0.07906, 0.79589, 2.23899) -- (0.12298, 0.77866, 2.28802);
\draw[edge] (0.07906, 0.79589, 2.23899) -- (0.14055, 0.87513, 2.21175);
\draw[edge] (0.08784, -0.20672, 0.02179) -- (0.16690, -0.27219, 0.03813);
\draw[edge] (0.08784, -0.20672, 0.02179) -- (0.17568, -0.20672, 0.02179);
\draw[edge] (0.08784, 0.00000, 0.00000) -- (0.21960, -0.15504, 0.01634);
\draw[edge] (0.09663, 0.16883, 2.52227) -- (0.14055, 0.11714, 2.52772);
\draw[edge] (0.10541, -0.52370, 0.27238) -- (0.11419, -0.49269, 0.21246);
\draw[edge] (0.10541, -0.52370, 0.27238) -- (0.63246, -0.73043, 0.43581);
\draw[edge] (0.10541, -0.48925, 2.15728) -- (0.13176, -0.53404, 2.08646);
\draw[edge] (0.10541, -0.48925, 2.15728) -- (0.20203, -0.52715, 2.15183);
\draw[edge] (0.11419, -0.49269, 0.21246) -- (0.67638, -0.71320, 0.38678);
\draw[edge] (0.12298, 0.70975, 2.34250) -- (0.12298, 0.77866, 2.28802);
\draw[edge] (0.13176, -0.53404, 2.08646) -- (0.22839, -0.57194, 2.08101);
\draw[edge] (0.14055, 0.11714, 2.52772) -- (0.19325, -0.11025, 2.49503);
\draw[edge] (0.14055, 0.87513, 2.21175) -- (0.40407, 1.28858, 1.88489);
\draw[edge] (0.14055, 1.39195, 0.74088) -- (0.18447, 1.40917, 0.69185);
\draw[edge] (0.14055, 1.39195, 0.74088) -- (0.20203, 1.43674, 0.81170);
\draw[edge] (0.16690, -0.30664, 2.40242) -- (0.21960, -0.25841, 2.43511);
\draw[edge] (0.16690, -0.30664, 2.40242) -- (0.23717, -0.40311, 2.33705);
\draw[edge] (0.16690, -0.27219, 0.03813) -- (0.25474, -0.27219, 0.03813);
\draw[edge] (0.17568, -0.44790, 2.26623) -- (0.17568, -0.41345, 2.30981);
\draw[edge] (0.17568, -0.44790, 2.26623) -- (0.23717, -0.50648, 2.20631);
\draw[edge] (0.17568, -0.41345, 2.30981) -- (0.23717, -0.40311, 2.33705);
\draw[edge] (0.17568, -0.20672, 0.02179) -- (0.21960, -0.15504, 0.01634);
\draw[edge] (0.17568, -0.20672, 0.02179) -- (0.25474, -0.27219, 0.03813);
\draw[edge] (0.17568, -0.17227, 2.47324) -- (0.19325, -0.11025, 2.49503);
\draw[edge] (0.17568, -0.17227, 2.47324) -- (0.21960, -0.25841, 2.43511);
\draw[edge] (0.18447, 1.40917, 0.69185) -- (0.24595, 1.45396, 0.76267);
\draw[edge] (0.18447, 1.40917, 0.69185) -- (0.26352, 1.44707, 0.69730);
\draw[edge] (0.20203, -0.52715, 2.15183) -- (0.22839, -0.57194, 2.08101);
\draw[edge] (0.20203, -0.52715, 2.15183) -- (0.23717, -0.50648, 2.20631);
\draw[edge] (0.20203, 1.43674, 0.81170) -- (0.24595, 1.45396, 0.76267);
\draw[edge] (0.20203, 1.43674, 0.81170) -- (0.30744, 1.49875, 0.97513);
\draw[edge] (0.21960, -0.15504, 0.01634) -- (0.29866, -0.22051, 0.03269);
\draw[edge] (0.22839, -0.57194, 2.08101) -- (0.41285, -0.64429, 2.03198);
\draw[edge] (0.23717, -0.50648, 2.20631) -- (0.42164, -0.57883, 2.15728);
\draw[edge] (0.23717, -0.40311, 2.33705) -- (0.36015, -0.45135, 2.30436);
\draw[edge] (0.24595, 1.45396, 0.76267) -- (0.32501, 1.49186, 0.76812);
\draw[edge] (0.25474, -0.27219, 0.03813) -- (0.29866, -0.22051, 0.03269);
\draw[edge] (0.25474, -0.27219, 0.03813) -- (0.81692, -0.49269, 0.21246);
\draw[edge] (0.26352, 1.44707, 0.69730) -- (0.32501, 1.49186, 0.76812);
\draw[edge] (0.26352, 1.44707, 0.69730) -- (0.36893, 1.47464, 0.67551);
\draw[edge] (0.29866, -0.22051, 0.03269) -- (0.82571, -0.42723, 0.19612);
\draw[edge] (0.30744, 1.49875, 0.97513) -- (0.35136, 1.51598, 1.06774);
\draw[edge] (0.35136, 1.51598, 1.06774) -- (0.45677, 1.47464, 1.52535);
\draw[edge] (0.36015, -0.45135, 2.30436) -- (0.42164, -0.50992, 2.24444);
\draw[edge] (0.36893, 1.47464, 0.67551) -- (0.42164, 1.45396, 0.62103);
\draw[edge] (0.39528, 1.32648, 0.47395) -- (0.42164, 1.38505, 0.53387);
\draw[edge] (0.39528, 1.32648, 0.47395) -- (0.43042, 1.27825, 0.44126);
\draw[edge] (0.40407, 1.28858, 1.88489) -- (0.43042, 1.34716, 1.80318);
\draw[edge] (0.41285, -0.64429, 2.03198) -- (0.44799, -0.62362, 2.08646);
\draw[edge] (0.41285, -0.64429, 2.03198) -- (0.50069, -0.67875, 1.98840);
\draw[edge] (0.42164, -0.57883, 2.15728) -- (0.42164, -0.50992, 2.24444);
\draw[edge] (0.42164, -0.57883, 2.15728) -- (0.44799, -0.62362, 2.08646);
\draw[edge] (0.42164, -0.57883, 2.15728) -- (0.50948, -0.61328, 2.11370);
\draw[edge] (0.42164, -0.50992, 2.24444) -- (0.50948, -0.54437, 2.20086);
\draw[edge] (0.42164, 1.38505, 0.53387) -- (0.42164, 1.45396, 0.62103);
\draw[edge] (0.43042, 1.34716, 1.80318) -- (0.45677, 1.44018, 1.62341);
\draw[edge] (0.44799, -0.62362, 2.08646) -- (0.53583, -0.65807, 2.04288);
\draw[edge] (0.45677, 1.44018, 1.62341) -- (0.45677, 1.47464, 1.52535);
\draw[edge] (0.50069, -0.67875, 1.98840) -- (0.53583, -0.65807, 2.04288);
\draw[edge] (0.50069, -0.67875, 1.98840) -- (0.89598, -0.83379, 1.57982);
\draw[edge] (0.50948, -0.61328, 2.11370) -- (0.50948, -0.54437, 2.20086);
\draw[edge] (0.50948, -0.61328, 2.11370) -- (0.53583, -0.65807, 2.04288);
\draw[edge] (0.53583, -0.65807, 2.04288) -- (0.95747, -0.82345, 1.60706);
\draw[edge] (0.63246, -0.73043, 0.43581) -- (0.67638, -0.71320, 0.38678);
\draw[edge] (0.63246, -0.73043, 0.43581) -- (0.71151, -0.76144, 0.49574);
\draw[edge] (0.67638, -0.71320, 0.38678) -- (0.75543, -0.74421, 0.44671);
\draw[edge] (0.67638, -0.71320, 0.38678) -- (0.76422, -0.71320, 0.38678);
\draw[edge] (0.71151, -0.76144, 0.49574) -- (0.75543, -0.74421, 0.44671);
\draw[edge] (0.71151, -0.76144, 0.49574) -- (0.84327, -0.81312, 0.64283);
\draw[edge] (0.75543, -0.74421, 0.44671) -- (0.84327, -0.74421, 0.44671);
\draw[edge] (0.76422, -0.71320, 0.38678) -- (0.84327, -0.74421, 0.44671);
\draw[edge] (0.76422, -0.71320, 0.38678) -- (0.86963, -0.68564, 0.36499);
\draw[edge] (0.81692, -0.49269, 0.21246) -- (0.82571, -0.42723, 0.19612);
\draw[edge] (0.81692, -0.49269, 0.21246) -- (0.86963, -0.54782, 0.25604);
\draw[edge] (0.81692, -0.49269, 0.21246) -- (0.91355, -0.49614, 0.25059);
\draw[edge] (0.82571, -0.42723, 0.19612) -- (0.92233, -0.43068, 0.23425);
\draw[edge] (0.84327, -0.81312, 0.64283) -- (0.89598, -0.83379, 0.72999);
\draw[edge] (0.84327, -0.81312, 0.64283) -- (0.93112, -0.81312, 0.64283);
\draw[edge] (0.84327, -0.74421, 0.44671) -- (0.94868, -0.71665, 0.42492);
\draw[edge] (0.84327, -0.74421, 0.44671) -- (0.97504, -0.79589, 0.59380);
\draw[edge] (0.86963, -0.68564, 0.36499) -- (0.90476, -0.63051, 0.32141);
\draw[edge] (0.86963, -0.68564, 0.36499) -- (0.94868, -0.71665, 0.42492);
\draw[edge] (0.86963, -0.54782, 0.25604) -- (0.90476, -0.63051, 0.32141);
\draw[edge] (0.86963, -0.54782, 0.25604) -- (0.96625, -0.55127, 0.29417);
\draw[edge] (0.89598, -0.83379, 0.72999) -- (0.98382, -0.83379, 0.72999);
\draw[edge] (0.89598, -0.83379, 0.72999) -- (1.00139, -0.87513, 1.18759);
\draw[edge] (0.89598, -0.83379, 1.57982) -- (0.93990, -0.85102, 1.48721);
\draw[edge] (0.89598, -0.83379, 1.57982) -- (0.95747, -0.82345, 1.60706);
\draw[edge] (0.90476, -0.63051, 0.32141) -- (1.00139, -0.63396, 0.35955);
\draw[edge] (0.91355, -0.49614, 0.25059) -- (0.92233, -0.43068, 0.23425);
\draw[edge] (0.91355, -0.49614, 0.25059) -- (0.96625, -0.55127, 0.29417);
\draw[edge] (0.92233, -0.43068, 0.23425) -- (1.10680, -0.39967, 0.31596);
\draw[edge] (0.93112, -0.81312, 0.64283) -- (0.97504, -0.79589, 0.59380);
\draw[edge] (0.93112, -0.81312, 0.64283) -- (0.98382, -0.83379, 0.72999);
\draw[edge] (0.93990, -0.85102, 1.48721) -- (0.99260, -0.87169, 1.29110);
\draw[edge] (0.93990, -0.85102, 1.48721) -- (1.00139, -0.84068, 1.51445);
\draw[edge] (0.94868, -0.71665, 0.42492) -- (1.04531, -0.72009, 0.46305);
\draw[edge] (0.95747, -0.82345, 1.60706) -- (1.00139, -0.84068, 1.51445);
\draw[edge] (0.95747, -0.82345, 1.60706) -- (1.03652, -0.82001, 1.56893);
\draw[edge] (0.96625, -0.55127, 0.29417) -- (1.00139, -0.63396, 0.35955);
\draw[edge] (0.96625, -0.55127, 0.29417) -- (1.15072, -0.52026, 0.37589);
\draw[edge] (0.97504, -0.79589, 0.59380) -- (1.07166, -0.79933, 0.63193);
\draw[edge] (0.98382, -0.83379, 0.72999) -- (1.08044, -0.83723, 0.76812);
\draw[edge] (0.99260, -0.87169, 1.29110) -- (1.00139, -0.87513, 1.18759);
\draw[edge] (0.99260, -0.87169, 1.29110) -- (1.07166, -0.86824, 1.25296);
\draw[edge] (1.00139, -0.87513, 1.18759) -- (1.08044, -0.87169, 1.14946);
\draw[edge] (1.00139, -0.84068, 1.51445) -- (1.08044, -0.83723, 1.47632);
\draw[edge] (1.00139, -0.63396, 0.35955) -- (1.08044, -0.66496, 0.41947);
\draw[edge] (1.03652, -0.82001, 1.56893) -- (1.08044, -0.83723, 1.47632);
\draw[edge] (1.03652, -0.82001, 1.56893) -- (1.14193, -0.79244, 1.54714);
\draw[edge] (1.04531, -0.72009, 0.46305) -- (1.08044, -0.66496, 0.41947);
\draw[edge] (1.04531, -0.72009, 0.46305) -- (1.13315, -0.75454, 0.56111);
\draw[edge] (1.07166, -0.86824, 1.25296) -- (1.08044, -0.87169, 1.14946);
\draw[edge] (1.07166, -0.86824, 1.25296) -- (1.13315, -0.85791, 1.28020);
\draw[edge] (1.07166, -0.79933, 0.63193) -- (1.12437, -0.82001, 0.71909);
\draw[edge] (1.07166, -0.79933, 0.63193) -- (1.12437, -0.78555, 0.62103);
\draw[edge] (1.08044, -0.87169, 1.14946) -- (1.15072, -0.86480, 1.07319);
\draw[edge] (1.08044, -0.83723, 0.76812) -- (1.12437, -0.82001, 0.71909);
\draw[edge] (1.08044, -0.83723, 0.76812) -- (1.15072, -0.86480, 1.07319);
\draw[edge] (1.08044, -0.83723, 1.47632) -- (1.13315, -0.85791, 1.28020);
\draw[edge] (1.08044, -0.83723, 1.47632) -- (1.18585, -0.80967, 1.45453);
\draw[edge] (1.08044, -0.66496, 0.41947) -- (1.20342, -0.64429, 0.47395);
\draw[edge] (1.10680, -0.39967, 0.31596) -- (1.15950, -0.45479, 0.35955);
\draw[edge] (1.12437, -0.82001, 0.71909) -- (1.17707, -0.80623, 0.70820);
\draw[edge] (1.12437, -0.78555, 0.62103) -- (1.13315, -0.75454, 0.56111);
\draw[edge] (1.12437, -0.78555, 0.62103) -- (1.17707, -0.80623, 0.70820);
\draw[edge] (1.13315, -0.85791, 1.28020) -- (1.20342, -0.85102, 1.20394);
\draw[edge] (1.13315, -0.75454, 0.56111) -- (1.25613, -0.73387, 0.61559);
\draw[edge] (1.14193, -0.79244, 1.54714) -- (1.18585, -0.80967, 1.45453);
\draw[edge] (1.15072, -0.86480, 1.07319) -- (1.21221, -0.85446, 1.10043);
\draw[edge] (1.15072, -0.52026, 0.37589) -- (1.15950, -0.45479, 0.35955);
\draw[edge] (1.15072, -0.52026, 0.37589) -- (1.22977, -0.55127, 0.43581);
\draw[edge] (1.17707, -0.80623, 0.70820) -- (1.30005, -0.78555, 0.76267);
\draw[edge] (1.18585, -0.80967, 1.45453) -- (1.25613, -0.80278, 1.37826);
\draw[edge] (1.20342, -0.85102, 1.20394) -- (1.21221, -0.85446, 1.10043);
\draw[edge] (1.20342, -0.85102, 1.20394) -- (1.25613, -0.83723, 1.19304);
\draw[edge] (1.20342, -0.64429, 0.47395) -- (1.24734, -0.59261, 0.46850);
\draw[edge] (1.20342, -0.64429, 0.47395) -- (1.29126, -0.67875, 0.57201);
\draw[edge] (1.21221, -0.85446, 1.10043) -- (1.26491, -0.84068, 1.08953);
\draw[edge] (1.22977, -0.55127, 0.43581) -- (1.24734, -0.59261, 0.46850);
\draw[edge] (1.25613, -0.83723, 1.19304) -- (1.26491, -0.84068, 1.08953);
\draw[edge] (1.25613, -0.83723, 1.19304) -- (1.29126, -0.81656, 1.24752);
\draw[edge] (1.25613, -0.80278, 1.37826) -- (1.29126, -0.81656, 1.24752);
\draw[edge] (1.25613, -0.73387, 0.61559) -- (1.29126, -0.67875, 0.57201);
\draw[edge] (1.25613, -0.73387, 0.61559) -- (1.30883, -0.75454, 0.70275);
\draw[edge] (1.26491, -0.84068, 1.08953) -- (1.35275, -0.80623, 0.99148);
\draw[edge] (1.29126, -0.81656, 1.24752) -- (1.37910, -0.78211, 1.14946);
\draw[edge] (1.29126, -0.67875, 0.57201) -- (1.37910, -0.64429, 0.61559);
\draw[edge] (1.30005, -0.78555, 0.76267) -- (1.30883, -0.75454, 0.70275);
\draw[edge] (1.30005, -0.78555, 0.76267) -- (1.35275, -0.80623, 0.99148);
\draw[edge] (1.30883, -0.75454, 0.70275) -- (1.37910, -0.64429, 0.61559);
\draw[edge] (1.35275, -0.80623, 0.99148) -- (1.38789, -0.78555, 1.04595);
\draw[edge] (1.37910, -0.78211, 1.14946) -- (1.38789, -0.78555, 1.04595);
%%
%% Drawing edges in the front
%%
\draw[edgesimpl] (-1.43181, 0.07924, -0.59380) -- (-0.48313, -0.29286, 3.52464);
\draw[edgesimpl] (-1.43181, 0.07924, -0.59380) -- (1.41424, 2.68397, 1.17125);
\draw[edgesimpl] (-1.43181, 0.07924, -0.59380) -- (2.36292, -1.40917, 0.58290);
\draw[edgesimpl] (-0.48313, -0.29286, 3.52464) -- (1.41424, 2.68397, 1.17125);
\draw[edgesimpl] (-0.48313, -0.29286, 3.52464) -- (2.36292, -1.40917, 0.58290);
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.80814, 0.04134, 0.95879)     {};
\node[vertex] at (-0.80814, 0.07580, 0.86073)     {};
\node[vertex] at (-0.80814, 0.11025, 1.04595)     {};
\node[vertex] at (-0.80814, 0.14471, 0.94789)     {};
\node[vertex] at (-0.79935, 0.07235, 0.75723)     {};
\node[vertex] at (-0.79935, 0.14126, 1.12767)     {};
\node[vertex] at (-0.79935, 0.17572, 1.02961)     {};
\node[vertex] at (-0.79057, -0.03445, 0.94789)     {};
\node[vertex] at (-0.78179, -0.03790, 0.84439)     {};
\node[vertex] at (-0.78179, -0.00345, 0.74633)     {};
\node[vertex] at (-0.78179, 0.13437, 0.63738)     {};
\node[vertex] at (-0.78179, 0.20328, 1.14946)     {};
\node[vertex] at (-0.78179, 0.23773, 0.76812)     {};
\node[vertex] at (-0.78179, 0.23773, 1.05140)     {};
\node[vertex] at (-0.77300, 0.19983, 0.62103)     {};
\node[vertex] at (-0.77300, 0.23429, 0.66462)     {};
\node[vertex] at (-0.76422, 0.29975, 0.78991)     {};
\node[vertex] at (-0.75543, -0.11714, 1.01327)     {};
\node[vertex] at (-0.75543, 0.33076, 0.87163)     {};
\node[vertex] at (-0.74665, -0.12059, 0.90976)     {};
\node[vertex] at (-0.74665, -0.01723, 0.61559)     {};
\node[vertex] at (-0.74665, 0.12059, 0.50663)     {};
\node[vertex] at (-0.74665, 0.25841, 0.53932)     {};
\node[vertex] at (-0.74665, 0.29286, 0.58290)     {};
\node[vertex] at (-0.73786, 0.35832, 0.70820)     {};
\node[vertex] at (-0.72908, -0.16193, 1.08409)     {};
\node[vertex] at (-0.72908, 0.04479, 0.49574)     {};
\node[vertex] at (-0.72908, 0.35488, 0.60469)     {};
\node[vertex] at (-0.72908, 0.38933, 0.78991)     {};
\node[vertex] at (-0.72030, -0.16538, 0.98058)     {};
\node[vertex] at (-0.72030, 0.17916, 0.42492)     {};
\node[vertex] at (-0.71151, -0.06546, 0.58290)     {};
\node[vertex] at (-0.71151, 0.24462, 0.40858)     {};
\node[vertex] at (-0.69394, -0.14126, 0.71364)     {};
\node[vertex] at (-0.69394, -0.10681, 0.61559)     {};
\node[vertex] at (-0.68516, -0.21362, 1.08953)     {};
\node[vertex] at (-0.68516, 0.02756, 0.40313)     {};
\node[vertex] at (-0.67638, -0.21706, 0.98603)     {};
\node[vertex] at (-0.66759, -0.08269, 0.49029)     {};
\node[vertex] at (-0.65881, 0.08614, 1.73781)     {};
\node[vertex] at (-0.65002, -0.19294, 0.71909)     {};
\node[vertex] at (-0.65002, -0.12403, 0.52298)     {};
\node[vertex] at (-0.65002, -0.02067, 0.37044)     {};
\node[vertex] at (-0.65002, 0.15160, 1.72146)     {};
\node[vertex] at (-0.63246, 0.04134, 1.80863)     {};
\node[vertex] at (-0.62367, -0.23773, 0.78991)     {};
\node[vertex] at (-0.61489, 0.10336, 1.83042)     {};
\node[vertex] at (-0.60610, -0.21017, 0.62648)     {};
\node[vertex] at (-0.60610, -0.17572, 0.52842)     {};
\node[vertex] at (-0.60610, 0.16883, 1.81407)     {};
\node[vertex] at (-0.60610, 0.41000, 0.27783)     {};
\node[vertex] at (-0.59732, -0.04134, 1.87400)     {};
\node[vertex] at (-0.58854, -0.21706, 1.69423)     {};
\node[vertex] at (-0.58854, 0.05857, 1.90124)     {};
\node[vertex] at (-0.58854, 0.57538, 0.43037)     {};
\node[vertex] at (-0.57975, -0.25496, 0.69730)     {};
\node[vertex] at (-0.57975, -0.18605, 1.77594)     {};
\node[vertex] at (-0.57975, -0.11714, 1.86310)     {};
\node[vertex] at (-0.57097, 0.53404, 0.32141)     {};
\node[vertex] at (-0.57097, 0.56849, 0.36499)     {};
\node[vertex] at (-0.56218, 0.42723, 0.22880)     {};
\node[vertex] at (-0.55340, -0.26530, 1.66154)     {};
\node[vertex] at (-0.55340, -0.02412, 1.96661)     {};
\node[vertex] at (-0.54461, 0.66152, 0.46850)     {};
\node[vertex] at (-0.53583, -0.23773, 1.78139)     {};
\node[vertex] at (-0.52705, -0.20672, 1.86310)     {};
\node[vertex] at (-0.52705, -0.13782, 1.95027)     {};
\node[vertex] at (-0.51826, 0.72009, 0.52842)     {};
\node[vertex] at (-0.50948, 0.61328, 0.29417)     {};
\node[vertex] at (-0.50948, 0.64774, 0.33776)     {};
\node[vertex] at (-0.50069, -0.28597, 1.74870)     {};
\node[vertex] at (-0.50069, -0.04479, 2.05377)     {};
\node[vertex] at (-0.50069, 0.23084, 1.97750)     {};
\node[vertex] at (-0.50069, 0.50648, 0.20156)     {};
\node[vertex] at (-0.49191, -0.08269, 0.20701)     {};
\node[vertex] at (-0.48313, -0.12059, 2.04288)     {};
\node[vertex] at (-0.48313, 0.12059, 2.06467)     {};
\node[vertex] at (-0.48313, 0.74076, 0.44126)     {};
\node[vertex] at (-0.47434, 0.18605, 2.04832)     {};
\node[vertex] at (-0.46556, 0.63051, 0.24515)     {};
\node[vertex] at (-0.46556, 0.73387, 0.37589)     {};
\node[vertex] at (-0.45677, 0.38589, 0.11985)     {};
\node[vertex] at (-0.45677, 0.79933, 0.50119)     {};
\node[vertex] at (-0.44799, -0.06546, 0.15798)     {};
\node[vertex] at (-0.44799, 0.48580, 0.14709)     {};
\node[vertex] at (-0.43921, 0.27563, 2.04832)     {};
\node[vertex] at (-0.43042, -0.00345, 2.16273)     {};
\node[vertex] at (-0.43042, 0.09992, 2.15183)     {};
\node[vertex] at (-0.42164, 0.33765, 0.08716)     {};
\node[vertex] at (-0.41285, 0.05857, 2.18452)     {};
\node[vertex] at (-0.41285, 0.23084, 2.11914)     {};
\node[vertex] at (-0.40407, -0.18605, 0.21791)     {};
\node[vertex] at (-0.39528, -0.25841, 0.31052)     {};
\node[vertex] at (-0.39528, -0.25841, 2.01019)     {};
\node[vertex] at (-0.39528, -0.15504, 2.14093)     {};
\node[vertex] at (-0.38650, -0.22740, 0.25059)     {};
\node[vertex] at (-0.37772, 0.04479, 0.07082)     {};
\node[vertex] at (-0.37772, 0.73387, 0.23425)     {};
\node[vertex] at (-0.36893, -0.33765, 1.89579)     {};
\node[vertex] at (-0.36893, 0.11025, 0.05448)     {};
\node[vertex] at (-0.36893, 0.14471, 2.22265)     {};
\node[vertex] at (-0.36015, -0.30664, 1.97750)     {};
\node[vertex] at (-0.36015, -0.09992, 0.11440)     {};
\node[vertex] at (-0.36015, 0.21017, 2.20631)     {};
\node[vertex] at (-0.36015, 0.58916, 0.13619)     {};
\node[vertex] at (-0.35136, -0.24118, 2.10280)     {};
\node[vertex] at (-0.35136, -0.20672, 2.14638)     {};
\node[vertex] at (-0.35136, 0.10336, 2.25534)     {};
\node[vertex] at (-0.34258, -0.03790, 2.26078)     {};
\node[vertex] at (-0.33380, 0.44101, 0.07627)     {};
\node[vertex] at (-0.33380, 0.82001, 0.27238)     {};
\node[vertex] at (-0.33380, 0.88892, 0.35955)     {};
\node[vertex] at (-0.32501, -0.11370, 2.24989)     {};
\node[vertex] at (-0.32501, -0.04479, 0.07082)     {};
\node[vertex] at (-0.32501, 0.54093, 0.10351)     {};
\node[vertex] at (-0.32501, 0.71320, 0.17977)     {};
\node[vertex] at (-0.32501, 0.95438, 0.48484)     {};
\node[vertex] at (-0.31623, -0.32387, 0.32686)     {};
\node[vertex] at (-0.31623, -0.22051, 0.17433)     {};
\node[vertex] at (-0.30744, 0.94749, 0.41947)     {};
\node[vertex] at (-0.29866, -0.26185, 0.20701)     {};
\node[vertex] at (-0.28988, -0.36866, 1.95571)     {};
\node[vertex] at (-0.28109, -0.33765, 2.03743)     {};
\node[vertex] at (-0.28109, 0.00689, 2.33160)     {};
\node[vertex] at (-0.28109, 0.45479, 0.06537)     {};
\node[vertex] at (-0.27231, -0.27219, 2.16273)     {};
\node[vertex] at (-0.27231, -0.23773, 2.20631)     {};
\node[vertex] at (-0.27231, -0.20328, 0.12530)     {};
\node[vertex] at (-0.27231, 0.55471, 0.09261)     {};
\node[vertex] at (-0.26352, -0.37900, 0.37044)     {};
\node[vertex] at (-0.26352, 0.06891, 2.35339)     {};
\node[vertex] at (-0.26352, 0.89581, 0.28328)     {};
\node[vertex] at (-0.26352, 0.96471, 0.37044)     {};
\node[vertex] at (-0.25474, 0.78900, 0.19067)     {};
\node[vertex] at (-0.25474, 1.03018, 0.49574)     {};
\node[vertex] at (-0.24595, -0.14471, 2.30981)     {};
\node[vertex] at (-0.24595, 0.06202, 0.02179)     {};
\node[vertex] at (-0.23717, -0.32042, 2.13004)     {};
\node[vertex] at (-0.23717, 1.02329, 0.43037)     {};
\node[vertex] at (-0.22839, -0.35832, 0.28328)     {};
\node[vertex] at (-0.21960, -0.32731, 0.22335)     {};
\node[vertex] at (-0.21960, 0.43068, 0.04903)     {};
\node[vertex] at (-0.21082, 0.87513, 0.22880)     {};
\node[vertex] at (-0.20203, -0.19639, 2.31526)     {};
\node[vertex] at (-0.20203, -0.09303, 0.03813)     {};
\node[vertex] at (-0.20203, 0.63051, 0.10351)     {};
\node[vertex] at (-0.19325, -0.02756, 0.02179)     {};
\node[vertex] at (-0.19325, 0.07580, 0.01090)     {};
\node[vertex] at (-0.17568, -0.41345, 0.32686)     {};
\node[vertex] at (-0.14933, -0.25151, 0.09261)     {};
\node[vertex] at (-0.14933, 0.12748, 0.00545)     {};
\node[vertex] at (-0.14933, 0.40311, 2.33705)     {};
\node[vertex] at (-0.14933, 0.50648, 0.05992)     {};
\node[vertex] at (-0.14933, 0.81656, 0.16888)     {};
\node[vertex] at (-0.14055, -0.01378, 0.01090)     {};
\node[vertex] at (-0.14055, 0.60639, 0.08716)     {};
\node[vertex] at (-0.12298, 0.49614, 2.29892)     {};
\node[vertex] at (-0.12298, 0.56505, 2.24444)     {};
\node[vertex] at (-0.11419, -0.19639, 0.04903)     {};
\node[vertex] at (-0.10541, 0.21362, 2.45145)     {};
\node[vertex] at (-0.10541, 0.38589, 2.38608)     {};
\node[vertex] at (-0.10541, 0.90270, 0.20701)     {};
\node[vertex] at (-0.08784, 0.34454, 2.41877)     {};
\node[vertex] at (-0.07027, -0.31698, 0.10895)     {};
\node[vertex] at (-0.07027, 0.54437, 0.06537)     {};
\node[vertex] at (-0.07027, 0.85446, 0.17433)     {};
\node[vertex] at (-0.06149, 0.64429, 0.09261)     {};
\node[vertex] at (-0.05270, 0.08958, 0.00000)     {};
\node[vertex] at (-0.05270, 0.57194, 2.30981)     {};
\node[vertex] at (-0.05270, 0.64085, 2.25534)     {};
\node[vertex] at (-0.04392, -0.05168, 0.00545)     {};
\node[vertex] at (-0.04392, 0.22395, 2.47869)     {};
\node[vertex] at (-0.03514, -0.39967, 0.17433)     {};
\node[vertex] at (-0.03514, 0.46168, 2.39697)     {};
\node[vertex] at (-0.02635, 0.94060, 0.21246)     {};
\node[vertex] at (-0.01757, -0.23429, 0.04358)     {};
\node[vertex] at (-0.01757, 0.42034, 2.42966)     {};
\node[vertex] at (-0.00878, 0.55471, 2.35884)     {};
\node[vertex] at (-0.00878, 0.83034, 0.15798)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00878, -0.48580, 0.27783)     {};
\node[vertex] at (0.00878, -0.27908, 2.38063)     {};
\node[vertex] at (0.01757, -0.45479, 0.21791)     {};
\node[vertex] at (0.02635, -0.35488, 0.10351)     {};
\node[vertex] at (0.03514, 0.08958, 0.00000)     {};
\node[vertex] at (0.03514, 0.91648, 0.19612)     {};
\node[vertex] at (0.04392, -0.43068, 2.21720)     {};
\node[vertex] at (0.06149, -0.43757, 0.16888)     {};
\node[vertex] at (0.06149, -0.29975, 0.05992)     {};
\node[vertex] at (0.07027, -0.26874, 2.40787)     {};
\node[vertex] at (0.07906, -0.41000, 2.27168)     {};
\node[vertex] at (0.07906, -0.37555, 2.31526)     {};
\node[vertex] at (0.07906, 0.79589, 2.23899)     {};
\node[vertex] at (0.08784, -0.20672, 0.02179)     {};
\node[vertex] at (0.08784, 0.00000, 0.00000)     {};
\node[vertex] at (0.09663, 0.16883, 2.52227)     {};
\node[vertex] at (0.10541, -0.52370, 0.27238)     {};
\node[vertex] at (0.10541, -0.48925, 2.15728)     {};
\node[vertex] at (0.11419, -0.49269, 0.21246)     {};
\node[vertex] at (0.12298, 0.70975, 2.34250)     {};
\node[vertex] at (0.12298, 0.77866, 2.28802)     {};
\node[vertex] at (0.13176, -0.53404, 2.08646)     {};
\node[vertex] at (0.14055, 0.11714, 2.52772)     {};
\node[vertex] at (0.14055, 0.87513, 2.21175)     {};
\node[vertex] at (0.14055, 1.39195, 0.74088)     {};
\node[vertex] at (0.16690, -0.30664, 2.40242)     {};
\node[vertex] at (0.16690, -0.27219, 0.03813)     {};
\node[vertex] at (0.17568, -0.44790, 2.26623)     {};
\node[vertex] at (0.17568, -0.41345, 2.30981)     {};
\node[vertex] at (0.17568, -0.20672, 0.02179)     {};
\node[vertex] at (0.17568, -0.17227, 2.47324)     {};
\node[vertex] at (0.18447, 1.40917, 0.69185)     {};
\node[vertex] at (0.19325, -0.11025, 2.49503)     {};
\node[vertex] at (0.20203, -0.52715, 2.15183)     {};
\node[vertex] at (0.20203, 1.43674, 0.81170)     {};
\node[vertex] at (0.21960, -0.25841, 2.43511)     {};
\node[vertex] at (0.21960, -0.15504, 0.01634)     {};
\node[vertex] at (0.22839, -0.57194, 2.08101)     {};
\node[vertex] at (0.23717, -0.50648, 2.20631)     {};
\node[vertex] at (0.23717, -0.40311, 2.33705)     {};
\node[vertex] at (0.24595, 1.45396, 0.76267)     {};
\node[vertex] at (0.25474, -0.27219, 0.03813)     {};
\node[vertex] at (0.26352, 1.44707, 0.69730)     {};
\node[vertex] at (0.29866, -0.22051, 0.03269)     {};
\node[vertex] at (0.30744, 1.49875, 0.97513)     {};
\node[vertex] at (0.32501, 1.49186, 0.76812)     {};
\node[vertex] at (0.35136, 1.51598, 1.06774)     {};
\node[vertex] at (0.36015, -0.45135, 2.30436)     {};
\node[vertex] at (0.36893, 1.47464, 0.67551)     {};
\node[vertex] at (0.39528, 1.32648, 0.47395)     {};
\node[vertex] at (0.40407, 1.28858, 1.88489)     {};
\node[vertex] at (0.41285, -0.64429, 2.03198)     {};
\node[vertex] at (0.42164, -0.57883, 2.15728)     {};
\node[vertex] at (0.42164, -0.50992, 2.24444)     {};
\node[vertex] at (0.42164, 1.38505, 0.53387)     {};
\node[vertex] at (0.42164, 1.45396, 0.62103)     {};
\node[vertex] at (0.43042, 1.27825, 0.44126)     {};
\node[vertex] at (0.43042, 1.34716, 1.80318)     {};
\node[vertex] at (0.44799, -0.62362, 2.08646)     {};
\node[vertex] at (0.45677, 1.44018, 1.62341)     {};
\node[vertex] at (0.45677, 1.47464, 1.52535)     {};
\node[vertex] at (0.50069, -0.67875, 1.98840)     {};
\node[vertex] at (0.50948, -0.61328, 2.11370)     {};
\node[vertex] at (0.50948, -0.54437, 2.20086)     {};
\node[vertex] at (0.53583, -0.65807, 2.04288)     {};
\node[vertex] at (0.63246, -0.73043, 0.43581)     {};
\node[vertex] at (0.67638, -0.71320, 0.38678)     {};
\node[vertex] at (0.71151, -0.76144, 0.49574)     {};
\node[vertex] at (0.75543, -0.74421, 0.44671)     {};
\node[vertex] at (0.76422, -0.71320, 0.38678)     {};
\node[vertex] at (0.81692, -0.49269, 0.21246)     {};
\node[vertex] at (0.82571, -0.42723, 0.19612)     {};
\node[vertex] at (0.84327, -0.81312, 0.64283)     {};
\node[vertex] at (0.84327, -0.74421, 0.44671)     {};
\node[vertex] at (0.86963, -0.68564, 0.36499)     {};
\node[vertex] at (0.86963, -0.54782, 0.25604)     {};
\node[vertex] at (0.89598, -0.83379, 0.72999)     {};
\node[vertex] at (0.89598, -0.83379, 1.57982)     {};
\node[vertex] at (0.90476, -0.63051, 0.32141)     {};
\node[vertex] at (0.91355, -0.49614, 0.25059)     {};
\node[vertex] at (0.92233, -0.43068, 0.23425)     {};
\node[vertex] at (0.93112, -0.81312, 0.64283)     {};
\node[vertex] at (0.93990, -0.85102, 1.48721)     {};
\node[vertex] at (0.94868, -0.71665, 0.42492)     {};
\node[vertex] at (0.95747, -0.82345, 1.60706)     {};
\node[vertex] at (0.96625, -0.55127, 0.29417)     {};
\node[vertex] at (0.97504, -0.79589, 0.59380)     {};
\node[vertex] at (0.98382, -0.83379, 0.72999)     {};
\node[vertex] at (0.99260, -0.87169, 1.29110)     {};
\node[vertex] at (1.00139, -0.87513, 1.18759)     {};
\node[vertex] at (1.00139, -0.84068, 1.51445)     {};
\node[vertex] at (1.00139, -0.63396, 0.35955)     {};
\node[vertex] at (1.03652, -0.82001, 1.56893)     {};
\node[vertex] at (1.04531, -0.72009, 0.46305)     {};
\node[vertex] at (1.07166, -0.86824, 1.25296)     {};
\node[vertex] at (1.07166, -0.79933, 0.63193)     {};
\node[vertex] at (1.08044, -0.87169, 1.14946)     {};
\node[vertex] at (1.08044, -0.83723, 0.76812)     {};
\node[vertex] at (1.08044, -0.83723, 1.47632)     {};
\node[vertex] at (1.08044, -0.66496, 0.41947)     {};
\node[vertex] at (1.10680, -0.39967, 0.31596)     {};
\node[vertex] at (1.12437, -0.82001, 0.71909)     {};
\node[vertex] at (1.12437, -0.78555, 0.62103)     {};
\node[vertex] at (1.13315, -0.85791, 1.28020)     {};
\node[vertex] at (1.13315, -0.75454, 0.56111)     {};
\node[vertex] at (1.14193, -0.79244, 1.54714)     {};
\node[vertex] at (1.15072, -0.86480, 1.07319)     {};
\node[vertex] at (1.15072, -0.52026, 0.37589)     {};
\node[vertex] at (1.15950, -0.45479, 0.35955)     {};
\node[vertex] at (1.17707, -0.80623, 0.70820)     {};
\node[vertex] at (1.18585, -0.80967, 1.45453)     {};
\node[vertex] at (1.20342, -0.85102, 1.20394)     {};
\node[vertex] at (1.20342, -0.64429, 0.47395)     {};
\node[vertex] at (1.21221, -0.85446, 1.10043)     {};
\node[vertex] at (1.22977, -0.55127, 0.43581)     {};
\node[vertex] at (1.24734, -0.59261, 0.46850)     {};
\node[vertex] at (1.25613, -0.83723, 1.19304)     {};
\node[vertex] at (1.25613, -0.80278, 1.37826)     {};
\node[vertex] at (1.25613, -0.73387, 0.61559)     {};
\node[vertex] at (1.26491, -0.84068, 1.08953)     {};
\node[vertex] at (1.29126, -0.81656, 1.24752)     {};
\node[vertex] at (1.29126, -0.67875, 0.57201)     {};
\node[vertex] at (1.30005, -0.78555, 0.76267)     {};
\node[vertex] at (1.30883, -0.75454, 0.70275)     {};
\node[vertex] at (1.35275, -0.80623, 0.99148)     {};
\node[vertex] at (1.37910, -0.78211, 1.14946)     {};
\node[vertex] at (1.37910, -0.64429, 0.61559)     {};
\node[vertex] at (1.38789, -0.78555, 1.04595)     {};
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex,label=below:{\scriptsize $(0,0,3,0)$}] at (-1.43181, 0.07924, -0.59380)     {};
\node[vertex,label=above:{\scriptsize $(0,3,0,0)$}] at (-0.48313, -0.29286, 3.52464)     {};
\node[vertex,label=left:{\scriptsize $(3,0,0,0)$}] at (1.41424, 2.68397, 1.17125)     {};
\node[vertex,label=below:{\scriptsize $(0,0,0,3)$}] at (2.36292, -1.40917, 0.58290)     {};
\end{tikzpicture}


==> diagram.tex <==
\begin{tikzpicture}[scale=1]
\def\x{6}
\def\y{2}

% Row 1
\node[inner sep=0.5cm] (DNw) at (0,0) {$\Density^N(\bw)$};
\node[inner sep=0.5cm] (D1Nw) at (\x,0) {$\Density^1_N(\bw)$}  edge [<-] node[above] {''} (DNw) ;
\node[inner sep=0.5cm] (LwND) at (2*\x,0) {$\Lambda(\bw,N,d)$} edge [<-] node[above] {''}       (D1Nw);

% Row 2
\node[inner sep=0.5cm] (DbarNw) at (0,\y) {$\overline{\Density}{}^N(\bw)$}     edge [<-right hook] (DNw) ;
\node[inner sep=0.5cm] (D1Nbarw) at (\x,\y) {$\overline{\Density}{}^1_N(\bw)$} edge [<-] node[above] {''} (DbarNw)
                                                                               edge [<-right hook] (D1Nw);
\node[inner sep=0.5cm] (SwND) at (2*\x,\y) {$\FerPoly[][\bw,N,d]$}                        edge [<-] node[above] {''}       (D1Nbarw)
                                                                               edge [<-right hook] (LwND)
									       edge [<-,dashed] node[above,sloped] {$\diag$} (D1Nw);

% Row 3
\node[inner sep=0.5cm] (Dw) at (0,2*\y) {$\Density^N$} edge [<-right hook] (DbarNw) edge [<-right hook] (DbarNw);
\node[inner sep=0.5cm] (D1N) at (\x,2*\y) {$\Density^1_N$}   edge [<-] node[above] {''} (Dw) 
                                                             edge [<-right hook] (D1Nbarw);
\node[inner sep=0.5cm] (HND) at (2*\x,2*\y) {$\pol[H](N,d)$} edge [<-] node[above] {''}       (D1N)
                                                             edge [<-right hook] (SwND);

% Row 4
\node[inner sep=0.5cm] (BHN) at (0,3*\y) {$\Herm(\cH_N)$} edge [<-right hook] (Dw);
\node[inner sep=0.5cm] (BH1) at (\x,3*\y) {$\Herm(\cH_1)$} edge [<-] node[above] {partial trace} (BHN)
                                                           edge [<-right hook] (D1N);
\node[inner sep=0.5cm] (RD) at (2*\x,3*\y) {$\RR^d$}       edge [<-] node[above] {$\spec$}       (BH1)
                                                           edge [<-right hook] (HND);

% Row 5
\node[inner sep=0.25cm] (UHN) at (0,3.75*\y) {$\Unitary(\cH_N)$};
\node[inner sep=0.25cm] (UH1) at (\x,3.75*\y) {$\Unitary(\cH_1)$} edge [->] node[above] {$g$} (UHN);
\node[inner sep=0.25cm] (SD) at (2*\x,3.75*\y) {$\Sym{d}$};

% \draw[->] (UHN.south) to [out=0,in=360,looseness=3] (BHN.north);
% \draw[->] (UH1.south) to [out=0,in=360,looseness=3] (BH1.north);
% \draw[->] (SD.south) to [out=0,in=360,looseness=3] (RD.north);
\draw[->] (UHN.south) arc (100:-90:0.25);
\draw[->] (UH1.south) arc (100:-90:0.25);
\draw[->] (SD.south) arc (100:-90:0.25);

% Row 6
\node[inner sep=0.25cm] (THN) at (0.5*\x,4.5*\y) {$\Torus(\cH_N)$} edge [left hook->] (UHN);
\node[inner sep=0.25cm] (TH1) at (1.5*\x,4.5*\y) {$\Torus(\cH_1)$} edge [left hook->] (UH1)
                                                                    edge [->] node[above] {$g$} (THN);

\end{tikzpicture}


==> fan_r4.tex <==
\begin{tikzpicture}%
	[x={(-0.995755cm, 0.072284cm)},
	y={(-0.092046cm, -0.781701cm)},
	z={(0.000039cm, 0.619451cm)},
	scale=3.500000,
	back/.style={dotted},
	edge/.style={thick},
	facet/.style={fill=green,fill opacity=0.500000},
	facet2/.style={fill=orange,draw=orange!75!black,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
	vertex2/.style={inner sep=2pt,circle,draw=black,fill=white,thick},
	vertex3/.style={inner sep=2pt,rectangle,draw=black,fill=black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3.beta1
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.0844000000000000, -0.447000000000000, -0.890500000000000]
%% angle = 199.090000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.70711, 0.40825, 1.15470) at (0.70711, 0.40825, 1.15470); %2
\coordinate (0.70711, 1.22474, 0.00000) at (0.70711, 1.22474, 0.00000); %4
\coordinate (1.41421, 0.00000, 0.00000) at (1.41421, 0.00000, 0.00000); %1
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000); %5
\coordinate (24) at ($(0.70711, 0.40825, 1.15470)!0.5!(0.70711, 1.22474, 0.00000)$); %24
\coordinate (25) at ($(0.70711, 0.40825, 1.15470)!0.5!(0.00000, 0.00000, 0.00000)$); %25
\coordinate (14) at ($(1.41421, 0.00000, 0.00000)!0.5!(0.70711, 1.22474, 0.00000)$); %14
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (1.41421, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.41421, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (24) -- cycle {};
\fill[facet2] (1.41421, 0.00000, 0.00000) -- (24) -- (25) -- cycle {};
\fill[facet2] (0.00000, 0.00000, 0.00000) -- (24) -- (14) -- cycle {};
% \fill[facet] (1.41421, 0.00000, 0.00000) -- (0.70711, 0.40825, 1.15470) -- (0.70711, 1.22474, 0.00000) -- cycle {};
% \fill[facet] (0.00000, 0.00000, 0.00000) -- (0.70711, 0.40825, 1.15470) -- (0.70711, 1.22474, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.70711, 0.40825, 1.15470) -- (0.70711, 1.22474, 0.00000);
\draw[edge] (0.70711, 0.40825, 1.15470) -- (1.41421, 0.00000, 0.00000);
\draw[edge] (0.70711, 0.40825, 1.15470) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.70711, 1.22474, 0.00000) -- (1.41421, 0.00000, 0.00000);
\draw[edge] (0.70711, 1.22474, 0.00000) -- (0.00000, 0.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex2,label=above:{$\frac{1}{2}\mathbf{f}_2=(\frac{1}{2},\frac{1}{2},0,0,0,0)$}] at (0.70711, 0.40825, 1.15470)     {};
\node[vertex2,label=left:{$\frac{1}{4}\mathbf{f}_4=(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{1}{4},0,0)$}] at (0.70711, 1.22474, 0.00000)     {};
\node[vertex,label=left:{$\mathbf{f}_1=(1,0,0,0,0,0)$}] at (1.41421, 0.00000, 0.00000)     {};
\node[vertex,label=right:{$\frac{1}{5}\mathbf{f}_5=(\frac{1}{5},\frac{1}{5},\frac{1}{5},\frac{1}{5},\frac{1}{5},0)$}] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex3,label=right:{$\frac{1}{6}(\mathbf{f}_2+\mathbf{f}_4)=(\frac{1}{3},\frac{1}{3},\frac{1}{6},\frac{1}{6},0,0)$}] at (24)     {};
\node[vertex3,label=right:{$\ \frac{1}{7}(\mathbf{f}_2+\mathbf{f}_5)=(\frac{2}{7},\frac{2}{7},\frac{1}{7},\frac{1}{7},\frac{1}{7},\frac{1}{7},0)$}] at (25)     {};
\node[vertex3,label=left:{$\frac{1}{5}(\mathbf{f}_1+\mathbf{f}_4)=(\frac{2}{5},\frac{1}{5},\frac{1}{5},\frac{1}{5},0,0)$}] at (14)     {};
%%
%%
\end{tikzpicture}


==> fan_r4_bos.tex <==
	\begin{tikzpicture}%
	[x={(-30:1)},
	y={(0,1)},
	z={(-1,-1)},
	scale=0.75,
	point/.style={inner sep=2pt,circle,draw=black,fill=white!50!black},
	rotate=120]
	
	\coordinate (003) at (0, 0, 3) {};
	\coordinate (012) at (0, 1, 2) {};
	\coordinate (021) at (0, 2, 1) {};
	\coordinate (030) at (0, 3, 0) {};
	\coordinate (102) at (1, 0, 2) {};
	\coordinate (111) at (1, 1, 1) {};
	\coordinate (120) at (1, 2, 0) {};
	\coordinate (201) at (2, 0, 1) {};
	\coordinate (210) at (2, 1, 0) {};
	\coordinate (300) at (3, 0, 0) {};
	\coordinate (110) at (1.5,1.5,0) {};
	\coordinate (101) at (1.5,0,1.5) {};
	
	\fill[purple] (030) -- (003) -- (120) -- cycle;
	\fill[red] (003) -- (110) -- (101) -- cycle;
	\fill[green] (300) -- (110) -- (101) -- cycle;
	
	\draw (300) -- (110)--(101)--(300);
	\draw (003) -- (110)--(101)--(003);
	\draw (003) -- (110)--(120);
	\draw (003) -- (030)--(120)--(003);
	
	\node[point,label=above:{$\bef_1$}] (n300) at (300) {};	
	\node[point,label=right:{$\bef_3$}] (n003) at (003) {};
	\node[point,label=left:{$\bef_2$}] (n030) at (030) {};	
	\node[point,label=left:{$\bef_1+\bef_2$}] (n110) at (110) {};
	\node[point,label=right:{$\bef_1+\bef_3$}] (n101) at (101) {};
	\node[point,label=left:{$\bef_1+2\bef_2$}] (n120) at (120) {};
	
	\node[label=center:{$\mathsf{K}_1$}] (nk1) at ($(110)!0.5!(101)!0.33!(300)$) {};
	\node[label=center:{$\mathsf{K}_2$}] (nk2) at ($(110)!0.5!(101)!0.33!(003)$) {};	
	\node[label=center:{$\mathsf{K}_3$}] (nk3) at ($(110)!0.5!(120)!0.2!(003)$){};
	\node[label=center:{$\mathsf{K}_4$}] (nk4) at ($(030)!0.5!(003)!0.33!(120)$) {};	
		

	
\end{tikzpicture}


==> flower4.tex <==
\begin{tikzpicture}
	[scale=0.8, rotate=300,
	vertex/.style={inner sep=0.25pt,circle,draw=black,fill=black,thick},
	pbound/.style={yellow,thick},
	ebound/.style={red,thick},
	pint/.style={yellow!20!white},
	eint/.style={red!20!white},
	kly/.style={draw=forestgreen,thick,fill=forestgreen!30!white},
	ourint/.style={blue!50!white},
	ourbound/.style={blue,thick},
	baseline=(center)]

\node (center) at (0,0) {};

\def\radius{3}
\def\run{2.75}
\def\rdeux{2.5}
\def\aun{17.5}
\def\adeux{22.5}
\def\rend{1}

\foreach \a in {0,60,...,360}{%

\coordinate (1) at (\a+10:\radius);
\coordinate (2) at (\a:\radius);
\coordinate (3) at (\a-10:\radius);
\coordinate (next) at (\a-50:\radius);
\coordinate (prev) at (\a+50:\radius);

\coordinate (c1) at (\a+\aun:\run);
\coordinate (c2) at (\a+\adeux:\rdeux);
\coordinate (d1) at (\a-\aun:\run);
\coordinate (d2) at (\a-\adeux:\rdeux);
\coordinate (endc) at (\a+30:\rend);
\coordinate (endd) at (\a-30:\rend);

\fill[pint] (0,0) -- (endc) -- (1) -- (2) -- (3) -- (endd) -- (0,0);
\fill[pint] (1) .. controls (c1) and (c2).. (endc);
\fill[pint] (3) .. controls (d1) and (d2).. (endd);
\fill[eint] (1) .. controls (c1) and (c2).. (endc) -- ($(prev)!0.5!(1)$) -- (1);
\fill[eint] (3) .. controls (d1) and (d2).. (endd) -- ($(next)!0.5!(3)$) -- (3);

\draw[pbound] (1) .. controls (c1) and (c2).. (endc);
\draw[pbound] (3) .. controls (d1) and (d2).. (endd);
\draw[ebound] ($(prev)!0.5!(1)$) -- (1) -- (2) -- (3) -- ($(next)!0.5!(3)$);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (next) {};
}

\coordinate (v-3) at (90:\rend);
\coordinate (v-1) at (70:3);
\coordinate (v0) at (110:3);
\coordinate (v-2) at ($(v0)!0.5!(v-1)$);
\coordinate (v1) at (120:3);
\coordinate (v2) at (130:3);
\coordinate (v3) at (170:3);
\coordinate (v4) at ($(v2)!0.5!(v3)$);
\coordinate (v5) at (150:\rend);

\coordinate (k1) at (120+\aun:\run);
\coordinate (k2) at (120+\adeux:\rdeux);
\coordinate (k3) at (120-\aun:\run);
\coordinate (k4) at (120-\adeux:\rdeux);

\fill[ourint] (0,0) -- (v4) -- (v2) -- (v1) -- (v0) -- (v-2) -- (0,0);
\fill[white] (0,0) -- (v-3) .. controls (k4) and (k3) .. (v0) -- (v1) -- (v2) .. controls (k1) and (k2) .. (v5) -- (0,0);
\fill[kly] (0,0) -- (v-3) .. controls (k4) and (k3) .. (v0) -- (v1) -- (v2) .. controls (k1) and (k2) .. (v5) -- (0,0);
\draw[ourbound] (0,0) -- (v-3) -- (v-2)-- (v0) -- (v1) -- (v2) -- (v4) -- (0,0);

% \foreach \p in {0,0.1,...,1}{%
% \draw[white] (v-3) .. controls (k4) and (k3) .. (v0) node[inner sep=0pt,pos=\p,vertex] (e\p) {};
% }
% \foreach \p in {0,0.1,...,1}{%
% \draw[kly] (e\p) -- ($e\p+0.1$);
% }

\node[vertex] at (v1) {};
\node[vertex] at (v2) {};
\node[vertex] at (v0) {};

\node[red] at (30:\radius+1) {$\FerPoly[][\bw,N,d]$};
\node[forestgreen,rotate=60] at (120:1.75) {$\klypo$};
\node[blue] at (120:\radius+0.6) {$\pol[\Sigma]^{\downarrow}(\bw,N,d)$};

\end{tikzpicture}


==> ksetpolytopes.tex <==
\begin{tabular}{c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c}
% k=1
\raisebox{-0.5\height}{
\begin{tikzpicture}%
	[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
	scale=.68,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
	]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-1.00000, 0.00000, 0.00000) at (-1.00000, 0.00000, 0.00000);
\coordinate (0.00000, -1.00000, 0.00000) at (0.00000, -1.00000, 0.00000);
\coordinate (0.00000, 0.00000, -1.00000) at (0.00000, 0.00000, -1.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, 0.00000, -1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, -1.00000) -- (1.00000, 0.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 0.00000, -1.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 1.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, -1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
%%
%%
\end{tikzpicture}
}
% k=2
&\raisebox{-0.5\height}{$+$}&
\raisebox{-0.5\height}{
\begin{tikzpicture}%
[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
	scale=.68,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {pgfextra{	ikzset{every label/.style={font=	iny,text=blue}}}}}
	]
	
%
%
%% Coordinate of the vertices:
%%
\coordinate (-1.00000, -1.00000, 0.00000) at (-1.00000, -1.00000, 0.00000);
\coordinate (-1.00000, 0.00000, -1.00000) at (-1.00000, 0.00000, -1.00000);
\coordinate (-1.00000, 0.00000, 1.00000) at (-1.00000, 0.00000, 1.00000);
\coordinate (-1.00000, 1.00000, 0.00000) at (-1.00000, 1.00000, 0.00000);
\coordinate (0.00000, -1.00000, -1.00000) at (0.00000, -1.00000, -1.00000);
\coordinate (0.00000, -1.00000, 1.00000) at (0.00000, -1.00000, 1.00000);
\coordinate (1.00000, 1.00000, 0.00000) at (1.00000, 1.00000, 0.00000);
\coordinate (0.00000, 1.00000, -1.00000) at (0.00000, 1.00000, -1.00000);
\coordinate (0.00000, 1.00000, 1.00000) at (0.00000, 1.00000, 1.00000);
\coordinate (1.00000, -1.00000, 0.00000) at (1.00000, -1.00000, 0.00000);
\coordinate (1.00000, 0.00000, -1.00000) at (1.00000, 0.00000, -1.00000);
\coordinate (1.00000, 0.00000, 1.00000) at (1.00000, 0.00000, 1.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.00000, -1.00000, 0.00000) -- (0.00000, -1.00000, -1.00000);
\draw[edge,back] (-1.00000, 0.00000, -1.00000) -- (0.00000, -1.00000, -1.00000);
\draw[edge,back] (-1.00000, 0.00000, -1.00000) -- (0.00000, 1.00000, -1.00000);
\draw[edge,back] (0.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, 0.00000);
\draw[edge,back] (0.00000, -1.00000, -1.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (1.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, 1.00000, -1.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (1.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, -1.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.00000, 0.00000, -1.00000)     {};
\node[vertex] at (0.00000, -1.00000, -1.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, -1.00000) -- cycle {};
\fill[facet] (-1.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, -1.00000) -- (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, 1.00000, 1.00000) -- (-1.00000, 0.00000, 1.00000) -- (-1.00000, 1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000) -- (-1.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 1.00000) -- (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, -1.00000);
\draw[edge] (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, 0.00000) -- (0.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, -1.00000) -- (-1.00000, 1.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (-1.00000, 1.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (-1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, -1.00000);
\draw[edge] (-1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (0.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 0.00000);
\draw[edge] (0.00000, -1.00000, 1.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, -1.00000);
\draw[edge] (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, 1.00000, 1.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (1.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, 1.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.00000, -1.00000, 0.00000)     {};
\node[vertex] at (-1.00000, 0.00000, -1.00000)     {};
\node[vertex] at (-1.00000, 0.00000, 1.00000)     {};
\node[vertex] at (-1.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.00000, -1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.00000, -1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 1.00000)     {};
\node[vertex] at (1.00000, -1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 1.00000)     {};
%%
%%
\end{tikzpicture}
}
% k=3
&\raisebox{-0.5\height}{$+$}&
\raisebox{-0.5\height}{
\begin{tikzpicture}%
[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
	scale=.68,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
	]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-1.00000, -1.00000, -1.00000) at (-1.00000, -1.00000, -1.00000);
\coordinate (-1.00000, -1.00000, 1.00000) at (-1.00000, -1.00000, 1.00000);
\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
\coordinate (-1.00000, 1.00000, 1.00000) at (-1.00000, 1.00000, 1.00000);
\coordinate (1.00000, 1.00000, -1.00000) at (1.00000, 1.00000, -1.00000);
\coordinate (1.00000, -1.00000, 1.00000) at (1.00000, -1.00000, 1.00000);
\coordinate (1.00000, -1.00000, -1.00000) at (1.00000, -1.00000, -1.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, -1.00000);
\draw[edge,back] (1.00000, 1.00000, -1.00000) -- (1.00000, -1.00000, -1.00000);
\draw[edge,back] (1.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, -1.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.00000, -1.00000, -1.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, 1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.00000, -1.00000, -1.00000) -- (-1.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
\draw[edge] (-1.00000, -1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, -1.00000);
\draw[edge] (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, 1.00000);
\draw[edge] (-1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, -1.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.00000, -1.00000, -1.00000)     {};
\node[vertex] at (-1.00000, -1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000, 1.00000)     {};
\node[vertex] at (-1.00000, 1.00000, -1.00000)     {};
\node[vertex] at (-1.00000, 1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000, -1.00000)     {};
\node[vertex] at (1.00000, -1.00000, 1.00000)     {};
%%
%%
\end{tikzpicture}
}
&\raisebox{-0.5\height}{$=$}&
\raisebox{-0.5\height}{
\begin{tikzpicture}%
	[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
% 	scale=.68,
 	scale=.26,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
	]

%
%
%% Coordinate of the vertices:
%%
\coordinate (-5.00000, -3.00000, -1.00000) at (-5.00000, -3.00000, -1.00000);
\coordinate (-5.00000, -3.00000, 1.00000) at (-5.00000, -3.00000, 1.00000);
\coordinate (5.00000, 3.00000, 1.00000) at (5.00000, 3.00000, 1.00000);
\coordinate (5.00000, 3.00000, -1.00000) at (5.00000, 3.00000, -1.00000);
\coordinate (5.00000, 1.00000, 3.00000) at (5.00000, 1.00000, 3.00000);
\coordinate (-5.00000, -1.00000, -3.00000) at (-5.00000, -1.00000, -3.00000);
\coordinate (5.00000, 1.00000, -3.00000) at (5.00000, 1.00000, -3.00000);
\coordinate (5.00000, -1.00000, 3.00000) at (5.00000, -1.00000, 3.00000);
\coordinate (-5.00000, -1.00000, 3.00000) at (-5.00000, -1.00000, 3.00000);
\coordinate (5.00000, -1.00000, -3.00000) at (5.00000, -1.00000, -3.00000);
\coordinate (5.00000, -3.00000, 1.00000) at (5.00000, -3.00000, 1.00000);
\coordinate (5.00000, -3.00000, -1.00000) at (5.00000, -3.00000, -1.00000);
\coordinate (-5.00000, 1.00000, -3.00000) at (-5.00000, 1.00000, -3.00000);
\coordinate (3.00000, 5.00000, 1.00000) at (3.00000, 5.00000, 1.00000);
\coordinate (3.00000, 5.00000, -1.00000) at (3.00000, 5.00000, -1.00000);
\coordinate (-5.00000, 1.00000, 3.00000) at (-5.00000, 1.00000, 3.00000);
\coordinate (3.00000, 1.00000, 5.00000) at (3.00000, 1.00000, 5.00000);
\coordinate (3.00000, 1.00000, -5.00000) at (3.00000, 1.00000, -5.00000);
\coordinate (3.00000, -1.00000, 5.00000) at (3.00000, -1.00000, 5.00000);
\coordinate (-5.00000, 3.00000, -1.00000) at (-5.00000, 3.00000, -1.00000);
\coordinate (-5.00000, 3.00000, 1.00000) at (-5.00000, 3.00000, 1.00000);
\coordinate (3.00000, -1.00000, -5.00000) at (3.00000, -1.00000, -5.00000);
\coordinate (3.00000, -5.00000, 1.00000) at (3.00000, -5.00000, 1.00000);
\coordinate (3.00000, -5.00000, -1.00000) at (3.00000, -5.00000, -1.00000);
\coordinate (1.00000, 5.00000, 3.00000) at (1.00000, 5.00000, 3.00000);
\coordinate (1.00000, 5.00000, -3.00000) at (1.00000, 5.00000, -3.00000);
\coordinate (1.00000, 3.00000, 5.00000) at (1.00000, 3.00000, 5.00000);
\coordinate (1.00000, 3.00000, -5.00000) at (1.00000, 3.00000, -5.00000);
\coordinate (1.00000, -3.00000, 5.00000) at (1.00000, -3.00000, 5.00000);
\coordinate (1.00000, -3.00000, -5.00000) at (1.00000, -3.00000, -5.00000);
\coordinate (1.00000, -5.00000, 3.00000) at (1.00000, -5.00000, 3.00000);
\coordinate (1.00000, -5.00000, -3.00000) at (1.00000, -5.00000, -3.00000);
\coordinate (-1.00000, 5.00000, 3.00000) at (-1.00000, 5.00000, 3.00000);
\coordinate (-1.00000, 5.00000, -3.00000) at (-1.00000, 5.00000, -3.00000);
\coordinate (-1.00000, 3.00000, 5.00000) at (-1.00000, 3.00000, 5.00000);
\coordinate (-1.00000, 3.00000, -5.00000) at (-1.00000, 3.00000, -5.00000);
\coordinate (-1.00000, -3.00000, 5.00000) at (-1.00000, -3.00000, 5.00000);
\coordinate (-1.00000, -3.00000, -5.00000) at (-1.00000, -3.00000, -5.00000);
\coordinate (-1.00000, -5.00000, 3.00000) at (-1.00000, -5.00000, 3.00000);
\coordinate (-1.00000, -5.00000, -3.00000) at (-1.00000, -5.00000, -3.00000);
\coordinate (-3.00000, 5.00000, 1.00000) at (-3.00000, 5.00000, 1.00000);
\coordinate (-3.00000, 5.00000, -1.00000) at (-3.00000, 5.00000, -1.00000);
\coordinate (-3.00000, 1.00000, 5.00000) at (-3.00000, 1.00000, 5.00000);
\coordinate (-3.00000, 1.00000, -5.00000) at (-3.00000, 1.00000, -5.00000);
\coordinate (-3.00000, -1.00000, 5.00000) at (-3.00000, -1.00000, 5.00000);
\coordinate (-3.00000, -1.00000, -5.00000) at (-3.00000, -1.00000, -5.00000);
\coordinate (-3.00000, -5.00000, 1.00000) at (-3.00000, -5.00000, 1.00000);
\coordinate (-3.00000, -5.00000, -1.00000) at (-3.00000, -5.00000, -1.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-5.00000, -3.00000, -1.00000) -- (-3.00000, -5.00000, -1.00000);
\draw[edge,back] (5.00000, 3.00000, -1.00000) -- (5.00000, 1.00000, -3.00000);
\draw[edge,back] (-5.00000, -1.00000, -3.00000) -- (-3.00000, -1.00000, -5.00000);
\draw[edge,back] (5.00000, 1.00000, -3.00000) -- (5.00000, -1.00000, -3.00000);
\draw[edge,back] (5.00000, 1.00000, -3.00000) -- (3.00000, 1.00000, -5.00000);
\draw[edge,back] (5.00000, -1.00000, -3.00000) -- (5.00000, -3.00000, -1.00000);
\draw[edge,back] (5.00000, -1.00000, -3.00000) -- (3.00000, -1.00000, -5.00000);
\draw[edge,back] (5.00000, -3.00000, 1.00000) -- (5.00000, -3.00000, -1.00000);
\draw[edge,back] (5.00000, -3.00000, -1.00000) -- (3.00000, -5.00000, -1.00000);
\draw[edge,back] (-5.00000, 1.00000, -3.00000) -- (-3.00000, 1.00000, -5.00000);
\draw[edge,back] (3.00000, 1.00000, -5.00000) -- (3.00000, -1.00000, -5.00000);
\draw[edge,back] (3.00000, 1.00000, -5.00000) -- (1.00000, 3.00000, -5.00000);
\draw[edge,back] (3.00000, -1.00000, -5.00000) -- (1.00000, -3.00000, -5.00000);
\draw[edge,back] (3.00000, -5.00000, 1.00000) -- (3.00000, -5.00000, -1.00000);
\draw[edge,back] (3.00000, -5.00000, -1.00000) -- (1.00000, -5.00000, -3.00000);
\draw[edge,back] (1.00000, 5.00000, -3.00000) -- (1.00000, 3.00000, -5.00000);
\draw[edge,back] (1.00000, 3.00000, -5.00000) -- (-1.00000, 3.00000, -5.00000);
\draw[edge,back] (1.00000, -3.00000, -5.00000) -- (1.00000, -5.00000, -3.00000);
\draw[edge,back] (1.00000, -3.00000, -5.00000) -- (-1.00000, -3.00000, -5.00000);
\draw[edge,back] (1.00000, -5.00000, -3.00000) -- (-1.00000, -5.00000, -3.00000);
\draw[edge,back] (-1.00000, 5.00000, -3.00000) -- (-1.00000, 3.00000, -5.00000);
\draw[edge,back] (-1.00000, 3.00000, -5.00000) -- (-3.00000, 1.00000, -5.00000);
\draw[edge,back] (-1.00000, -3.00000, -5.00000) -- (-1.00000, -5.00000, -3.00000);
\draw[edge,back] (-1.00000, -3.00000, -5.00000) -- (-3.00000, -1.00000, -5.00000);
\draw[edge,back] (-1.00000, -5.00000, -3.00000) -- (-3.00000, -5.00000, -1.00000);
\draw[edge,back] (-3.00000, 1.00000, -5.00000) -- (-3.00000, -1.00000, -5.00000);
\draw[edge,back] (-3.00000, -5.00000, 1.00000) -- (-3.00000, -5.00000, -1.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (5.00000, 1.00000, -3.00000)     {};
\node[vertex] at (5.00000, -1.00000, -3.00000)     {};
\node[vertex] at (5.00000, -3.00000, -1.00000)     {};
\node[vertex] at (-3.00000, 1.00000, -5.00000)     {};
\node[vertex] at (-3.00000, -1.00000, -5.00000)     {};
\node[vertex] at (-3.00000, -5.00000, -1.00000)     {};
\node[vertex] at (-1.00000, -3.00000, -5.00000)     {};
\node[vertex] at (-1.00000, -5.00000, -3.00000)     {};
\node[vertex] at (-1.00000, 3.00000, -5.00000)     {};
\node[vertex] at (1.00000, 3.00000, -5.00000)     {};
\node[vertex] at (1.00000, -3.00000, -5.00000)     {};
\node[vertex] at (1.00000, -5.00000, -3.00000)     {};
\node[vertex] at (3.00000, -1.00000, -5.00000)     {};
\node[vertex] at (3.00000, -5.00000, -1.00000)     {};
\node[vertex] at (3.00000, 1.00000, -5.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (3.00000, 5.00000, -1.00000) -- (5.00000, 3.00000, -1.00000) -- (5.00000, 3.00000, 1.00000) -- (3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 3.00000, 5.00000) -- (3.00000, 1.00000, 5.00000) -- (5.00000, 1.00000, 3.00000) -- (5.00000, 3.00000, 1.00000) -- (3.00000, 5.00000, 1.00000) -- (1.00000, 5.00000, 3.00000) -- cycle {};
\fill[facet] (3.00000, -1.00000, 5.00000) -- (5.00000, -1.00000, 3.00000) -- (5.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 5.00000) -- cycle {};
\fill[facet] (-5.00000, 3.00000, 1.00000) -- (-5.00000, 1.00000, 3.00000) -- (-5.00000, -1.00000, 3.00000) -- (-5.00000, -3.00000, 1.00000) -- (-5.00000, -3.00000, -1.00000) -- (-5.00000, -1.00000, -3.00000) -- (-5.00000, 1.00000, -3.00000) -- (-5.00000, 3.00000, -1.00000) -- cycle {};
\fill[facet] (-3.00000, -1.00000, 5.00000) -- (-5.00000, -1.00000, 3.00000) -- (-5.00000, 1.00000, 3.00000) -- (-3.00000, 1.00000, 5.00000) -- cycle {};
\fill[facet] (-1.00000, -5.00000, 3.00000) -- (1.00000, -5.00000, 3.00000) -- (1.00000, -3.00000, 5.00000) -- (-1.00000, -3.00000, 5.00000) -- cycle {};
\fill[facet] (-3.00000, 5.00000, -1.00000) -- (-5.00000, 3.00000, -1.00000) -- (-5.00000, 3.00000, 1.00000) -- (-3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, -3.00000, 5.00000) -- (-1.00000, -5.00000, 3.00000) -- (-3.00000, -5.00000, 1.00000) -- (-5.00000, -3.00000, 1.00000) -- (-5.00000, -1.00000, 3.00000) -- (-3.00000, -1.00000, 5.00000) -- cycle {};
\fill[facet] (-1.00000, 5.00000, 3.00000) -- (-1.00000, 3.00000, 5.00000) -- (-3.00000, 1.00000, 5.00000) -- (-5.00000, 1.00000, 3.00000) -- (-5.00000, 3.00000, 1.00000) -- (-3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, 3.00000, 5.00000) -- (1.00000, 3.00000, 5.00000) -- (1.00000, 5.00000, 3.00000) -- (-1.00000, 5.00000, 3.00000) -- cycle {};
\fill[facet] (-3.00000, 5.00000, -1.00000) -- (-1.00000, 5.00000, -3.00000) -- (1.00000, 5.00000, -3.00000) -- (3.00000, 5.00000, -1.00000) -- (3.00000, 5.00000, 1.00000) -- (1.00000, 5.00000, 3.00000) -- (-1.00000, 5.00000, 3.00000) -- (-3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, -5.00000, 3.00000) -- (3.00000, -5.00000, 1.00000) -- (5.00000, -3.00000, 1.00000) -- (5.00000, -1.00000, 3.00000) -- (3.00000, -1.00000, 5.00000) -- (1.00000, -3.00000, 5.00000) -- cycle {};
\fill[facet] (-3.00000, -1.00000, 5.00000) -- (-1.00000, -3.00000, 5.00000) -- (1.00000, -3.00000, 5.00000) -- (3.00000, -1.00000, 5.00000) -- (3.00000, 1.00000, 5.00000) -- (1.00000, 3.00000, 5.00000) -- (-1.00000, 3.00000, 5.00000) -- (-3.00000, 1.00000, 5.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-5.00000, -3.00000, -1.00000) -- (-5.00000, -3.00000, 1.00000);
\draw[edge] (-5.00000, -3.00000, -1.00000) -- (-5.00000, -1.00000, -3.00000);
\draw[edge] (-5.00000, -3.00000, 1.00000) -- (-5.00000, -1.00000, 3.00000);
\draw[edge] (-5.00000, -3.00000, 1.00000) -- (-3.00000, -5.00000, 1.00000);
\draw[edge] (5.00000, 3.00000, 1.00000) -- (5.00000, 3.00000, -1.00000);
\draw[edge] (5.00000, 3.00000, 1.00000) -- (5.00000, 1.00000, 3.00000);
\draw[edge] (5.00000, 3.00000, 1.00000) -- (3.00000, 5.00000, 1.00000);
\draw[edge] (5.00000, 3.00000, -1.00000) -- (3.00000, 5.00000, -1.00000);
\draw[edge] (5.00000, 1.00000, 3.00000) -- (5.00000, -1.00000, 3.00000);
\draw[edge] (5.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 5.00000);
\draw[edge] (-5.00000, -1.00000, -3.00000) -- (-5.00000, 1.00000, -3.00000);
\draw[edge] (5.00000, -1.00000, 3.00000) -- (5.00000, -3.00000, 1.00000);
\draw[edge] (5.00000, -1.00000, 3.00000) -- (3.00000, -1.00000, 5.00000);
\draw[edge] (-5.00000, -1.00000, 3.00000) -- (-5.00000, 1.00000, 3.00000);
\draw[edge] (-5.00000, -1.00000, 3.00000) -- (-3.00000, -1.00000, 5.00000);
\draw[edge] (5.00000, -3.00000, 1.00000) -- (3.00000, -5.00000, 1.00000);
\draw[edge] (-5.00000, 1.00000, -3.00000) -- (-5.00000, 3.00000, -1.00000);
\draw[edge] (3.00000, 5.00000, 1.00000) -- (3.00000, 5.00000, -1.00000);
\draw[edge] (3.00000, 5.00000, 1.00000) -- (1.00000, 5.00000, 3.00000);
\draw[edge] (3.00000, 5.00000, -1.00000) -- (1.00000, 5.00000, -3.00000);
\draw[edge] (-5.00000, 1.00000, 3.00000) -- (-5.00000, 3.00000, 1.00000);
\draw[edge] (-5.00000, 1.00000, 3.00000) -- (-3.00000, 1.00000, 5.00000);
\draw[edge] (3.00000, 1.00000, 5.00000) -- (3.00000, -1.00000, 5.00000);
\draw[edge] (3.00000, 1.00000, 5.00000) -- (1.00000, 3.00000, 5.00000);
\draw[edge] (3.00000, -1.00000, 5.00000) -- (1.00000, -3.00000, 5.00000);
\draw[edge] (-5.00000, 3.00000, -1.00000) -- (-5.00000, 3.00000, 1.00000);
\draw[edge] (-5.00000, 3.00000, -1.00000) -- (-3.00000, 5.00000, -1.00000);
\draw[edge] (-5.00000, 3.00000, 1.00000) -- (-3.00000, 5.00000, 1.00000);
\draw[edge] (3.00000, -5.00000, 1.00000) -- (1.00000, -5.00000, 3.00000);
\draw[edge] (1.00000, 5.00000, 3.00000) -- (1.00000, 3.00000, 5.00000);
\draw[edge] (1.00000, 5.00000, 3.00000) -- (-1.00000, 5.00000, 3.00000);
\draw[edge] (1.00000, 5.00000, -3.00000) -- (-1.00000, 5.00000, -3.00000);
\draw[edge] (1.00000, 3.00000, 5.00000) -- (-1.00000, 3.00000, 5.00000);
\draw[edge] (1.00000, -3.00000, 5.00000) -- (1.00000, -5.00000, 3.00000);
\draw[edge] (1.00000, -3.00000, 5.00000) -- (-1.00000, -3.00000, 5.00000);
\draw[edge] (1.00000, -5.00000, 3.00000) -- (-1.00000, -5.00000, 3.00000);
\draw[edge] (-1.00000, 5.00000, 3.00000) -- (-1.00000, 3.00000, 5.00000);
\draw[edge] (-1.00000, 5.00000, 3.00000) -- (-3.00000, 5.00000, 1.00000);
\draw[edge] (-1.00000, 5.00000, -3.00000) -- (-3.00000, 5.00000, -1.00000);
\draw[edge] (-1.00000, 3.00000, 5.00000) -- (-3.00000, 1.00000, 5.00000);
\draw[edge] (-1.00000, -3.00000, 5.00000) -- (-1.00000, -5.00000, 3.00000);
\draw[edge] (-1.00000, -3.00000, 5.00000) -- (-3.00000, -1.00000, 5.00000);
\draw[edge] (-1.00000, -5.00000, 3.00000) -- (-3.00000, -5.00000, 1.00000);
\draw[edge] (-3.00000, 5.00000, 1.00000) -- (-3.00000, 5.00000, -1.00000);
\draw[edge] (-3.00000, 1.00000, 5.00000) -- (-3.00000, -1.00000, 5.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-5.00000, -3.00000, -1.00000)     {};
\node[vertex] at (-5.00000, -3.00000, 1.00000)     {};
\node[vertex] at (5.00000, 3.00000, 1.00000)     {};
\node[vertex] at (5.00000, 3.00000, -1.00000)     {};
\node[vertex] at (5.00000, 1.00000, 3.00000)     {};
\node[vertex] at (-5.00000, -1.00000, -3.00000)     {};
\node[vertex] at (5.00000, -1.00000, 3.00000)     {};
\node[vertex] at (-5.00000, -1.00000, 3.00000)     {};
\node[vertex] at (5.00000, -3.00000, 1.00000)     {};
\node[vertex] at (-5.00000, 1.00000, -3.00000)     {};
\node[vertex] at (3.00000, 5.00000, 1.00000)     {};
\node[vertex] at (3.00000, 5.00000, -1.00000)     {};
\node[vertex] at (-5.00000, 1.00000, 3.00000)     {};
\node[vertex] at (3.00000, 1.00000, 5.00000)     {};
\node[vertex] at (3.00000, -1.00000, 5.00000)     {};
\node[vertex] at (-5.00000, 3.00000, -1.00000)     {};
\node[vertex] at (-5.00000, 3.00000, 1.00000)     {};
\node[vertex] at (3.00000, -5.00000, 1.00000)     {};
\node[vertex] at (1.00000, 5.00000, 3.00000)     {};
\node[vertex] at (1.00000, 5.00000, -3.00000)     {};
\node[vertex] at (1.00000, 3.00000, 5.00000)     {};
\node[vertex] at (1.00000, -3.00000, 5.00000)     {};
\node[vertex] at (1.00000, -5.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 5.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 5.00000, -3.00000)     {};
\node[vertex] at (-1.00000, 3.00000, 5.00000)     {};
\node[vertex] at (-1.00000, -3.00000, 5.00000)     {};
\node[vertex] at (-1.00000, -5.00000, 3.00000)     {};
\node[vertex] at (-3.00000, 5.00000, 1.00000)     {};
\node[vertex] at (-3.00000, 5.00000, -1.00000)     {};
\node[vertex] at (-3.00000, 1.00000, 5.00000)     {};
\node[vertex] at (-3.00000, -1.00000, 5.00000)     {};
\node[vertex] at (-3.00000, -5.00000, 1.00000)     {};
%%
%%
\end{tikzpicture}
}\\
$k=1$&&$k=2$&&$k=3$&&
\end{tabular}


==> majorize.tex <==
\begin{tikzpicture}%
	[x={(-0.368065cm, -0.202874cm)},
	y={(0.929800cm, -0.080371cm)},
	z={(0.000060cm, 0.975901cm)},
	scale=5.000000,
	back/.style={dotted},
	edge/.style={color=blue, dashed},
	edgespec/.style={color=red},
	edgespec2/.style={color=black},
	facet/.style={fill=red,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3.beta7
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.391100000000000, -0.575400000000000, -0.718300000000000]
%% angle = 127.960000000000
%% scale = 1
%% edge_color = red
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-0.49497, -0.35355, 0.10000) at (-0.49497, -0.35355, 0.10000);
\coordinate (-0.49497, 0.35355, 0.10000) at (-0.49497, 0.35355, 0.10000);
\coordinate (-0.14142, 0.00000, 0.60000) at (-0.14142, 0.00000, 0.60000);
\coordinate (-0.14142, 0.00000, -0.40000) at (-0.14142, 0.00000, -0.40000);
\coordinate (0.21213, -0.35355, 0.10000) at (0.21213, -0.35355, 0.10000);
\coordinate (0.21213, 0.35355, 0.10000) at (0.21213, 0.35355, 0.10000);
%%
%% Coordinate of the 4321 vertices:
%%
\coordinate (-0.38891, -0.03536, 0.05000) at (-0.38891, -0.03536, 0.05000);
\coordinate (-0.38891, -0.03536, 0.15000) at (-0.38891, -0.03536, 0.15000);
\coordinate (-0.38891, 0.03536, 0.05000) at (-0.38891, 0.03536, 0.05000);
\coordinate (-0.38891, 0.03536, 0.15000) at (-0.38891, 0.03536, 0.15000);
\coordinate (-0.31820, -0.10607, -0.05000) at (-0.31820, -0.10607, -0.05000);
\coordinate (-0.31820, -0.10607, 0.25000) at (-0.31820, -0.10607, 0.25000);
\coordinate (-0.31820, 0.10607, -0.05000) at (-0.31820, 0.10607, -0.05000);
\coordinate (-0.31820, 0.10607, 0.25000) at (-0.31820, 0.10607, 0.25000);
\coordinate (-0.28284, -0.07071, -0.10000) at (-0.28284, -0.07071, -0.10000);
\coordinate (-0.28284, -0.07071, 0.30000) at (-0.28284, -0.07071, 0.30000);
\coordinate (-0.28284, 0.07071, -0.10000) at (-0.28284, 0.07071, -0.10000);
\coordinate (-0.28284, 0.07071, 0.30000) at (-0.28284, 0.07071, 0.30000);
\coordinate (-0.24749, -0.17678, -0.05000) at (-0.24749, -0.17678, -0.05000);
\coordinate (-0.24749, -0.17678, 0.25000) at (-0.24749, -0.17678, 0.25000);
\coordinate (-0.24749, 0.17678, -0.05000) at (-0.24749, 0.17678, -0.05000);
\coordinate (-0.24749, 0.17678, 0.25000) at (-0.24749, 0.17678, 0.25000);
\coordinate (-0.21213, -0.14142, -0.10000) at (-0.21213, -0.14142, -0.10000);
\coordinate (-0.21213, -0.14142, 0.30000) at (-0.21213, -0.14142, 0.30000);
\coordinate (-0.21213, 0.14142, -0.10000) at (-0.21213, 0.14142, -0.10000);
\coordinate (-0.21213, 0.14142, 0.30000) at (-0.21213, 0.14142, 0.30000);
\coordinate (-0.17678, -0.24749, 0.05000) at (-0.17678, -0.24749, 0.05000);
\coordinate (-0.17678, -0.24749, 0.15000) at (-0.17678, -0.24749, 0.15000);
\coordinate (-0.17678, 0.24749, 0.05000) at (-0.17678, 0.24749, 0.05000);
\coordinate (-0.17678, 0.24749, 0.15000) at (-0.17678, 0.24749, 0.15000);
\coordinate (-0.10607, -0.24749, 0.05000) at (-0.10607, -0.24749, 0.05000);
\coordinate (-0.10607, -0.24749, 0.15000) at (-0.10607, -0.24749, 0.15000);
\coordinate (-0.10607, 0.24749, 0.05000) at (-0.10607, 0.24749, 0.05000);
\coordinate (-0.10607, 0.24749, 0.15000) at (-0.10607, 0.24749, 0.15000);
\coordinate (-0.07071, -0.14142, -0.10000) at (-0.07071, -0.14142, -0.10000);
\coordinate (-0.07071, -0.14142, 0.30000) at (-0.07071, -0.14142, 0.30000);
\coordinate (-0.07071, 0.14142, -0.10000) at (-0.07071, 0.14142, -0.10000);
\coordinate (-0.07071, 0.14142, 0.30000) at (-0.07071, 0.14142, 0.30000);
\coordinate (-0.03536, -0.17678, -0.05000) at (-0.03536, -0.17678, -0.05000);
\coordinate (-0.03536, -0.17678, 0.25000) at (-0.03536, -0.17678, 0.25000);
\coordinate (-0.03536, 0.17678, -0.05000) at (-0.03536, 0.17678, -0.05000);
\coordinate (-0.03536, 0.17678, 0.25000) at (-0.03536, 0.17678, 0.25000);
\coordinate (0.00000, -0.07071, -0.10000) at (0.00000, -0.07071, -0.10000);
\coordinate (0.00000, -0.07071, 0.30000) at (0.00000, -0.07071, 0.30000);
\coordinate (0.00000, 0.07071, -0.10000) at (0.00000, 0.07071, -0.10000);
\coordinate (0.00000, 0.07071, 0.30000) at (0.00000, 0.07071, 0.30000);
\coordinate (0.03536, -0.10607, -0.05000) at (0.03536, -0.10607, -0.05000);
\coordinate (0.03536, -0.10607, 0.25000) at (0.03536, -0.10607, 0.25000);
\coordinate (0.03536, 0.10607, -0.05000) at (0.03536, 0.10607, -0.05000);
\coordinate (0.03536, 0.10607, 0.25000) at (0.03536, 0.10607, 0.25000);
\coordinate (0.10607, -0.03536, 0.05000) at (0.10607, -0.03536, 0.05000);
\coordinate (0.10607, -0.03536, 0.15000) at (0.10607, -0.03536, 0.15000);
\coordinate (0.10607, 0.03536, 0.05000) at (0.10607, 0.03536, 0.05000);
\coordinate (0.10607, 0.03536, 0.15000) at (0.10607, 0.03536, 0.15000);

%% Coordinate of the 321 vertices:
%%
\coordinate (-0.41248, -0.05893, 0.00000) at (-0.41248, -0.05893, 0.00000);
\coordinate (-0.41248, -0.05893, 0.16667) at (-0.41248, -0.05893, 0.16667);
\coordinate (-0.41248, 0.05893, 0.00000) at (-0.41248, 0.05893, 0.00000);
\coordinate (-0.41248, 0.05893, 0.16667) at (-0.41248, 0.05893, 0.16667);
\coordinate (-0.35355, -0.11785, -0.08333) at (-0.35355, -0.11785, -0.08333);
\coordinate (-0.35355, -0.11785, 0.25000) at (-0.35355, -0.11785, 0.25000);
\coordinate (-0.35355, 0.11785, -0.08333) at (-0.35355, 0.11785, -0.08333);
\coordinate (-0.35355, 0.11785, 0.25000) at (-0.35355, 0.11785, 0.25000);
\coordinate (-0.29463, -0.05893, -0.16667) at (-0.29463, -0.05893, -0.16667);
\coordinate (-0.29463, -0.05893, 0.33333) at (-0.29463, -0.05893, 0.33333);
\coordinate (-0.29463, 0.05893, -0.16667) at (-0.29463, 0.05893, -0.16667);
\coordinate (-0.29463, 0.05893, 0.33333) at (-0.29463, 0.05893, 0.33333);
\coordinate (-0.23570, -0.23570, -0.08333) at (-0.23570, -0.23570, -0.08333);
\coordinate (-0.23570, -0.23570, 0.25000) at (-0.23570, -0.23570, 0.25000);
\coordinate (-0.23570, 0.23570, -0.08333) at (-0.23570, 0.23570, -0.08333);
\coordinate (-0.23570, 0.23570, 0.25000) at (-0.23570, 0.23570, 0.25000);
\coordinate (-0.17678, -0.29463, 0.00000) at (-0.17678, -0.29463, 0.00000);
\coordinate (-0.17678, -0.29463, 0.16667) at (-0.17678, -0.29463, 0.16667);
\coordinate (-0.17678, -0.17678, -0.16667) at (-0.17678, -0.17678, -0.16667);
\coordinate (-0.17678, -0.17678, 0.33333) at (-0.17678, -0.17678, 0.33333);
\coordinate (-0.17678, 0.17678, -0.16667) at (-0.17678, 0.17678, -0.16667);
\coordinate (-0.17678, 0.17678, 0.33333) at (-0.17678, 0.17678, 0.33333);
\coordinate (-0.17678, 0.29463, 0.00000) at (-0.17678, 0.29463, 0.00000);
\coordinate (-0.17678, 0.29463, 0.16667) at (-0.17678, 0.29463, 0.16667);
\coordinate (-0.05893, -0.29463, 0.00000) at (-0.05893, -0.29463, 0.00000);
\coordinate (-0.05893, -0.29463, 0.16667) at (-0.05893, -0.29463, 0.16667);
\coordinate (-0.05893, -0.17678, -0.16667) at (-0.05893, -0.17678, -0.16667);
\coordinate (-0.05893, -0.17678, 0.33333) at (-0.05893, -0.17678, 0.33333);
\coordinate (-0.05893, 0.17678, -0.16667) at (-0.05893, 0.17678, -0.16667);
\coordinate (-0.05893, 0.17678, 0.33333) at (-0.05893, 0.17678, 0.33333);
\coordinate (-0.05893, 0.29463, 0.00000) at (-0.05893, 0.29463, 0.00000);
\coordinate (-0.05893, 0.29463, 0.16667) at (-0.05893, 0.29463, 0.16667);
\coordinate (0.00000, -0.23570, -0.08333) at (0.00000, -0.23570, -0.08333);
\coordinate (0.00000, -0.23570, 0.25000) at (0.00000, -0.23570, 0.25000);
\coordinate (0.00000, 0.23570, -0.08333) at (0.00000, 0.23570, -0.08333);
\coordinate (0.00000, 0.23570, 0.25000) at (0.00000, 0.23570, 0.25000);
\coordinate (0.05893, -0.05893, -0.16667) at (0.05893, -0.05893, -0.16667);
\coordinate (0.05893, -0.05893, 0.33333) at (0.05893, -0.05893, 0.33333);
\coordinate (0.05893, 0.05893, -0.16667) at (0.05893, 0.05893, -0.16667);
\coordinate (0.05893, 0.05893, 0.33333) at (0.05893, 0.05893, 0.33333);
\coordinate (0.11785, -0.11785, -0.08333) at (0.11785, -0.11785, -0.08333);
\coordinate (0.11785, -0.11785, 0.25000) at (0.11785, -0.11785, 0.25000);
\coordinate (0.11785, 0.11785, -0.08333) at (0.11785, 0.11785, -0.08333);
\coordinate (0.11785, 0.11785, 0.25000) at (0.11785, 0.11785, 0.25000);
\coordinate (0.17678, -0.05893, 0.00000) at (0.17678, -0.05893, 0.00000);
\coordinate (0.17678, -0.05893, 0.16667) at (0.17678, -0.05893, 0.16667);
\coordinate (0.17678, 0.05893, 0.00000) at (0.17678, 0.05893, 0.00000);
\coordinate (0.17678, 0.05893, 0.16667) at (0.17678, 0.05893, 0.16667);
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.49497, -0.35355, 0.10000) -- (-0.49497, 0.35355, 0.10000);
\draw[edge,back] (-0.49497, -0.35355, 0.10000) -- (-0.14142, 0.00000, 0.60000);
\draw[edge,back] (-0.49497, -0.35355, 0.10000) -- (-0.14142, 0.00000, -0.40000);
\draw[edge,back] (-0.49497, -0.35355, 0.10000) -- (0.21213, -0.35355, 0.10000);

%% Priming the 4312 facets
%%
\fill[white] (0.17678, 0.05893, 0.16667) -- (0.17678, -0.05893, 0.16667) -- (0.17678, -0.05893, 0.00000) -- (0.17678, 0.05893, 0.00000) -- cycle {};
\fill[white] (0.17678, 0.05893, 0.00000) -- (0.11785, 0.11785, -0.08333) -- (0.05893, 0.05893, -0.16667) -- (0.05893, -0.05893, -0.16667) -- (0.11785, -0.11785, -0.08333) -- (0.17678, -0.05893, 0.00000) -- cycle {};
\fill[white] (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.25000) -- (0.00000, 0.23570, 0.25000) -- (-0.05893, 0.29463, 0.16667) -- (-0.05893, 0.29463, 0.00000) -- (0.00000, 0.23570, -0.08333) -- (0.11785, 0.11785, -0.08333) -- (0.17678, 0.05893, 0.00000) -- cycle {};
\fill[white] (0.17678, -0.05893, 0.16667) -- (0.11785, -0.11785, 0.25000) -- (0.00000, -0.23570, 0.25000) -- (-0.05893, -0.29463, 0.16667) -- (-0.05893, -0.29463, 0.00000) -- (0.00000, -0.23570, -0.08333) -- (0.11785, -0.11785, -0.08333) -- (0.17678, -0.05893, 0.00000) -- cycle {};
\fill[white] (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.25000) -- (0.05893, 0.05893, 0.33333) -- (0.05893, -0.05893, 0.33333) -- (0.11785, -0.11785, 0.25000) -- (0.17678, -0.05893, 0.16667) -- cycle {};
\fill[white] (0.11785, 0.11785, -0.08333) -- (0.00000, 0.23570, -0.08333) -- (-0.05893, 0.17678, -0.16667) -- (0.05893, 0.05893, -0.16667) -- cycle {};
\fill[white] (0.11785, -0.11785, -0.08333) -- (0.00000, -0.23570, -0.08333) -- (-0.05893, -0.17678, -0.16667) -- (0.05893, -0.05893, -0.16667) -- cycle {};
\fill[white] (0.11785, 0.11785, 0.25000) -- (0.00000, 0.23570, 0.25000) -- (-0.05893, 0.17678, 0.33333) -- (0.05893, 0.05893, 0.33333) -- cycle {};
\fill[white] (0.11785, -0.11785, 0.25000) -- (0.00000, -0.23570, 0.25000) -- (-0.05893, -0.17678, 0.33333) -- (0.05893, -0.05893, 0.33333) -- cycle {};
\fill[white] (-0.05893, 0.29463, 0.16667) -- (-0.17678, 0.29463, 0.16667) -- (-0.17678, 0.29463, 0.00000) -- (-0.05893, 0.29463, 0.00000) -- cycle {};
\fill[white] (0.00000, 0.23570, -0.08333) -- (-0.05893, 0.17678, -0.16667) -- (-0.17678, 0.17678, -0.16667) -- (-0.23570, 0.23570, -0.08333) -- (-0.17678, 0.29463, 0.00000) -- (-0.05893, 0.29463, 0.00000) -- cycle {};
\fill[white] (0.00000, 0.23570, 0.25000) -- (-0.05893, 0.17678, 0.33333) -- (-0.17678, 0.17678, 0.33333) -- (-0.23570, 0.23570, 0.25000) -- (-0.17678, 0.29463, 0.16667) -- (-0.05893, 0.29463, 0.16667) -- cycle {};
\fill[white] (0.05893, 0.05893, 0.33333) -- (-0.05893, 0.17678, 0.33333) -- (-0.17678, 0.17678, 0.33333) -- (-0.29463, 0.05893, 0.33333) -- (-0.29463, -0.05893, 0.33333) -- (-0.17678, -0.17678, 0.33333) -- (-0.05893, -0.17678, 0.33333) -- (0.05893, -0.05893, 0.33333) -- cycle {};

%% Drawing edges of 321 in the back
%%
\draw[edgespec2,back] (-0.41248, -0.05893, 0.00000) -- (-0.41248, -0.05893, 0.16667);
\draw[edgespec2,back] (-0.41248, -0.05893, 0.00000) -- (-0.41248, 0.05893, 0.00000);
\draw[edgespec2,back] (-0.41248, -0.05893, 0.00000) -- (-0.35355, -0.11785, -0.08333);
\draw[edgespec2,back] (-0.41248, -0.05893, 0.16667) -- (-0.41248, 0.05893, 0.16667);
\draw[edgespec2,back] (-0.41248, -0.05893, 0.16667) -- (-0.35355, -0.11785, 0.25000);
\draw[edgespec2,back] (-0.41248, 0.05893, 0.00000) -- (-0.41248, 0.05893, 0.16667);
\draw[edgespec2,back] (-0.41248, 0.05893, 0.00000) -- (-0.35355, 0.11785, -0.08333);
\draw[edgespec2,back] (-0.41248, 0.05893, 0.16667) -- (-0.35355, 0.11785, 0.25000);
\draw[edgespec2,back] (-0.35355, -0.11785, -0.08333) -- (-0.29463, -0.05893, -0.16667);
\draw[edgespec2,back] (-0.35355, -0.11785, -0.08333) -- (-0.23570, -0.23570, -0.08333);
\draw[edgespec2,back] (-0.35355, -0.11785, 0.25000) -- (-0.29463, -0.05893, 0.33333);
\draw[edgespec2,back] (-0.35355, -0.11785, 0.25000) -- (-0.23570, -0.23570, 0.25000);
\draw[edgespec2,back] (-0.35355, 0.11785, -0.08333) -- (-0.29463, 0.05893, -0.16667);
\draw[edgespec2,back] (-0.35355, 0.11785, -0.08333) -- (-0.23570, 0.23570, -0.08333);
\draw[edgespec2,back] (-0.35355, 0.11785, 0.25000) -- (-0.29463, 0.05893, 0.33333);
\draw[edgespec2,back] (-0.35355, 0.11785, 0.25000) -- (-0.23570, 0.23570, 0.25000);
\draw[edgespec2,back] (-0.29463, -0.05893, -0.16667) -- (-0.29463, 0.05893, -0.16667);
\draw[edgespec2,back] (-0.29463, -0.05893, -0.16667) -- (-0.17678, -0.17678, -0.16667);
\draw[edgespec2,back] (-0.29463, 0.05893, -0.16667) -- (-0.17678, 0.17678, -0.16667);
\draw[edgespec2,back] (-0.23570, -0.23570, -0.08333) -- (-0.17678, -0.29463, 0.00000);
\draw[edgespec2,back] (-0.23570, -0.23570, -0.08333) -- (-0.17678, -0.17678, -0.16667);
\draw[edgespec2,back] (-0.23570, -0.23570, 0.25000) -- (-0.17678, -0.29463, 0.16667);
\draw[edgespec2,back] (-0.23570, -0.23570, 0.25000) -- (-0.17678, -0.17678, 0.33333);
\draw[edgespec2,back] (-0.17678, -0.29463, 0.00000) -- (-0.17678, -0.29463, 0.16667);
\draw[edgespec2,back] (-0.17678, -0.29463, 0.00000) -- (-0.05893, -0.29463, 0.00000);
\draw[edgespec2,back] (-0.17678, -0.29463, 0.16667) -- (-0.05893, -0.29463, 0.16667);
\draw[edgespec2,back] (-0.17678, -0.17678, -0.16667) -- (-0.05893, -0.17678, -0.16667);
%%
%% Priming the 4321 facets
%%
\fill[white] (0.10607, 0.03536, 0.05000) -- (0.03536, 0.10607, -0.05000) -- (0.00000, 0.07071, -0.10000) -- (0.00000, -0.07071, -0.10000) -- (0.03536, -0.10607, -0.05000) -- (0.10607, -0.03536, 0.05000) -- cycle {};
\fill[white] (0.10607, 0.03536, 0.15000) -- (0.10607, -0.03536, 0.15000) -- (0.10607, -0.03536, 0.05000) -- (0.10607, 0.03536, 0.05000) -- cycle {};
\fill[white] (0.10607, 0.03536, 0.15000) -- (0.03536, 0.10607, 0.25000) -- (-0.03536, 0.17678, 0.25000) -- (-0.10607, 0.24749, 0.15000) -- (-0.10607, 0.24749, 0.05000) -- (-0.03536, 0.17678, -0.05000) -- (0.03536, 0.10607, -0.05000) -- (0.10607, 0.03536, 0.05000) -- cycle {};
\fill[white] (0.10607, -0.03536, 0.15000) -- (0.03536, -0.10607, 0.25000) -- (-0.03536, -0.17678, 0.25000) -- (-0.10607, -0.24749, 0.15000) -- (-0.10607, -0.24749, 0.05000) -- (-0.03536, -0.17678, -0.05000) -- (0.03536, -0.10607, -0.05000) -- (0.10607, -0.03536, 0.05000) -- cycle {};
\fill[white] (0.03536, 0.10607, -0.05000) -- (-0.03536, 0.17678, -0.05000) -- (-0.07071, 0.14142, -0.10000) -- (0.00000, 0.07071, -0.10000) -- cycle {};
\fill[white] (0.10607, 0.03536, 0.15000) -- (0.03536, 0.10607, 0.25000) -- (0.00000, 0.07071, 0.30000) -- (0.00000, -0.07071, 0.30000) -- (0.03536, -0.10607, 0.25000) -- (0.10607, -0.03536, 0.15000) -- cycle {};
\fill[white] (0.03536, -0.10607, -0.05000) -- (-0.03536, -0.17678, -0.05000) -- (-0.07071, -0.14142, -0.10000) -- (0.00000, -0.07071, -0.10000) -- cycle {};
\fill[white] (0.03536, 0.10607, 0.25000) -- (-0.03536, 0.17678, 0.25000) -- (-0.07071, 0.14142, 0.30000) -- (0.00000, 0.07071, 0.30000) -- cycle {};
\fill[white] (0.03536, -0.10607, 0.25000) -- (-0.03536, -0.17678, 0.25000) -- (-0.07071, -0.14142, 0.30000) -- (0.00000, -0.07071, 0.30000) -- cycle {};
\fill[white] (-0.03536, 0.17678, -0.05000) -- (-0.10607, 0.24749, 0.05000) -- (-0.17678, 0.24749, 0.05000) -- (-0.24749, 0.17678, -0.05000) -- (-0.21213, 0.14142, -0.10000) -- (-0.07071, 0.14142, -0.10000) -- cycle {};
\fill[white] (-0.10607, 0.24749, 0.15000) -- (-0.17678, 0.24749, 0.15000) -- (-0.17678, 0.24749, 0.05000) -- (-0.10607, 0.24749, 0.05000) -- cycle {};
\fill[white] (-0.03536, 0.17678, 0.25000) -- (-0.10607, 0.24749, 0.15000) -- (-0.17678, 0.24749, 0.15000) -- (-0.24749, 0.17678, 0.25000) -- (-0.21213, 0.14142, 0.30000) -- (-0.07071, 0.14142, 0.30000) -- cycle {};
\fill[white] (0.00000, 0.07071, 0.30000) -- (-0.07071, 0.14142, 0.30000) -- (-0.21213, 0.14142, 0.30000) -- (-0.28284, 0.07071, 0.30000) -- (-0.28284, -0.07071, 0.30000) -- (-0.21213, -0.14142, 0.30000) -- (-0.07071, -0.14142, 0.30000) -- (0.00000, -0.07071, 0.30000) -- cycle {};
%%
%% Drawing edges in the back
%%
\draw[edgespec,back] (-0.38891, -0.03536, 0.05000) -- (-0.38891, -0.03536, 0.15000);
\draw[edgespec,back] (-0.38891, -0.03536, 0.05000) -- (-0.38891, 0.03536, 0.05000);
\draw[edgespec,back] (-0.38891, -0.03536, 0.05000) -- (-0.31820, -0.10607, -0.05000);
\draw[edgespec,back] (-0.38891, -0.03536, 0.15000) -- (-0.38891, 0.03536, 0.15000);
\draw[edgespec,back] (-0.38891, -0.03536, 0.15000) -- (-0.31820, -0.10607, 0.25000);
\draw[edgespec,back] (-0.38891, 0.03536, 0.05000) -- (-0.38891, 0.03536, 0.15000);
\draw[edgespec,back] (-0.38891, 0.03536, 0.05000) -- (-0.31820, 0.10607, -0.05000);
\draw[edgespec,back] (-0.38891, 0.03536, 0.15000) -- (-0.31820, 0.10607, 0.25000);
\draw[edgespec,back] (-0.31820, -0.10607, -0.05000) -- (-0.28284, -0.07071, -0.10000);
\draw[edgespec,back] (-0.31820, -0.10607, -0.05000) -- (-0.24749, -0.17678, -0.05000);
\draw[edgespec,back] (-0.31820, -0.10607, 0.25000) -- (-0.28284, -0.07071, 0.30000);
\draw[edgespec,back] (-0.31820, -0.10607, 0.25000) -- (-0.24749, -0.17678, 0.25000);
\draw[edgespec,back] (-0.31820, 0.10607, -0.05000) -- (-0.28284, 0.07071, -0.10000);
\draw[edgespec,back] (-0.31820, 0.10607, -0.05000) -- (-0.24749, 0.17678, -0.05000);
\draw[edgespec,back] (-0.31820, 0.10607, 0.25000) -- (-0.28284, 0.07071, 0.30000);
\draw[edgespec,back] (-0.31820, 0.10607, 0.25000) -- (-0.24749, 0.17678, 0.25000);
\draw[edgespec,back] (-0.28284, -0.07071, -0.10000) -- (-0.28284, 0.07071, -0.10000);
\draw[edgespec,back] (-0.28284, -0.07071, -0.10000) -- (-0.21213, -0.14142, -0.10000);
\draw[edgespec,back] (-0.28284, 0.07071, -0.10000) -- (-0.21213, 0.14142, -0.10000);
\draw[edgespec,back] (-0.24749, -0.17678, -0.05000) -- (-0.21213, -0.14142, -0.10000);
\draw[edgespec,back] (-0.24749, -0.17678, -0.05000) -- (-0.17678, -0.24749, 0.05000);
\draw[edgespec,back] (-0.24749, -0.17678, 0.25000) -- (-0.21213, -0.14142, 0.30000);
\draw[edgespec,back] (-0.24749, -0.17678, 0.25000) -- (-0.17678, -0.24749, 0.15000);
\draw[edgespec,back] (-0.21213, -0.14142, -0.10000) -- (-0.07071, -0.14142, -0.10000);
\draw[edgespec,back] (-0.17678, -0.24749, 0.05000) -- (-0.17678, -0.24749, 0.15000);
\draw[edgespec,back] (-0.17678, -0.24749, 0.05000) -- (-0.10607, -0.24749, 0.05000);
\draw[edgespec,back] (-0.17678, -0.24749, 0.15000) -- (-0.10607, -0.24749, 0.15000);
%%
%% Drawing the facets
%%
\fill[facet] (0.10607, 0.03536, 0.05000) -- (0.03536, 0.10607, -0.05000) -- (0.00000, 0.07071, -0.10000) -- (0.00000, -0.07071, -0.10000) -- (0.03536, -0.10607, -0.05000) -- (0.10607, -0.03536, 0.05000) -- cycle {};
\fill[facet] (0.10607, 0.03536, 0.15000) -- (0.10607, -0.03536, 0.15000) -- (0.10607, -0.03536, 0.05000) -- (0.10607, 0.03536, 0.05000) -- cycle {};
\fill[facet] (0.10607, 0.03536, 0.15000) -- (0.03536, 0.10607, 0.25000) -- (-0.03536, 0.17678, 0.25000) -- (-0.10607, 0.24749, 0.15000) -- (-0.10607, 0.24749, 0.05000) -- (-0.03536, 0.17678, -0.05000) -- (0.03536, 0.10607, -0.05000) -- (0.10607, 0.03536, 0.05000) -- cycle {};
\fill[facet] (0.10607, -0.03536, 0.15000) -- (0.03536, -0.10607, 0.25000) -- (-0.03536, -0.17678, 0.25000) -- (-0.10607, -0.24749, 0.15000) -- (-0.10607, -0.24749, 0.05000) -- (-0.03536, -0.17678, -0.05000) -- (0.03536, -0.10607, -0.05000) -- (0.10607, -0.03536, 0.05000) -- cycle {};
\fill[facet] (0.03536, 0.10607, -0.05000) -- (-0.03536, 0.17678, -0.05000) -- (-0.07071, 0.14142, -0.10000) -- (0.00000, 0.07071, -0.10000) -- cycle {};
\fill[facet] (0.10607, 0.03536, 0.15000) -- (0.03536, 0.10607, 0.25000) -- (0.00000, 0.07071, 0.30000) -- (0.00000, -0.07071, 0.30000) -- (0.03536, -0.10607, 0.25000) -- (0.10607, -0.03536, 0.15000) -- cycle {};
\fill[facet] (0.03536, -0.10607, -0.05000) -- (-0.03536, -0.17678, -0.05000) -- (-0.07071, -0.14142, -0.10000) -- (0.00000, -0.07071, -0.10000) -- cycle {};
\fill[facet] (0.03536, 0.10607, 0.25000) -- (-0.03536, 0.17678, 0.25000) -- (-0.07071, 0.14142, 0.30000) -- (0.00000, 0.07071, 0.30000) -- cycle {};
\fill[facet] (0.03536, -0.10607, 0.25000) -- (-0.03536, -0.17678, 0.25000) -- (-0.07071, -0.14142, 0.30000) -- (0.00000, -0.07071, 0.30000) -- cycle {};
\fill[facet] (-0.03536, 0.17678, -0.05000) -- (-0.10607, 0.24749, 0.05000) -- (-0.17678, 0.24749, 0.05000) -- (-0.24749, 0.17678, -0.05000) -- (-0.21213, 0.14142, -0.10000) -- (-0.07071, 0.14142, -0.10000) -- cycle {};
\fill[facet] (-0.10607, 0.24749, 0.15000) -- (-0.17678, 0.24749, 0.15000) -- (-0.17678, 0.24749, 0.05000) -- (-0.10607, 0.24749, 0.05000) -- cycle {};
\fill[facet] (-0.03536, 0.17678, 0.25000) -- (-0.10607, 0.24749, 0.15000) -- (-0.17678, 0.24749, 0.15000) -- (-0.24749, 0.17678, 0.25000) -- (-0.21213, 0.14142, 0.30000) -- (-0.07071, 0.14142, 0.30000) -- cycle {};
\fill[facet] (0.00000, 0.07071, 0.30000) -- (-0.07071, 0.14142, 0.30000) -- (-0.21213, 0.14142, 0.30000) -- (-0.28284, 0.07071, 0.30000) -- (-0.28284, -0.07071, 0.30000) -- (-0.21213, -0.14142, 0.30000) -- (-0.07071, -0.14142, 0.30000) -- (0.00000, -0.07071, 0.30000) -- cycle {};
%%
%%
%% Drawing edges of 4321 in the front
%%
\draw[edgespec] (-0.28284, -0.07071, 0.30000) -- (-0.28284, 0.07071, 0.30000);
\draw[edgespec] (-0.28284, -0.07071, 0.30000) -- (-0.21213, -0.14142, 0.30000);
\draw[edgespec] (-0.28284, 0.07071, 0.30000) -- (-0.21213, 0.14142, 0.30000);
\draw[edgespec] (-0.24749, 0.17678, -0.05000) -- (-0.21213, 0.14142, -0.10000);
\draw[edgespec] (-0.24749, 0.17678, -0.05000) -- (-0.17678, 0.24749, 0.05000);
\draw[edgespec] (-0.24749, 0.17678, 0.25000) -- (-0.21213, 0.14142, 0.30000);
\draw[edgespec] (-0.24749, 0.17678, 0.25000) -- (-0.17678, 0.24749, 0.15000);
\draw[edgespec] (-0.21213, -0.14142, 0.30000) -- (-0.07071, -0.14142, 0.30000);
\draw[edgespec] (-0.21213, 0.14142, -0.10000) -- (-0.07071, 0.14142, -0.10000);
\draw[edgespec] (-0.21213, 0.14142, 0.30000) -- (-0.07071, 0.14142, 0.30000);
\draw[edgespec] (-0.17678, 0.24749, 0.05000) -- (-0.17678, 0.24749, 0.15000);
\draw[edgespec] (-0.17678, 0.24749, 0.05000) -- (-0.10607, 0.24749, 0.05000);
\draw[edgespec] (-0.17678, 0.24749, 0.15000) -- (-0.10607, 0.24749, 0.15000);
\draw[edgespec] (-0.10607, -0.24749, 0.05000) -- (-0.10607, -0.24749, 0.15000);
\draw[edgespec] (-0.10607, -0.24749, 0.05000) -- (-0.03536, -0.17678, -0.05000);
\draw[edgespec] (-0.10607, -0.24749, 0.15000) -- (-0.03536, -0.17678, 0.25000);
\draw[edgespec] (-0.10607, 0.24749, 0.05000) -- (-0.10607, 0.24749, 0.15000);
\draw[edgespec] (-0.10607, 0.24749, 0.05000) -- (-0.03536, 0.17678, -0.05000);
\draw[edgespec] (-0.10607, 0.24749, 0.15000) -- (-0.03536, 0.17678, 0.25000);
\draw[edgespec] (-0.07071, -0.14142, -0.10000) -- (-0.03536, -0.17678, -0.05000);
\draw[edgespec] (-0.07071, -0.14142, -0.10000) -- (0.00000, -0.07071, -0.10000);
\draw[edgespec] (-0.07071, -0.14142, 0.30000) -- (-0.03536, -0.17678, 0.25000);
\draw[edgespec] (-0.07071, -0.14142, 0.30000) -- (0.00000, -0.07071, 0.30000);
\draw[edgespec] (-0.07071, 0.14142, -0.10000) -- (-0.03536, 0.17678, -0.05000);
\draw[edgespec] (-0.07071, 0.14142, -0.10000) -- (0.00000, 0.07071, -0.10000);
\draw[edgespec] (-0.07071, 0.14142, 0.30000) -- (-0.03536, 0.17678, 0.25000);
\draw[edgespec] (-0.07071, 0.14142, 0.30000) -- (0.00000, 0.07071, 0.30000);
\draw[edgespec] (-0.03536, -0.17678, -0.05000) -- (0.03536, -0.10607, -0.05000);
\draw[edgespec] (-0.03536, -0.17678, 0.25000) -- (0.03536, -0.10607, 0.25000);
\draw[edgespec] (-0.03536, 0.17678, -0.05000) -- (0.03536, 0.10607, -0.05000);
\draw[edgespec] (-0.03536, 0.17678, 0.25000) -- (0.03536, 0.10607, 0.25000);
\draw[edgespec] (0.00000, -0.07071, -0.10000) -- (0.00000, 0.07071, -0.10000);
\draw[edgespec] (0.00000, -0.07071, -0.10000) -- (0.03536, -0.10607, -0.05000);
\draw[edgespec] (0.00000, -0.07071, 0.30000) -- (0.00000, 0.07071, 0.30000);
\draw[edgespec] (0.00000, -0.07071, 0.30000) -- (0.03536, -0.10607, 0.25000);
\draw[edgespec] (0.00000, 0.07071, -0.10000) -- (0.03536, 0.10607, -0.05000);
\draw[edgespec] (0.00000, 0.07071, 0.30000) -- (0.03536, 0.10607, 0.25000);
\draw[edgespec] (0.03536, -0.10607, -0.05000) -- (0.10607, -0.03536, 0.05000);
\draw[edgespec] (0.03536, -0.10607, 0.25000) -- (0.10607, -0.03536, 0.15000);
\draw[edgespec] (0.03536, 0.10607, -0.05000) -- (0.10607, 0.03536, 0.05000);
\draw[edgespec] (0.03536, 0.10607, 0.25000) -- (0.10607, 0.03536, 0.15000);
\draw[edgespec] (0.10607, -0.03536, 0.05000) -- (0.10607, -0.03536, 0.15000);
\draw[edgespec] (0.10607, -0.03536, 0.05000) -- (0.10607, 0.03536, 0.05000);
\draw[edgespec] (0.10607, -0.03536, 0.15000) -- (0.10607, 0.03536, 0.15000);
\draw[edgespec] (0.10607, 0.03536, 0.05000) -- (0.10607, 0.03536, 0.15000);

%% Drawing edges of 321 in the front
%%
\draw[edgespec2] (-0.29463, -0.05893, 0.33333) -- (-0.29463, 0.05893, 0.33333);
\draw[edgespec2] (-0.29463, -0.05893, 0.33333) -- (-0.17678, -0.17678, 0.33333);
\draw[edgespec2] (-0.29463, 0.05893, 0.33333) -- (-0.17678, 0.17678, 0.33333);
\draw[edgespec2] (-0.23570, 0.23570, -0.08333) -- (-0.17678, 0.17678, -0.16667);
\draw[edgespec2] (-0.23570, 0.23570, -0.08333) -- (-0.17678, 0.29463, 0.00000);
\draw[edgespec2] (-0.23570, 0.23570, 0.25000) -- (-0.17678, 0.17678, 0.33333);
\draw[edgespec2] (-0.23570, 0.23570, 0.25000) -- (-0.17678, 0.29463, 0.16667);
\draw[edgespec2] (-0.17678, -0.17678, 0.33333) -- (-0.05893, -0.17678, 0.33333);
\draw[edgespec2] (-0.17678, 0.17678, -0.16667) -- (-0.05893, 0.17678, -0.16667);
\draw[edgespec2] (-0.17678, 0.17678, 0.33333) -- (-0.05893, 0.17678, 0.33333);
\draw[edgespec2] (-0.17678, 0.29463, 0.00000) -- (-0.17678, 0.29463, 0.16667);
\draw[edgespec2] (-0.17678, 0.29463, 0.00000) -- (-0.05893, 0.29463, 0.00000);
\draw[edgespec2] (-0.17678, 0.29463, 0.16667) -- (-0.05893, 0.29463, 0.16667);
\draw[edgespec2] (-0.05893, -0.29463, 0.00000) -- (-0.05893, -0.29463, 0.16667);
\draw[edgespec2] (-0.05893, -0.29463, 0.00000) -- (0.00000, -0.23570, -0.08333);
\draw[edgespec2] (-0.05893, -0.29463, 0.16667) -- (0.00000, -0.23570, 0.25000);
\draw[edgespec2] (-0.05893, -0.17678, -0.16667) -- (0.00000, -0.23570, -0.08333);
\draw[edgespec2] (-0.05893, -0.17678, -0.16667) -- (0.05893, -0.05893, -0.16667);
\draw[edgespec2] (-0.05893, -0.17678, 0.33333) -- (0.00000, -0.23570, 0.25000);
\draw[edgespec2] (-0.05893, -0.17678, 0.33333) -- (0.05893, -0.05893, 0.33333);
\draw[edgespec2] (-0.05893, 0.17678, -0.16667) -- (0.00000, 0.23570, -0.08333);
\draw[edgespec2] (-0.05893, 0.17678, -0.16667) -- (0.05893, 0.05893, -0.16667);
\draw[edgespec2] (-0.05893, 0.17678, 0.33333) -- (0.00000, 0.23570, 0.25000);
\draw[edgespec2] (-0.05893, 0.17678, 0.33333) -- (0.05893, 0.05893, 0.33333);
\draw[edgespec2] (-0.05893, 0.29463, 0.00000) -- (-0.05893, 0.29463, 0.16667);
\draw[edgespec2] (-0.05893, 0.29463, 0.00000) -- (0.00000, 0.23570, -0.08333);
\draw[edgespec2] (-0.05893, 0.29463, 0.16667) -- (0.00000, 0.23570, 0.25000);
\draw[edgespec2] (0.00000, -0.23570, -0.08333) -- (0.11785, -0.11785, -0.08333);
\draw[edgespec2] (0.00000, -0.23570, 0.25000) -- (0.11785, -0.11785, 0.25000);
\draw[edgespec2] (0.00000, 0.23570, -0.08333) -- (0.11785, 0.11785, -0.08333);
\draw[edgespec2] (0.00000, 0.23570, 0.25000) -- (0.11785, 0.11785, 0.25000);
\draw[edgespec2] (0.05893, -0.05893, -0.16667) -- (0.05893, 0.05893, -0.16667);
\draw[edgespec2] (0.05893, -0.05893, -0.16667) -- (0.11785, -0.11785, -0.08333);
\draw[edgespec2] (0.05893, -0.05893, 0.33333) -- (0.05893, 0.05893, 0.33333);
\draw[edgespec2] (0.05893, -0.05893, 0.33333) -- (0.11785, -0.11785, 0.25000);
\draw[edgespec2] (0.05893, 0.05893, -0.16667) -- (0.11785, 0.11785, -0.08333);
\draw[edgespec2] (0.05893, 0.05893, 0.33333) -- (0.11785, 0.11785, 0.25000);
\draw[edgespec2] (0.11785, -0.11785, -0.08333) -- (0.17678, -0.05893, 0.00000);
\draw[edgespec2] (0.11785, -0.11785, 0.25000) -- (0.17678, -0.05893, 0.16667);
\draw[edgespec2] (0.11785, 0.11785, -0.08333) -- (0.17678, 0.05893, 0.00000);
\draw[edgespec2] (0.11785, 0.11785, 0.25000) -- (0.17678, 0.05893, 0.16667);
\draw[edgespec2] (0.17678, -0.05893, 0.00000) -- (0.17678, -0.05893, 0.16667);
\draw[edgespec2] (0.17678, -0.05893, 0.00000) -- (0.17678, 0.05893, 0.00000);
\draw[edgespec2] (0.17678, -0.05893, 0.16667) -- (0.17678, 0.05893, 0.16667);
\draw[edgespec2] (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667);
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.49497, 0.35355, 0.10000) -- (-0.14142, 0.00000, 0.60000);
\draw[edge] (-0.49497, 0.35355, 0.10000) -- (-0.14142, 0.00000, -0.40000);
\draw[edge] (-0.49497, 0.35355, 0.10000) -- (0.21213, 0.35355, 0.10000);
\draw[edge] (-0.14142, 0.00000, 0.60000) -- (0.21213, -0.35355, 0.10000);
\draw[edge] (-0.14142, 0.00000, 0.60000) -- (0.21213, 0.35355, 0.10000);
\draw[edge] (-0.14142, 0.00000, -0.40000) -- (0.21213, -0.35355, 0.10000);
\draw[edge] (-0.14142, 0.00000, -0.40000) -- (0.21213, 0.35355, 0.10000);
\draw[edge] (0.21213, -0.35355, 0.10000) -- (0.21213, 0.35355, 0.10000);
%%
%%
%%
%%
\end{tikzpicture}


==> ordered_spec.tex <==
\begin{tikzpicture}%
	[x={(-0.990780cm, -0.040379cm)},
	y={(0.135484cm, -0.295838cm)},
	z={(0.000078cm, 0.954384cm)},
	scale=1.70000,
	back/.style={dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.300000},
	edge2/.style={color=purple!95!black, thick},
	facet2/.style={fill=purple!20!white,fill opacity=0.300000},
	edge3/.style={color=red,dashed},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3.beta7
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.0599000000000000, -0.583600000000000, -0.809800000000000]
%% angle = 170.500000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-1.00000, 0.00000, 0.00000) at (-1.00000, 0.00000, 0.00000);
\coordinate (0.00000, -1.00000, 0.00000) at (0.00000, -1.00000, 0.00000);
\coordinate (0.00000, 0.00000, -1.00000) at (0.00000, 0.00000, -1.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge3,opacity=0.5] (1.00000, -1.00000, -1.00000) -- (-1.00000, -1.00000, 1.00000);
%%
%% Priming the facets
%%
\fill[white,opacity=1] (0.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\fill[white,opacity=1] (0.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, -1.00000) -- cycle {};
\fill[white,opacity=1] (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, -1.00000) -- (0.00000, 1.00000, 0.00000) -- cycle {};
\fill[white,opacity=1] (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000) -- cycle {};

%% Drawing edges in the back
%%
\draw[edge,back] (-1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000);
\draw[edge,back] (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge,back] (0.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, -1.00000, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, -1.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, -1.00000) -- (0.00000, 1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000) -- cycle {};
%%
%% Priming the facets
%%
\fill[white,opacity=0.5] (0.33333, 0.33333, 0.33333) -- (0.00000, 0.00000, 0.00000) -- (-0.33333, 0.33333, 0.33333) -- (0.00000, 0.50000, 0.50000) -- cycle {};
\fill[white,opacity=0.5] (0.00000, 0.50000, 0.50000) -- (-0.33333, 0.33333, 0.33333) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\fill[white,opacity=0.5] (0.33333, 0.33333, 0.33333) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 0.50000, 0.50000) -- cycle {};
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, -1.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, -1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, -1.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
%%
%%
%%
%%

%% Coordinate of the vertices:
%%
\coordinate (-0.33333, 0.33333, 0.33333) at (-0.33333, 0.33333, 0.33333);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 0.50000, 0.50000) at (0.00000, 0.50000, 0.50000);
\coordinate (0.33333, 0.33333, 0.33333) at (0.33333, 0.33333, 0.33333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge2,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet2] (0.33333, 0.33333, 0.33333) -- (0.00000, 0.00000, 0.00000) -- (-0.33333, 0.33333, 0.33333) -- (0.00000, 0.50000, 0.50000) -- cycle {};
\fill[facet2] (0.00000, 0.50000, 0.50000) -- (-0.33333, 0.33333, 0.33333) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet2] (0.33333, 0.33333, 0.33333) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 0.50000, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge2] (-0.33333, 0.33333, 0.33333) -- (0.00000, 0.00000, 0.00000);
\draw[edge2] (-0.33333, 0.33333, 0.33333) -- (0.00000, 0.00000, 1.00000);
\draw[edge2] (-0.33333, 0.33333, 0.33333) -- (0.00000, 0.50000, 0.50000);
\draw[edge2] (0.00000, 0.00000, 0.00000) -- (0.33333, 0.33333, 0.33333);
\draw[edge2] (0.00000, 0.00000, 1.00000) -- (0.33333, 0.33333, 0.33333);
\draw[edge2] (0.00000, 0.50000, 0.50000) -- (0.33333, 0.33333, 0.33333);
\draw[edge] (0.00000, 0.50000, 0.50000) -- (0.00000, 1.00000, 0.00000);
\draw[edge2] (0.00000, 0.00000, 1.00000) -- (0.00000, 0.50000, 0.50000);

%% Coordinate of the vertices:
%%
\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
\coordinate (1.00000, -1.00000, -1.00000) at (1.00000, -1.00000, -1.00000);
\coordinate (-1.00000, -1.00000, 1.00000) at (-1.00000, -1.00000, 1.00000);
\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
%%
%%
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
% \fill[facet] (-1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, -1.00000) -- cycle {};
% \fill[facet] (-1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge3] (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, -1.00000);
\draw[edge3] (1.00000, 1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000);
\draw[edge3] (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, -1.00000);
\draw[edge3] (1.00000, -1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
\draw[edge3] (-1.00000, -1.00000, 1.00000) -- (-1.00000, 1.00000, -1.00000);
%%
%%
%% Drawing the vertices in the front
%%
% \node[vertex] at (1.00000, 1.00000, 1.00000)     {};
% \node[vertex] at (1.00000, -1.00000, -1.00000)     {};
% \node[vertex] at (-1.00000, -1.00000, 1.00000)     {};
% \node[vertex] at (-1.00000, 1.00000, -1.00000)     {};

%% Drawing the vertices in the front
%%
\node[vertex] at (-1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, -1.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};


\end{tikzpicture}


==> ordered_spec423.tex <==
\begin{tikzpicture}%
	[x={(-0.338721cm, -0.516554cm)},
	y={(0.940887cm, -0.186028cm)},
	z={(0.000076cm, 0.835803cm)},
	scale=5.000000,
	back/.style={dotted},
	edge/.style={color=blue, dashed,cap=round},
	edgespec/.style={color=red,cap=round},
	edgekly/.style={color=forestgreen,thick,cap=round},
	facet/.style={fill=forestgreen,fill opacity=0.600000},
	facetspec/.style={fill=white,fill opacity=1},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick},
	baseline=(a)]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3.beta7
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.299900000000000, -0.472600000000000, -0.828600000000000]
%% angle = 124.520000000000
%% scale = 1
%% edge_color = red
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
\coordinate (a) at (-0.11785, 0.00000, 0.08333);

%% Coordinate of the vertices of the octa:
%%
\coordinate (-0.47140, -0.35355, 0.08333) at (-0.47140, -0.35355, 0.08333);
\coordinate (-0.47140, 0.35355, 0.08333) at (-0.47140, 0.35355, 0.08333);
\coordinate (-0.11785, 0.00000, 0.58333) at (-0.11785, 0.00000, 0.58333);
\coordinate (-0.11785, 0.00000, -0.41667) at (-0.11785, 0.00000, -0.41667);
\coordinate (0.23570, -0.35355, 0.08333) at (0.23570, -0.35355, 0.08333);
\coordinate (0.23570, 0.35355, 0.08333) at (0.23570, 0.35355, 0.08333);

%% Coordinate of the vertices of the Spec:
%%
\coordinate (-0.41248, -0.05893, 0.00000) at (-0.41248, -0.05893, 0.00000);
\coordinate (-0.41248, -0.05893, 0.16667) at (-0.41248, -0.05893, 0.16667);
\coordinate (-0.41248, 0.05893, 0.00000) at (-0.41248, 0.05893, 0.00000);
\coordinate (-0.41248, 0.05893, 0.16667) at (-0.41248, 0.05893, 0.16667);
\coordinate (-0.35355, -0.11785, -0.08333) at (-0.35355, -0.11785, -0.08333);
\coordinate (-0.35355, -0.11785, 0.25000) at (-0.35355, -0.11785, 0.25000);
\coordinate (-0.35355, 0.11785, -0.08333) at (-0.35355, 0.11785, -0.08333);
\coordinate (-0.35355, 0.11785, 0.25000) at (-0.35355, 0.11785, 0.25000);
\coordinate (-0.29463, -0.05893, -0.16667) at (-0.29463, -0.05893, -0.16667);
\coordinate (-0.29463, -0.05893, 0.33333) at (-0.29463, -0.05893, 0.33333);
\coordinate (-0.29463, 0.05893, -0.16667) at (-0.29463, 0.05893, -0.16667);
\coordinate (-0.29463, 0.05893, 0.33333) at (-0.29463, 0.05893, 0.33333);
\coordinate (-0.23570, -0.23570, -0.08333) at (-0.23570, -0.23570, -0.08333);
\coordinate (-0.23570, -0.23570, 0.25000) at (-0.23570, -0.23570, 0.25000);
\coordinate (-0.23570, 0.23570, -0.08333) at (-0.23570, 0.23570, -0.08333);
\coordinate (-0.23570, 0.23570, 0.25000) at (-0.23570, 0.23570, 0.25000);
\coordinate (-0.17678, -0.29463, 0.00000) at (-0.17678, -0.29463, 0.00000);
\coordinate (-0.17678, -0.29463, 0.16667) at (-0.17678, -0.29463, 0.16667);
\coordinate (-0.17678, -0.17678, -0.16667) at (-0.17678, -0.17678, -0.16667);
\coordinate (-0.17678, -0.17678, 0.33333) at (-0.17678, -0.17678, 0.33333);
\coordinate (-0.17678, 0.17678, -0.16667) at (-0.17678, 0.17678, -0.16667);
\coordinate (-0.17678, 0.17678, 0.33333) at (-0.17678, 0.17678, 0.33333);
\coordinate (-0.17678, 0.29463, 0.00000) at (-0.17678, 0.29463, 0.00000);
\coordinate (-0.17678, 0.29463, 0.16667) at (-0.17678, 0.29463, 0.16667);
\coordinate (-0.05893, -0.29463, 0.00000) at (-0.05893, -0.29463, 0.00000);
\coordinate (-0.05893, -0.29463, 0.16667) at (-0.05893, -0.29463, 0.16667);
\coordinate (-0.05893, -0.17678, -0.16667) at (-0.05893, -0.17678, -0.16667);
\coordinate (-0.05893, -0.17678, 0.33333) at (-0.05893, -0.17678, 0.33333);
\coordinate (-0.05893, 0.17678, -0.16667) at (-0.05893, 0.17678, -0.16667);
\coordinate (-0.05893, 0.17678, 0.33333) at (-0.05893, 0.17678, 0.33333);
\coordinate (-0.05893, 0.29463, 0.00000) at (-0.05893, 0.29463, 0.00000);
\coordinate (-0.05893, 0.29463, 0.16667) at (-0.05893, 0.29463, 0.16667);
\coordinate (0.00000, -0.23570, -0.08333) at (0.00000, -0.23570, -0.08333);
\coordinate (0.00000, -0.23570, 0.25000) at (0.00000, -0.23570, 0.25000);
\coordinate (0.00000, 0.23570, -0.08333) at (0.00000, 0.23570, -0.08333);
\coordinate (0.00000, 0.23570, 0.25000) at (0.00000, 0.23570, 0.25000);
\coordinate (0.05893, -0.05893, -0.16667) at (0.05893, -0.05893, -0.16667);
\coordinate (0.05893, -0.05893, 0.33333) at (0.05893, -0.05893, 0.33333);
\coordinate (0.05893, 0.05893, -0.16667) at (0.05893, 0.05893, -0.16667);
\coordinate (0.05893, 0.05893, 0.33333) at (0.05893, 0.05893, 0.33333);
\coordinate (0.11785, -0.11785, -0.08333) at (0.11785, -0.11785, -0.08333);
\coordinate (0.11785, -0.11785, 0.25000) at (0.11785, -0.11785, 0.25000);
\coordinate (0.11785, 0.11785, -0.08333) at (0.11785, 0.11785, -0.08333);
\coordinate (0.11785, 0.11785, 0.25000) at (0.11785, 0.11785, 0.25000);
\coordinate (0.17678, -0.05893, 0.00000) at (0.17678, -0.05893, 0.00000);
\coordinate (0.17678, -0.05893, 0.16667) at (0.17678, -0.05893, 0.16667);
\coordinate (0.17678, 0.05893, 0.00000) at (0.17678, 0.05893, 0.00000);
\coordinate (0.17678, 0.05893, 0.16667) at (0.17678, 0.05893, 0.16667);
%%
%%
%% Coordinate of the vertices Kly:
%%
\coordinate (0.17678, 0.05893, 0.00000) at (0.17678, 0.05893, 0.00000);
\coordinate (0.17678, 0.05893, 0.16667) at (0.17678, 0.05893, 0.16667);
\coordinate (0.11785, 0.00000, 0.16667) at (0.11785, 0.00000, 0.16667);
\coordinate (0.11785, 0.11785, 0.00000) at (0.11785, 0.11785, 0.00000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.11785, 0.00000, 0.00000) at (0.11785, 0.00000, 0.00000);
\coordinate (-0.11785, 0.00000, 0.08333) at (-0.11785, 0.00000, 0.08333);
\coordinate (0.05893, 0.17678, 0.08333) at (0.05893, 0.17678, 0.08333);
\coordinate (0.11785, 0.11785, 0.16667) at (0.11785, 0.11785, 0.16667);
\coordinate (0.00000, 0.00000, 0.16667) at (0.00000, 0.00000, 0.16667);

%%
%% Drawing edges of the octa in the back
%%
\draw[edge] (-0.47140, -0.35355, 0.08333) -- (-0.47140, 0.35355, 0.08333);
\draw[edge] (-0.47140, -0.35355, 0.08333) -- (-0.11785, 0.00000, -0.41667);
\draw[edge] (-0.47140, 0.35355, 0.08333) -- (-0.11785, 0.00000, -0.41667);
%%
%% Drawing the facets of Spec
%%
\fill[facetspec] (0.17678, 0.05893, 0.16667) -- (0.17678, -0.05893, 0.16667) -- (0.17678, -0.05893, 0.00000) -- (0.17678, 0.05893, 0.00000) -- cycle {};
\fill[facetspec] (0.17678, 0.05893, 0.00000) -- (0.11785, 0.11785, -0.08333) -- (0.05893, 0.05893, -0.16667) -- (0.05893, -0.05893, -0.16667) -- (0.11785, -0.11785, -0.08333) -- (0.17678, -0.05893, 0.00000) -- cycle {};
\fill[facetspec] (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.25000) -- (0.00000, 0.23570, 0.25000) -- (-0.05893, 0.29463, 0.16667) -- (-0.05893, 0.29463, 0.00000) -- (0.00000, 0.23570, -0.08333) -- (0.11785, 0.11785, -0.08333) -- (0.17678, 0.05893, 0.00000) -- cycle {};
\fill[facetspec] (0.17678, -0.05893, 0.16667) -- (0.11785, -0.11785, 0.25000) -- (0.00000, -0.23570, 0.25000) -- (-0.05893, -0.29463, 0.16667) -- (-0.05893, -0.29463, 0.00000) -- (0.00000, -0.23570, -0.08333) -- (0.11785, -0.11785, -0.08333) -- (0.17678, -0.05893, 0.00000) -- cycle {};
\fill[facetspec] (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.25000) -- (0.05893, 0.05893, 0.33333) -- (0.05893, -0.05893, 0.33333) -- (0.11785, -0.11785, 0.25000) -- (0.17678, -0.05893, 0.16667) -- cycle {};
\fill[facetspec] (0.11785, 0.11785, -0.08333) -- (0.00000, 0.23570, -0.08333) -- (-0.05893, 0.17678, -0.16667) -- (0.05893, 0.05893, -0.16667) -- cycle {};
\fill[facetspec] (0.11785, 0.11785, 0.25000) -- (0.00000, 0.23570, 0.25000) -- (-0.05893, 0.17678, 0.33333) -- (0.05893, 0.05893, 0.33333) -- cycle {};
\fill[facetspec] (0.11785, -0.11785, 0.25000) -- (0.00000, -0.23570, 0.25000) -- (-0.05893, -0.17678, 0.33333) -- (0.05893, -0.05893, 0.33333) -- cycle {};
\fill[facetspec] (-0.05893, 0.29463, 0.16667) -- (-0.17678, 0.29463, 0.16667) -- (-0.17678, 0.29463, 0.00000) -- (-0.05893, 0.29463, 0.00000) -- cycle {};
\fill[facetspec] (0.00000, 0.23570, 0.25000) -- (-0.05893, 0.17678, 0.33333) -- (-0.17678, 0.17678, 0.33333) -- (-0.23570, 0.23570, 0.25000) -- (-0.17678, 0.29463, 0.16667) -- (-0.05893, 0.29463, 0.16667) -- cycle {};
\fill[facetspec] (0.05893, 0.05893, 0.33333) -- (-0.05893, 0.17678, 0.33333) -- (-0.17678, 0.17678, 0.33333) -- (-0.29463, 0.05893, 0.33333) -- (-0.29463, -0.05893, 0.33333) -- (-0.17678, -0.17678, 0.33333) -- (-0.05893, -0.17678, 0.33333) -- (0.05893, -0.05893, 0.33333) -- cycle {};
\fill[facetspec] (0.00000, -0.23570, 0.25000) -- (-0.05893, -0.29463, 0.16667) -- (-0.17678, -0.29463, 0.16667) -- (-0.23570, -0.23570, 0.25000) -- (-0.17678, -0.17678, 0.33333) -- (-0.05893, -0.17678, 0.33333) -- cycle {};
\fill[facetspec] (-0.17678, 0.17678, 0.33333) -- (-0.29463, 0.05893, 0.33333) -- (-0.35355, 0.11785, 0.25000) -- (-0.23570, 0.23570, 0.25000) -- cycle {};
%%
%% Drawing edges of Spec in the back
%%
\draw[edgespec,back] (-0.41248, -0.05893, 0.00000) -- (-0.41248, -0.05893, 0.16667);
\draw[edgespec,back] (-0.41248, -0.05893, 0.00000) -- (-0.41248, 0.05893, 0.00000);
\draw[edgespec,back] (-0.41248, -0.05893, 0.00000) -- (-0.35355, -0.11785, -0.08333);
\draw[edgespec,back] (-0.41248, -0.05893, 0.16667) -- (-0.41248, 0.05893, 0.16667);
\draw[edgespec,back] (-0.41248, -0.05893, 0.16667) -- (-0.35355, -0.11785, 0.25000);
\draw[edgespec,back] (-0.41248, 0.05893, 0.00000) -- (-0.41248, 0.05893, 0.16667);
\draw[edgespec,back] (-0.41248, 0.05893, 0.00000) -- (-0.35355, 0.11785, -0.08333);
\draw[edgespec,back] (-0.41248, 0.05893, 0.16667) -- (-0.35355, 0.11785, 0.25000);
\draw[edgespec,back] (-0.35355, -0.11785, -0.08333) -- (-0.29463, -0.05893, -0.16667);
\draw[edgespec,back] (-0.35355, -0.11785, -0.08333) -- (-0.23570, -0.23570, -0.08333);
\draw[edgespec,back] (-0.35355, -0.11785, 0.25000) -- (-0.29463, -0.05893, 0.33333);
\draw[edgespec,back] (-0.35355, -0.11785, 0.25000) -- (-0.23570, -0.23570, 0.25000);
\draw[edgespec,back] (-0.35355, 0.11785, -0.08333) -- (-0.29463, 0.05893, -0.16667);
\draw[edgespec,back] (-0.35355, 0.11785, -0.08333) -- (-0.23570, 0.23570, -0.08333);
\draw[edgespec,back] (-0.29463, -0.05893, -0.16667) -- (-0.29463, 0.05893, -0.16667);
\draw[edgespec,back] (-0.29463, -0.05893, -0.16667) -- (-0.17678, -0.17678, -0.16667);
\draw[edgespec,back] (-0.29463, 0.05893, -0.16667) -- (-0.17678, 0.17678, -0.16667);
\draw[edgespec,back] (-0.23570, -0.23570, -0.08333) -- (-0.17678, -0.29463, 0.00000);
\draw[edgespec,back] (-0.23570, -0.23570, -0.08333) -- (-0.17678, -0.17678, -0.16667);
\draw[edgespec,back] (-0.23570, 0.23570, -0.08333) -- (-0.17678, 0.17678, -0.16667);
\draw[edgespec,back] (-0.23570, 0.23570, -0.08333) -- (-0.17678, 0.29463, 0.00000);
\draw[edgespec,back] (-0.17678, -0.29463, 0.00000) -- (-0.17678, -0.29463, 0.16667);
\draw[edgespec,back] (-0.17678, -0.29463, 0.00000) -- (-0.05893, -0.29463, 0.00000);
\draw[edgespec,back] (-0.17678, -0.17678, -0.16667) -- (-0.05893, -0.17678, -0.16667);
\draw[edgespec,back] (-0.17678, 0.17678, -0.16667) -- (-0.05893, 0.17678, -0.16667);
\draw[edgespec,back] (-0.05893, -0.17678, -0.16667) -- (0.00000, -0.23570, -0.08333);
\draw[edgespec,back] (-0.05893, -0.17678, -0.16667) -- (0.05893, -0.05893, -0.16667);

\fill[white,opacity=1] (0.11785, 0.11785, 0.16667) -- (0.17678, 0.05893, 0.16667) -- (0.17678, 0.05893, 0.00000) -- (0.11785, 0.11785, 0.00000) -- (0.05893, 0.17678, 0.08333) -- cycle {};
\fill[white,opacity=1] (0.11785, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667) -- (0.11785, 0.00000, 0.16667) -- cycle {};
\fill[white,opacity=1] (0.00000, 0.00000, 0.16667) -- (0.11785, 0.00000, 0.16667) -- (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.16667) -- cycle {};
\fill[white,opacity=1] (0.00000, 0.00000, 0.16667) -- (-0.11785, 0.00000, 0.08333) -- (0.05893, 0.17678, 0.08333) -- (0.11785, 0.11785, 0.16667) -- cycle {};
%% Drawing edges of Kly in the back
%%
\draw[edgekly] (0.11785, 0.11785, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edgekly] (0.00000, 0.00000, 0.00000) -- (0.11785, 0.00000, 0.00000);
\draw[edgekly] (0.00000, 0.00000, 0.00000) -- (-0.11785, 0.00000, 0.08333);

%% Drawing the facets
%%
\fill[facet] (0.11785, 0.11785, 0.16667) -- (0.17678, 0.05893, 0.16667) -- (0.17678, 0.05893, 0.00000) -- (0.11785, 0.11785, 0.00000) -- (0.05893, 0.17678, 0.08333) -- cycle {};
\fill[facet] (0.11785, 0.00000, 0.00000) -- (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667) -- (0.11785, 0.00000, 0.16667) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.16667) -- (0.11785, 0.00000, 0.16667) -- (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.16667) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.16667) -- (-0.11785, 0.00000, 0.08333) -- (0.05893, 0.17678, 0.08333) -- (0.11785, 0.11785, 0.16667) -- cycle {};
%%
%%
%% Drawing edges of the spec in the front
%%
\draw[edgespec] (-0.35355, 0.11785, 0.25000) -- (-0.29463, 0.05893, 0.33333);
\draw[edgespec] (-0.35355, 0.11785, 0.25000) -- (-0.23570, 0.23570, 0.25000);
\draw[edgespec] (-0.29463, -0.05893, 0.33333) -- (-0.29463, 0.05893, 0.33333);
\draw[edgespec] (-0.29463, -0.05893, 0.33333) -- (-0.17678, -0.17678, 0.33333);
\draw[edgespec] (-0.29463, 0.05893, 0.33333) -- (-0.17678, 0.17678, 0.33333);
\draw[edgespec] (-0.23570, -0.23570, 0.25000) -- (-0.17678, -0.29463, 0.16667);
\draw[edgespec] (-0.23570, -0.23570, 0.25000) -- (-0.17678, -0.17678, 0.33333);
\draw[edgespec] (-0.23570, 0.23570, 0.25000) -- (-0.17678, 0.17678, 0.33333);
\draw[edgespec] (-0.23570, 0.23570, 0.25000) -- (-0.17678, 0.29463, 0.16667);
\draw[edgespec] (-0.17678, -0.29463, 0.16667) -- (-0.05893, -0.29463, 0.16667);
\draw[edgespec] (-0.17678, -0.17678, 0.33333) -- (-0.05893, -0.17678, 0.33333);
\draw[edgespec] (-0.17678, 0.17678, 0.33333) -- (-0.05893, 0.17678, 0.33333);
\draw[edgespec] (-0.17678, 0.29463, 0.00000) -- (-0.17678, 0.29463, 0.16667);
\draw[edgespec] (-0.17678, 0.29463, 0.00000) -- (-0.05893, 0.29463, 0.00000);
\draw[edgespec] (-0.17678, 0.29463, 0.16667) -- (-0.05893, 0.29463, 0.16667);
\draw[edgespec] (-0.05893, -0.29463, 0.00000) -- (-0.05893, -0.29463, 0.16667);
\draw[edgespec] (-0.05893, -0.29463, 0.00000) -- (0.00000, -0.23570, -0.08333);
\draw[edgespec] (-0.05893, -0.29463, 0.16667) -- (0.00000, -0.23570, 0.25000);
\draw[edgespec] (-0.05893, -0.17678, 0.33333) -- (0.00000, -0.23570, 0.25000);
\draw[edgespec] (-0.05893, -0.17678, 0.33333) -- (0.05893, -0.05893, 0.33333);
\draw[edgespec] (-0.05893, 0.17678, -0.16667) -- (0.00000, 0.23570, -0.08333);
\draw[edgespec] (-0.05893, 0.17678, -0.16667) -- (0.05893, 0.05893, -0.16667);
\draw[edgespec] (-0.05893, 0.17678, 0.33333) -- (0.00000, 0.23570, 0.25000);
\draw[edgespec] (-0.05893, 0.17678, 0.33333) -- (0.05893, 0.05893, 0.33333);
\draw[edgespec] (-0.05893, 0.29463, 0.00000) -- (-0.05893, 0.29463, 0.16667);
\draw[edgespec] (-0.05893, 0.29463, 0.00000) -- (0.00000, 0.23570, -0.08333);
\draw[edgespec] (-0.05893, 0.29463, 0.16667) -- (0.00000, 0.23570, 0.25000);
\draw[edgespec] (0.00000, -0.23570, -0.08333) -- (0.11785, -0.11785, -0.08333);
\draw[edgespec] (0.00000, -0.23570, 0.25000) -- (0.11785, -0.11785, 0.25000);
\draw[edgespec] (0.00000, 0.23570, -0.08333) -- (0.11785, 0.11785, -0.08333);
\draw[edgespec] (0.00000, 0.23570, 0.25000) -- (0.11785, 0.11785, 0.25000);
\draw[edgespec] (0.05893, -0.05893, -0.16667) -- (0.05893, 0.05893, -0.16667);
\draw[edgespec] (0.05893, -0.05893, -0.16667) -- (0.11785, -0.11785, -0.08333);
\draw[edgespec] (0.05893, -0.05893, 0.33333) -- (0.05893, 0.05893, 0.33333);
\draw[edgespec] (0.05893, -0.05893, 0.33333) -- (0.11785, -0.11785, 0.25000);
\draw[edgespec] (0.05893, 0.05893, -0.16667) -- (0.11785, 0.11785, -0.08333);
\draw[edgespec] (0.05893, 0.05893, 0.33333) -- (0.11785, 0.11785, 0.25000);
\draw[edgespec] (0.11785, -0.11785, -0.08333) -- (0.17678, -0.05893, 0.00000);
\draw[edgespec] (0.11785, -0.11785, 0.25000) -- (0.17678, -0.05893, 0.16667);
\draw[edgespec] (0.11785, 0.11785, -0.08333) -- (0.17678, 0.05893, 0.00000);
\draw[edgespec] (0.11785, 0.11785, 0.25000) -- (0.17678, 0.05893, 0.16667);
\draw[edgespec] (0.17678, -0.05893, 0.00000) -- (0.17678, -0.05893, 0.16667);
\draw[edgespec] (0.17678, -0.05893, 0.00000) -- (0.17678, 0.05893, 0.00000);
\draw[edgespec] (0.17678, -0.05893, 0.16667) -- (0.17678, 0.05893, 0.16667);
\draw[edgespec] (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667);

%%

%% Drawing edges of Kly in the front
%%
\draw[edgekly] (0.17678, 0.05893, 0.00000) -- (0.17678, 0.05893, 0.16667);
\draw[edgekly] (0.17678, 0.05893, 0.00000) -- (0.11785, 0.11785, 0.00000);
\draw[edgekly] (0.17678, 0.05893, 0.00000) -- (0.11785, 0.00000, 0.00000);
\draw[edgekly] (0.17678, 0.05893, 0.16667) -- (0.11785, 0.00000, 0.16667);
\draw[edgekly] (0.17678, 0.05893, 0.16667) -- (0.11785, 0.11785, 0.16667);
\draw[edgekly] (0.11785, 0.00000, 0.16667) -- (0.11785, 0.00000, 0.00000);
\draw[edgekly] (0.11785, 0.00000, 0.16667) -- (0.00000, 0.00000, 0.16667);
\draw[edgekly] (0.11785, 0.11785, 0.00000) -- (0.05893, 0.17678, 0.08333);
\draw[edgekly] (-0.11785, 0.00000, 0.08333) -- (0.05893, 0.17678, 0.08333);
\draw[edgekly] (-0.11785, 0.00000, 0.08333) -- (0.00000, 0.00000, 0.16667);
\draw[edgekly] (0.05893, 0.17678, 0.08333) -- (0.11785, 0.11785, 0.16667);
\draw[edgekly] (0.11785, 0.11785, 0.16667) -- (0.00000, 0.00000, 0.16667);
%%
%% Drawing edges of the octa in the front
%%
\draw[edge] (-0.47140, -0.35355, 0.08333) -- (-0.11785, 0.00000, 0.58333);
\draw[edge] (-0.47140, -0.35355, 0.08333) -- (0.23570, -0.35355, 0.08333);
\draw[edge] (-0.47140, 0.35355, 0.08333) -- (-0.11785, 0.00000, 0.58333);
\draw[edge] (-0.47140, 0.35355, 0.08333) -- (0.23570, 0.35355, 0.08333);
\draw[edge] (-0.11785, 0.00000, 0.58333) -- (0.23570, -0.35355, 0.08333);
\draw[edge] (-0.11785, 0.00000, 0.58333) -- (0.23570, 0.35355, 0.08333);
\draw[edge] (-0.11785, 0.00000, -0.41667) -- (0.23570, -0.35355, 0.08333);
\draw[edge] (-0.11785, 0.00000, -0.41667) -- (0.23570, 0.35355, 0.08333);
\draw[edge] (0.23570, -0.35355, 0.08333) -- (0.23570, 0.35355, 0.08333);
%%
%%
%%
%%
\end{tikzpicture}


==> ordered_spec426.tex <==
\begin{tikzpicture}%
	[x={(-0.834240cm, -0.014379cm)},
	y={(-0.551401cm, 0.021857cm)},
	z={(0.000057cm, 0.999658cm)},
        scale=3,
	back/.style={densely dotted, thin},
	edge/.style={color=black},
	edgeocta/.style={color=black,dashed},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3.beta7
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.210500000000000, -0.700300000000000, -0.682200000000000]
%% angle = 203.180000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = green
%% opacity = 0.500000000000000
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-0.19048, -0.06734, 0.20203) at (-0.19048, -0.06734, 0.20203);
\coordinate (-0.19048, -0.06734, 0.33672) at (-0.19048, -0.06734, 0.33672);
\coordinate (-0.19048, 0.00000, 0.13469) at (-0.19048, 0.00000, 0.13469);
\coordinate (-0.19048, 0.00000, 0.40406) at (-0.19048, 0.00000, 0.40406);
\coordinate (-0.19048, 0.13469, 0.13469) at (-0.19048, 0.13469, 0.13469);
\coordinate (-0.19048, 0.13469, 0.40406) at (-0.19048, 0.13469, 0.40406);
\coordinate (-0.19048, 0.20203, 0.20203) at (-0.19048, 0.20203, 0.20203);
\coordinate (-0.19048, 0.20203, 0.33672) at (-0.19048, 0.20203, 0.33672);
\coordinate (-0.09524, -0.13469, 0.13469) at (-0.09524, -0.13469, 0.13469);
\coordinate (-0.09524, -0.13469, 0.40406) at (-0.09524, -0.13469, 0.40406);
\coordinate (-0.09524, -0.06734, 0.06734) at (-0.09524, -0.06734, 0.06734);
\coordinate (-0.09524, -0.06734, 0.47140) at (-0.09524, -0.06734, 0.47140);
\coordinate (-0.09524, 0.20203, 0.06734) at (-0.09524, 0.20203, 0.06734);
\coordinate (-0.09524, 0.20203, 0.47140) at (-0.09524, 0.20203, 0.47140);
\coordinate (-0.09524, 0.26937, 0.13469) at (-0.09524, 0.26937, 0.13469);
\coordinate (-0.09524, 0.26937, 0.40406) at (-0.09524, 0.26937, 0.40406);
\coordinate (0.00000, -0.20203, 0.20203) at (0.00000, -0.20203, 0.20203);
\coordinate (0.00000, -0.20203, 0.33672) at (0.00000, -0.20203, 0.33672);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 0.53875) at (0.00000, 0.00000, 0.53875);
\coordinate (0.00000, 0.13469, 0.00000) at (0.00000, 0.13469, 0.00000);
\coordinate (0.00000, 0.13469, 0.53875) at (0.00000, 0.13469, 0.53875);
\coordinate (0.00000, 0.33672, 0.20203) at (0.00000, 0.33672, 0.20203);
\coordinate (0.00000, 0.33672, 0.33672) at (0.00000, 0.33672, 0.33672);
\coordinate (0.09524, -0.20203, 0.20203) at (0.09524, -0.20203, 0.20203);
\coordinate (0.09524, -0.20203, 0.33672) at (0.09524, -0.20203, 0.33672);
\coordinate (0.09524, 0.00000, 0.00000) at (0.09524, 0.00000, 0.00000);
\coordinate (0.09524, 0.00000, 0.53875) at (0.09524, 0.00000, 0.53875);
\coordinate (0.09524, 0.13469, 0.00000) at (0.09524, 0.13469, 0.00000);
\coordinate (0.09524, 0.13469, 0.53875) at (0.09524, 0.13469, 0.53875);
\coordinate (0.09524, 0.33672, 0.20203) at (0.09524, 0.33672, 0.20203);
\coordinate (0.09524, 0.33672, 0.33672) at (0.09524, 0.33672, 0.33672);
\coordinate (0.19048, -0.13469, 0.13469) at (0.19048, -0.13469, 0.13469);
\coordinate (0.19048, -0.13469, 0.40406) at (0.19048, -0.13469, 0.40406);
\coordinate (0.19048, -0.06734, 0.06734) at (0.19048, -0.06734, 0.06734);
\coordinate (0.19048, -0.06734, 0.47140) at (0.19048, -0.06734, 0.47140);
\coordinate (0.19048, 0.20203, 0.06734) at (0.19048, 0.20203, 0.06734);
\coordinate (0.19048, 0.20203, 0.47140) at (0.19048, 0.20203, 0.47140);
\coordinate (0.19048, 0.26937, 0.13469) at (0.19048, 0.26937, 0.13469);
\coordinate (0.19048, 0.26937, 0.40406) at (0.19048, 0.26937, 0.40406);
\coordinate (0.28571, -0.06734, 0.20203) at (0.28571, -0.06734, 0.20203);
\coordinate (0.28571, -0.06734, 0.33672) at (0.28571, -0.06734, 0.33672);
\coordinate (0.28571, 0.00000, 0.13469) at (0.28571, 0.00000, 0.13469);
\coordinate (0.28571, 0.00000, 0.40406) at (0.28571, 0.00000, 0.40406);
\coordinate (0.28571, 0.13469, 0.13469) at (0.28571, 0.13469, 0.13469);
\coordinate (0.28571, 0.13469, 0.40406) at (0.28571, 0.13469, 0.40406);
\coordinate (0.28571, 0.20203, 0.20203) at (0.28571, 0.20203, 0.20203);
\coordinate (0.28571, 0.20203, 0.33672) at (0.28571, 0.20203, 0.33672);

%% Coordinate of the vertices:
%%
\coordinate (-0.95238, 0.06734, 0.26937) at (-0.95238, 0.06734, 0.26937);
\coordinate (0.04762, -0.63976, -0.43773) at (0.04762, -0.63976, -0.43773);
\coordinate (0.04762, -0.63976, 0.97648) at (0.04762, -0.63976, 0.97648);
\coordinate (0.04762, 0.77445, -0.43773) at (0.04762, 0.77445, -0.43773);
\coordinate (0.04762, 0.77445, 0.97648) at (0.04762, 0.77445, 0.97648);
\coordinate (1.04762, 0.06734, 0.26937) at (1.04762, 0.06734, 0.26937);
%%
%%
%% Drawing edges in the back
%%
\draw[edgeocta,back] (0.04762, -0.63976, -0.43773) -- (0.04762, -0.63976, 0.97648);
\draw[edgeocta,back] (0.04762, -0.63976, -0.43773) -- (1.04762, 0.06734, 0.26937);
\draw[edgeocta,back] (0.04762, -0.63976, 0.97648) -- (1.04762, 0.06734, 0.26937);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.19048, -0.06734, 0.20203) -- (-0.09524, -0.13469, 0.13469);
\draw[edge,back] (-0.19048, -0.06734, 0.33672) -- (-0.09524, -0.13469, 0.40406);
\draw[edge,back] (-0.09524, -0.13469, 0.13469) -- (-0.09524, -0.06734, 0.06734);
\draw[edge,back] (-0.09524, -0.13469, 0.13469) -- (0.00000, -0.20203, 0.20203);
\draw[edge,back] (-0.09524, -0.13469, 0.40406) -- (-0.09524, -0.06734, 0.47140);
\draw[edge,back] (-0.09524, -0.13469, 0.40406) -- (0.00000, -0.20203, 0.33672);
\draw[edge,back] (0.00000, -0.20203, 0.20203) -- (0.00000, -0.20203, 0.33672);
\draw[edge,back] (0.00000, -0.20203, 0.20203) -- (0.09524, -0.20203, 0.20203);
\draw[edge,back] (0.00000, -0.20203, 0.33672) -- (0.09524, -0.20203, 0.33672);
\draw[edge,back] (0.00000, 0.00000, 0.53875) -- (0.09524, 0.00000, 0.53875);
\draw[edge,back] (0.09524, -0.20203, 0.20203) -- (0.09524, -0.20203, 0.33672);
\draw[edge,back] (0.09524, -0.20203, 0.20203) -- (0.19048, -0.13469, 0.13469);
\draw[edge,back] (0.09524, -0.20203, 0.33672) -- (0.19048, -0.13469, 0.40406);
\draw[edge,back] (0.09524, 0.00000, 0.00000) -- (0.19048, -0.06734, 0.06734);
\draw[edge,back] (0.09524, 0.00000, 0.53875) -- (0.09524, 0.13469, 0.53875);
\draw[edge,back] (0.09524, 0.00000, 0.53875) -- (0.19048, -0.06734, 0.47140);
\draw[edge,back] (0.19048, -0.13469, 0.13469) -- (0.19048, -0.06734, 0.06734);
\draw[edge,back] (0.19048, -0.13469, 0.13469) -- (0.28571, -0.06734, 0.20203);
\draw[edge,back] (0.19048, -0.13469, 0.40406) -- (0.19048, -0.06734, 0.47140);
\draw[edge,back] (0.19048, -0.13469, 0.40406) -- (0.28571, -0.06734, 0.33672);
\draw[edge,back] (0.19048, -0.06734, 0.06734) -- (0.28571, 0.00000, 0.13469);
\draw[edge,back] (0.19048, -0.06734, 0.47140) -- (0.28571, 0.00000, 0.40406);
\draw[edge,back] (0.28571, -0.06734, 0.20203) -- (0.28571, -0.06734, 0.33672);
\draw[edge,back] (0.28571, -0.06734, 0.20203) -- (0.28571, 0.00000, 0.13469);
\draw[edge,back] (0.28571, -0.06734, 0.33672) -- (0.28571, 0.00000, 0.40406);
\draw[edge,back] (0.28571, 0.00000, 0.13469) -- (0.28571, 0.13469, 0.13469);
\draw[edge,back] (0.28571, 0.00000, 0.40406) -- (0.28571, 0.13469, 0.40406);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.19048, -0.06734, 0.06734)     {};
\node[vertex] at (0.28571, 0.00000, 0.13469)     {};
\node[vertex] at (0.19048, -0.13469, 0.13469)     {};
\node[vertex] at (0.28571, -0.06734, 0.20203)     {};
\node[vertex] at (0.28571, -0.06734, 0.33672)     {};
\node[vertex] at (0.28571, 0.00000, 0.40406)     {};
\node[vertex] at (0.09524, -0.20203, 0.20203)     {};
\node[vertex] at (0.09524, -0.20203, 0.33672)     {};
\node[vertex] at (0.19048, -0.13469, 0.40406)     {};
\node[vertex] at (0.19048, -0.06734, 0.47140)     {};
\node[vertex] at (0.09524, 0.00000, 0.53875)     {};
\node[vertex] at (-0.09524, -0.13469, 0.13469)     {};
\node[vertex] at (0.00000, -0.20203, 0.20203)     {};
\node[vertex] at (-0.09524, -0.13469, 0.40406)     {};
\node[vertex] at (0.00000, -0.20203, 0.33672)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.28571, 0.20203, 0.20203) -- (0.19048, 0.26937, 0.13469) -- (0.19048, 0.20203, 0.06734) -- (0.28571, 0.13469, 0.13469) -- cycle {};
\fill[facet] (0.28571, 0.20203, 0.33672) -- (0.19048, 0.26937, 0.40406) -- (0.09524, 0.33672, 0.33672) -- (0.09524, 0.33672, 0.20203) -- (0.19048, 0.26937, 0.13469) -- (0.28571, 0.20203, 0.20203) -- cycle {};
\fill[facet] (0.28571, 0.20203, 0.33672) -- (0.19048, 0.26937, 0.40406) -- (0.19048, 0.20203, 0.47140) -- (0.28571, 0.13469, 0.40406) -- cycle {};
\fill[facet] (0.19048, 0.26937, 0.13469) -- (0.09524, 0.33672, 0.20203) -- (0.00000, 0.33672, 0.20203) -- (-0.09524, 0.26937, 0.13469) -- (-0.09524, 0.20203, 0.06734) -- (0.00000, 0.13469, 0.00000) -- (0.09524, 0.13469, 0.00000) -- (0.19048, 0.20203, 0.06734) -- cycle {};
\fill[facet] (0.09524, 0.33672, 0.33672) -- (0.00000, 0.33672, 0.33672) -- (0.00000, 0.33672, 0.20203) -- (0.09524, 0.33672, 0.20203) -- cycle {};
\fill[facet] (0.19048, 0.26937, 0.40406) -- (0.09524, 0.33672, 0.33672) -- (0.00000, 0.33672, 0.33672) -- (-0.09524, 0.26937, 0.40406) -- (-0.09524, 0.20203, 0.47140) -- (0.00000, 0.13469, 0.53875) -- (0.09524, 0.13469, 0.53875) -- (0.19048, 0.20203, 0.47140) -- cycle {};
\fill[facet] (0.09524, 0.13469, 0.00000) -- (0.00000, 0.13469, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.09524, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.00000, 0.13469, 0.00000) -- (-0.09524, 0.20203, 0.06734) -- (-0.19048, 0.13469, 0.13469) -- (-0.19048, 0.00000, 0.13469) -- (-0.09524, -0.06734, 0.06734) -- (0.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.00000, 0.13469, 0.53875) -- (-0.09524, 0.20203, 0.47140) -- (-0.19048, 0.13469, 0.40406) -- (-0.19048, 0.00000, 0.40406) -- (-0.09524, -0.06734, 0.47140) -- (0.00000, 0.00000, 0.53875) -- cycle {};
\fill[facet] (-0.09524, 0.26937, 0.40406) -- (-0.19048, 0.20203, 0.33672) -- (-0.19048, 0.13469, 0.40406) -- (-0.09524, 0.20203, 0.47140) -- cycle {};
\fill[facet] (0.00000, 0.33672, 0.33672) -- (-0.09524, 0.26937, 0.40406) -- (-0.19048, 0.20203, 0.33672) -- (-0.19048, 0.20203, 0.20203) -- (-0.09524, 0.26937, 0.13469) -- (0.00000, 0.33672, 0.20203) -- cycle {};
\fill[facet] (-0.09524, 0.26937, 0.13469) -- (-0.19048, 0.20203, 0.20203) -- (-0.19048, 0.13469, 0.13469) -- (-0.09524, 0.20203, 0.06734) -- cycle {};
\fill[facet] (-0.19048, 0.20203, 0.33672) -- (-0.19048, 0.13469, 0.40406) -- (-0.19048, 0.00000, 0.40406) -- (-0.19048, -0.06734, 0.33672) -- (-0.19048, -0.06734, 0.20203) -- (-0.19048, 0.00000, 0.13469) -- (-0.19048, 0.13469, 0.13469) -- (-0.19048, 0.20203, 0.20203) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.19048, -0.06734, 0.20203) -- (-0.19048, -0.06734, 0.33672);
\draw[edge] (-0.19048, -0.06734, 0.20203) -- (-0.19048, 0.00000, 0.13469);
\draw[edge] (-0.19048, -0.06734, 0.33672) -- (-0.19048, 0.00000, 0.40406);
\draw[edge] (-0.19048, 0.00000, 0.13469) -- (-0.19048, 0.13469, 0.13469);
\draw[edge] (-0.19048, 0.00000, 0.13469) -- (-0.09524, -0.06734, 0.06734);
\draw[edge] (-0.19048, 0.00000, 0.40406) -- (-0.19048, 0.13469, 0.40406);
\draw[edge] (-0.19048, 0.00000, 0.40406) -- (-0.09524, -0.06734, 0.47140);
\draw[edge] (-0.19048, 0.13469, 0.13469) -- (-0.19048, 0.20203, 0.20203);
\draw[edge] (-0.19048, 0.13469, 0.13469) -- (-0.09524, 0.20203, 0.06734);
\draw[edge] (-0.19048, 0.13469, 0.40406) -- (-0.19048, 0.20203, 0.33672);
\draw[edge] (-0.19048, 0.13469, 0.40406) -- (-0.09524, 0.20203, 0.47140);
\draw[edge] (-0.19048, 0.20203, 0.20203) -- (-0.19048, 0.20203, 0.33672);
\draw[edge] (-0.19048, 0.20203, 0.20203) -- (-0.09524, 0.26937, 0.13469);
\draw[edge] (-0.19048, 0.20203, 0.33672) -- (-0.09524, 0.26937, 0.40406);
\draw[edge] (-0.09524, -0.06734, 0.06734) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (-0.09524, -0.06734, 0.47140) -- (0.00000, 0.00000, 0.53875);
\draw[edge] (-0.09524, 0.20203, 0.06734) -- (-0.09524, 0.26937, 0.13469);
\draw[edge] (-0.09524, 0.20203, 0.06734) -- (0.00000, 0.13469, 0.00000);
\draw[edge] (-0.09524, 0.20203, 0.47140) -- (-0.09524, 0.26937, 0.40406);
\draw[edge] (-0.09524, 0.20203, 0.47140) -- (0.00000, 0.13469, 0.53875);
\draw[edge] (-0.09524, 0.26937, 0.13469) -- (0.00000, 0.33672, 0.20203);
\draw[edge] (-0.09524, 0.26937, 0.40406) -- (0.00000, 0.33672, 0.33672);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.13469, 0.00000);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.09524, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 0.53875) -- (0.00000, 0.13469, 0.53875);
\draw[edge] (0.00000, 0.13469, 0.00000) -- (0.09524, 0.13469, 0.00000);
\draw[edge] (0.00000, 0.13469, 0.53875) -- (0.09524, 0.13469, 0.53875);
\draw[edge] (0.00000, 0.33672, 0.20203) -- (0.00000, 0.33672, 0.33672);
\draw[edge] (0.00000, 0.33672, 0.20203) -- (0.09524, 0.33672, 0.20203);
\draw[edge] (0.00000, 0.33672, 0.33672) -- (0.09524, 0.33672, 0.33672);
\draw[edge] (0.09524, 0.00000, 0.00000) -- (0.09524, 0.13469, 0.00000);
\draw[edge] (0.09524, 0.13469, 0.00000) -- (0.19048, 0.20203, 0.06734);
\draw[edge] (0.09524, 0.13469, 0.53875) -- (0.19048, 0.20203, 0.47140);
\draw[edge] (0.09524, 0.33672, 0.20203) -- (0.09524, 0.33672, 0.33672);
\draw[edge] (0.09524, 0.33672, 0.20203) -- (0.19048, 0.26937, 0.13469);
\draw[edge] (0.09524, 0.33672, 0.33672) -- (0.19048, 0.26937, 0.40406);
\draw[edge] (0.19048, 0.20203, 0.06734) -- (0.19048, 0.26937, 0.13469);
\draw[edge] (0.19048, 0.20203, 0.06734) -- (0.28571, 0.13469, 0.13469);
\draw[edge] (0.19048, 0.20203, 0.47140) -- (0.19048, 0.26937, 0.40406);
\draw[edge] (0.19048, 0.20203, 0.47140) -- (0.28571, 0.13469, 0.40406);
\draw[edge] (0.19048, 0.26937, 0.13469) -- (0.28571, 0.20203, 0.20203);
\draw[edge] (0.19048, 0.26937, 0.40406) -- (0.28571, 0.20203, 0.33672);
\draw[edge] (0.28571, 0.13469, 0.13469) -- (0.28571, 0.20203, 0.20203);
\draw[edge] (0.28571, 0.13469, 0.40406) -- (0.28571, 0.20203, 0.33672);
\draw[edge] (0.28571, 0.20203, 0.20203) -- (0.28571, 0.20203, 0.33672);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.19048, -0.06734, 0.20203)     {};
\node[vertex] at (-0.19048, -0.06734, 0.33672)     {};
\node[vertex] at (-0.19048, 0.00000, 0.13469)     {};
\node[vertex] at (-0.19048, 0.00000, 0.40406)     {};
\node[vertex] at (-0.19048, 0.13469, 0.13469)     {};
\node[vertex] at (-0.19048, 0.13469, 0.40406)     {};
\node[vertex] at (-0.19048, 0.20203, 0.20203)     {};
\node[vertex] at (-0.19048, 0.20203, 0.33672)     {};
\node[vertex] at (-0.09524, -0.06734, 0.06734)     {};
\node[vertex] at (-0.09524, -0.06734, 0.47140)     {};
\node[vertex] at (-0.09524, 0.20203, 0.06734)     {};
\node[vertex] at (-0.09524, 0.20203, 0.47140)     {};
\node[vertex] at (-0.09524, 0.26937, 0.13469)     {};
\node[vertex] at (-0.09524, 0.26937, 0.40406)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 0.53875)     {};
\node[vertex] at (0.00000, 0.13469, 0.00000)     {};
\node[vertex] at (0.00000, 0.13469, 0.53875)     {};
\node[vertex] at (0.00000, 0.33672, 0.20203)     {};
\node[vertex] at (0.00000, 0.33672, 0.33672)     {};
\node[vertex] at (0.09524, 0.00000, 0.00000)     {};
\node[vertex] at (0.09524, 0.13469, 0.00000)     {};
\node[vertex] at (0.09524, 0.13469, 0.53875)     {};
\node[vertex] at (0.09524, 0.33672, 0.20203)     {};
\node[vertex] at (0.09524, 0.33672, 0.33672)     {};
\node[vertex] at (0.19048, 0.20203, 0.06734)     {};
\node[vertex] at (0.19048, 0.20203, 0.47140)     {};
\node[vertex] at (0.19048, 0.26937, 0.13469)     {};
\node[vertex] at (0.19048, 0.26937, 0.40406)     {};
\node[vertex] at (0.28571, 0.13469, 0.13469)     {};
\node[vertex] at (0.28571, 0.13469, 0.40406)     {};
\node[vertex] at (0.28571, 0.20203, 0.20203)     {};
\node[vertex] at (0.28571, 0.20203, 0.33672)     {};

%% Drawing edges in the front
%%
\draw[edgeocta] (-0.95238, 0.06734, 0.26937) -- (0.04762, -0.63976, -0.43773);
\draw[edgeocta] (-0.95238, 0.06734, 0.26937) -- (0.04762, -0.63976, 0.97648);
\draw[edgeocta] (-0.95238, 0.06734, 0.26937) -- (0.04762, 0.77445, -0.43773);
\draw[edgeocta] (-0.95238, 0.06734, 0.26937) -- (0.04762, 0.77445, 0.97648);
\draw[edgeocta] (0.04762, -0.63976, -0.43773) -- (0.04762, 0.77445, -0.43773);
\draw[edgeocta] (0.04762, -0.63976, 0.97648) -- (0.04762, 0.77445, 0.97648);
\draw[edgeocta] (0.04762, 0.77445, -0.43773) -- (0.04762, 0.77445, 0.97648);
\draw[edgeocta] (0.04762, 0.77445, -0.43773) -- (1.04762, 0.06734, 0.26937);
\draw[edgeocta] (0.04762, 0.77445, 0.97648) -- (1.04762, 0.06734, 0.26937);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex,label=right:{\scriptsize $(1,1,0,0)$}] at (-0.95238, 0.06734, 0.26937)     {};
\node[vertex,label=below:{\scriptsize $(1,0,1,0)$}] at (0.04762, -0.63976, -0.43773)     {};
\node[vertex,label=above:{\scriptsize $(1,0,0,1)$}] at (0.04762, -0.63976, 0.97648)     {};
\node[vertex,label=below:{\scriptsize $(0,1,1,0)$}] at (0.04762, 0.77445, -0.43773)     {};
\node[vertex,label=above:{\scriptsize $(0,1,0,1)$}] at (0.04762, 0.77445, 0.97648)     {};
\node[vertex,label=left:{\scriptsize $(0,0,1,1)$}] at (1.04762, 0.06734, 0.26937)     {};
%%
%%
\end{tikzpicture}

